Discrete Empirical Interpolation Method for nonlinear softening problems involving damage and plasticity

Accurate simulations are essential for engineering applications, and intricate continuum mechanical material models are constructed to achieve this goal. However, the increasing complexity of the material models and geometrical properties lead to a significant increase in computational effort. Model order reduction aims to implement efficient methods for accelerating the simulation process while preserving a high degree of accuracy. Numerous studies have already demonstrated the benefits of this method for linear elastic material modeling. However, in the present work, we investigate a two-surface gradient-extended damage-plasticity model. We conducted complex simulations with this model, demonstrating both damage behavior and softening. The POD-based discrete empirical interpolation method (DEIM) is introduced and implemented. To accomplish simulations with DEIM and softening behaviour, we propose the implementation of a reduced form of the arc-length method. Existing research on calculating models with both damage and softening behavior using the DEIM and arc-length method is limited. To validate the methods, two numerical examples are thoroughly investigated in this study: a plate with a hole and an asymmetrically notched specimen. The results show that the proposed methods can create a reduced order model with high accuracy and a significant speedup of the simulation. For both examples, the analysis is conducted in three steps: first, plasticity without damage is examined, followed by damage without plasticity, and finally, the combination of plasticity and damage is investigated.

==> figures/arclen.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'arclen.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{331.2852418bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.91792841)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{arclen.pdf}}%
    \put(0.28270114,0.02337711){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$u_{n}$\end{tabular}}}}%
    \put(0.06281869,0.27685284){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lambda_{n}$\end{tabular}}}}%
    \put(0.06273764,0.7689601){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lambda_{n+1}^{0}$\end{tabular}}}}%
    \put(0.04758397,0.87775787){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lambda$\end{tabular}}}}%
    \put(0.06273764,0.71137447){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lambda_{n+1}^{1}$\end{tabular}}}}%
    \put(0.06322402,0.56080016){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lambda_{n+1}^{2}$\end{tabular}}}}%
    \put(0.06273763,0.5270303){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lambda_{n+1}$\end{tabular}}}}%
    \put(0.40625152,0.02337711){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$u_{n+1}^{0}$\end{tabular}}}}%
    \put(0.63186186,0.02337711){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$u_{n+1}^{1}$\end{tabular}}}}%
    \put(0.79452702,0.02337711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_{n+1}^{2}$\end{tabular}}}}%
    \put(0.78266984,0.02337711){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$u_{n+1}$\end{tabular}}}}%
    \put(0.97204863,0.03243263){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$u$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{arclen.pdf}}%
  \end{picture}%
\endgroup%


==> figures/asymnotch.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'asymnotch.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{221.83239073bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.69288332)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{asymnotch.pdf}}%
    \put(0.36874676,1.51966734){\color[rgb]{0,0.58431373,0.85882353}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{asymnotch.pdf}}%
    \put(0.46166486,0.2516479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.59391052,0.16470232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.38859737,0.07875771){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{asymnotch.pdf}}%
    \put(0.08831549,0.85752147){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$110$\end{tabular}}}}%
    \put(0.69644759,0.05529099){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.49103869,0.00367308){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$22$\end{tabular}}}}%
    \put(0.49669112,1.6339577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p$\end{tabular}}}}%
    \put(0.47219958,0.61472428){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$18$\end{tabular}}}}%
    \put(0.67822169,0.26424986){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$20$\end{tabular}}}}%
    \put(0.80560889,0.33800129){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_x = u_y = 0$\end{tabular}}}}%
    \put(0.24974086,0.29856419){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$25$\end{tabular}}}}%
    \put(0.17928547,0.49340073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$55$\end{tabular}}}}%
    \put(0.43456942,0.98470571){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}R$2.5$\end{tabular}}}}%
    \put(0.44584137,1.25724229){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}R$7.25$\end{tabular}}}}%
    \put(0.50171683,0.84158266){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{asymnotch.pdf}}%
    \put(0.4261526,0.88328417){\color[rgb]{0,0.58431373,0.85882353}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{asymnotch.pdf}}%
  \end{picture}%
\endgroup%

==> figures/data/asym/20234.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{crimson2143940}{RGB}{214,39,40}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{steelblue31119180}{RGB}{31,119,180}

  \begin{axis}[
      legend cell align={left},
      legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.97,0.03)},
          anchor=south east,
          draw=lightgray204
        },
      tick align=outside,
      tick pos=left,
      x grid style={darkgray176},
      xlabel={\(\displaystyle u_A\) [mm]},
      xmajorgrids,
      xmin=0, xmax=0.533622575445481,
      xtick style={color=black},
      y grid style={darkgray176},
      ylabel={\(\displaystyle p / p_{max}\) [-]},
      ymajorgrids,
      ymin=-1.4, ymax=1.11781453262797,
      ytick style={color=black},
      xticklabel style={
          /pgf/number format/fixed,
          /pgf/number format/precision=2
        },
    ]
    \addplot [very thick, steelblue31119180, opacity=1]
    table {%
        0 0
        0.00412391286723319 0.0488328579096794
        0.00824784448452829 0.0977433658763376
        0.012371724124637 0.146729969183535
        0.0164954829100232 0.19579113619572
        0.0206190538171993 0.244925358393154
        0.0247425238837412 0.294129476590044
        0.0288767717227959 0.343283161579652
        0.0330357226623155 0.392228311007089
        0.0372288410958955 0.440838823242128
        0.0414628697078556 0.488976106262693
        0.0457475989220842 0.536442208709082
        0.0500974438445083 0.582918557112397
        0.0545332468683603 0.627878978293442
        0.0592256831267338 0.670368370521083
        0.064300441556639 0.708626924808088
        0.0696605473911738 0.740342387165297
        0.0748990812557999 0.764771987169926
        0.0805236203917809 0.782951198814
        0.0854756075341051 0.794951939489267
        0.0893971521042151 0.801996178219255
        0.0929594177300001 0.807379276684806
        0.0963396070544407 0.81194792082041
        0.0996178661554879 0.816014313736951
        0.102835610176106 0.819736999950984
        0.106006046108058 0.823196155281559
        0.109136136704718 0.826451122165428
        0.112246507416316 0.82954958171427
        0.115350796006819 0.832512671806658
        0.11843188366118 0.83535080956805
        0.121496707405803 0.838083712581521
        0.124549665034012 0.840731228287806
        0.12758938509874 0.843299086211125
        0.130622184296134 0.845797070773662
        0.133649586406222 0.848227156661797
        0.136667523581377 0.850599629720423
        0.139674537415712 0.852915989648873
        0.142675133842483 0.855186954509624
        0.14567009156844 0.857411843388634
        0.148662936159097 0.859593952070643
        0.151658074447996 0.861734724121817
        0.154717736803061 0.863834238215827
        0.15778907912276 0.865897708253565
        0.160853093007664 0.867928833227603
        0.163915462772996 0.869931328876043
        0.166979943017852 0.871903842893432
        0.17004587309921 0.873846804135209
        0.173113531158325 0.875762677877787
        0.176177041501463 0.877653575311261
        0.17927672681033 0.879520020585608
        0.182386934543239 0.881363269358867
        0.185492298071331 0.883182089769544
        0.188600038152102 0.884981043582242
        0.191708449588508 0.886757635632008
        0.194813160809162 0.888512134892112
        0.197918618232766 0.890245688469912
        0.201031496010823 0.891958842302854
        0.204138203092577 0.893653190811014
        0.207245103865764 0.895329425294806
        0.210357940923213 0.896988253879588
        0.213479512471931 0.898628426062487
        0.216604786004865 0.900252201555308
        0.219738524744878 0.901860856201648
        0.222880699908859 0.90345320040434
        0.226027032539656 0.9050291759247
        0.229184104522652 0.906588414335959
        0.232352443870989 0.90813212845928
        0.235534334213399 0.909662309121407
        0.238727193938191 0.911176758366878
        0.241923023284335 0.912676255472091
        0.24512605383047 0.914161563653444
        0.248334481182572 0.915632792118271
        0.251560092125028 0.917091101260275
        0.254832203585531 0.918536685498609
        0.258103664402399 0.919968404422293
        0.261380287219442 0.92138819463506
        0.264665284765107 0.922796471362616
        0.267959208781738 0.92419311360414
        0.271263070987886 0.92557936347153
        0.274567466156826 0.926954884256461
        0.277866911012895 0.928317971141152
        0.281163345403582 0.92966781447306
        0.284456276192895 0.931006918609829
        0.287747748412082 0.932335737566654
        0.291040271049161 0.9336536014343
        0.294333499972666 0.934960917838377
        0.297626558796146 0.936258594307913
        0.300918445072941 0.937545687197747
        0.304212062138666 0.938822111922711
        0.30750581588829 0.940088543340888
        0.310797709329002 0.941345650486277
        0.314089926568077 0.942593940689532
        0.317374814557526 0.943832324454367
        0.320658554831857 0.945061567666791
        0.3239496357623 0.946281459574721
        0.327241303768865 0.947493330003355
        0.330530302410378 0.94869560892204
        0.333811559957457 0.949887356614444
        0.33709220256561 0.951071452038286
        0.340372754376567 0.952246641640576
        0.343686539585375 0.953413684166721
        0.346999835089798 0.954571480393117
        0.350307946643317 0.955718662459083
        0.353610628467449 0.956856004360363
        0.356910344964138 0.957982249608791
        0.36020643317523 0.959091085074583
        0.363499509732883 0.960187282321663
        0.366793189713209 0.961270355655746
        0.370078327021758 0.962337817328322
        0.373356965067245 0.963392358389868
        0.376634273385385 0.96443709192849
        0.379905430430279 0.9654720909685
        0.383167763916358 0.966494783843908
        0.3864308407868 0.967508276646163
        0.389688058085777 0.968511891700123
        0.392939527638492 0.969505889243563
        0.396188062975078 0.970491486461151
        0.39943014462364 0.971465602300444
        0.402663384119149 0.97243098182514
        0.405891288995266 0.973389233043719
        0.409113204846444 0.974340865547836
        0.412329567472605 0.975284223423557
        0.415545528194029 0.976219515434221
        0.418752411683739 0.977145920483667
        0.421952312794805 0.978065513013617
        0.425145150075351 0.97897820642036
        0.428331181435781 0.97988375266186
        0.43151201217464 0.980783356132742
        0.4346878903862 0.98167700266746
        0.437857724756458 0.982563568192298
        0.441026681614979 0.983445197951379
        0.444192800103446 0.984319852188114
        0.447351570052201 0.985186892690254
        0.450507578697902 0.986049310319739
        0.45366276647738 0.986906761387684
        0.456816414960513 0.987760331656254
        0.459969392492272 0.988609707572602
        0.463117014750187 0.989453148940342
        0.466259015197603 0.990290913093619
        0.469394483681313 0.99112289287857
        0.472526178407012 0.991950406463283
        0.475656025525901 0.992774199272109
        0.478785683563689 0.993593479872932
        0.481910891534656 0.994406435074196
        0.485036454501369 0.9952158000149
        0.488167708129983 0.996021691495858
        0.491295220251594 0.996823968850091
        0.494420825188833 0.997623186829441
        0.497542618383671 0.99841888667309
        0.500661986371481 0.999211246981507
        0.503778406006973 1
      };
    \addlegendentry{precomputation}
    \addplot [very thick, darkorange25512714, opacity=1, dashed]
    table {%
        0 0
        0.00410832826855223 0.0487887296690805
        0.00821686054740261 0.0975681769250183
        0.0123255966489449 0.146338335913408
        0.0164345363853988 0.195099200778675
        0.0205436795686525 0.243850765663278
        0.0246530260104062 0.292593024707936
        0.0287625755220837 0.341325972051623
        0.0328723279148758 0.390049601832803
        0.0369822829997088 0.438763908187
        0.0410924405872864 0.487468885249232
        0.0452028004880523 0.536164527152785
        0.0493133625122368 0.584850828029425
        0.0534241264697892 0.633527782009062
        0.0590839774029775 0.679511079723812
        0.0632443194520039 0.696573266906204
        0.0670817603330072 0.710732179773482
        0.0708953014199466 0.724164182941825
        0.0746850995349405 0.736899813562481
        0.0784514119260843 0.748969140291347
        0.0821573876748154 0.759371406893941
        0.0858338882608759 0.769057113347621
        0.0894863600772036 0.778149536250533
        0.0931154821427569 0.786678353125592
        0.0967219661584576 0.794672028240186
        0.100306545761847 0.802157781699147
        0.103869967386585 0.809161577636581
        0.107412982496884 0.815708127578045
        0.110936341062567 0.821820906002091
        0.114440786152948 0.827522175559189
        0.117927049501223 0.832833019581219
        0.12141564941553 0.837692764883513
        0.124865294788665 0.842231457627219
        0.128307431595899 0.846586196678893
        0.131742344276801 0.850764912744869
        0.135170303409697 0.854775093634337
        0.138591566951466 0.858623812883645
        0.142006380824932 0.862317755627056
        0.145414979507092 0.865863242914156
        0.148811051022265 0.869140746994487
        0.152182196963668 0.871926285330533
        0.155548255702994 0.874593346830295
        0.158909417566178 0.877146769773059
        0.162264277832386 0.879594918663552
        0.165606422996512 0.881959396839385
        0.168944864182237 0.884247016516454
        0.172279739939662 0.886461199538731
        0.175611180745853 0.888605167015592
        0.178939309820044 0.890681956676444
        0.182264243525592 0.892694433308804
        0.185586091813044 0.894645299706106
        0.188904958596546 0.896537106466945
        0.192220942135326 0.898372261461842
        0.195534135377418 0.900153038348996
        0.198844626274372 0.90188158454608
        0.202152498089324 0.903559928752351
        0.205457829672093 0.905189987812956
        0.208760695733972 0.906773573228379
        0.212061167070147 0.908312397035946
        0.215359310822326 0.909808077685632
        0.218655190664157 0.911262144981487
        0.221948867018939 0.912676045250196
        0.225240397246361 0.914051145858056
        0.228529835824759 0.915388739516185
        0.231817234507603 0.916690048246745
        0.235102642489444 0.917956227290782
        0.238386106545125 0.919188368571576
        0.241663191420451 0.920409067063016
        0.244931128139302 0.921632364714113
        0.248197275334401 0.922840755826318
        0.251461663294178 0.92403495008602
        0.254724320953277 0.925215611785283
        0.257985275982065 0.926383362168438
        0.261244554887337 0.927538781971633
        0.264502183093751 0.928682413698914
        0.267758185042646 0.929814763874928
        0.271012584250074 0.930936304863484
        0.274265403380987 0.932047476927978
        0.277516664312517 0.933148689996123
        0.280766388197731 0.934240325343531
        0.284014595512856 0.935322737094782
        0.287261306108716 0.936396253761787
        0.290506539254608 0.937461179619135
        0.293750313685922 0.938517796042748
        0.296992647630841 0.939566362649105
        0.300233558858414 0.940607118582895
        0.303473064695227 0.941640283478936
        0.306711182073957 0.942666058629765
        0.309947927536842 0.943684627771345
        0.313183317281986 0.944696158208256
        0.316417367172006 0.945700801478819
        0.319650092750398 0.946698694260309
        0.322881509279949 0.947689959222528
        0.326111631736773 0.948674705533253
        0.329340474839529 0.949653029717376
        0.332567500902053 0.95062629864177
        0.335790072719786 0.951600885039677
        0.339011352148829 0.952572257454418
        0.342231352985585 0.953540449930556
        0.345450088900544 0.954505487170095
        0.348667573422025 0.955467384904382
        0.351883819974448 0.956426150585205
        0.355098841851276 0.95738178349186
        0.358312652233776 0.958334275407487
        0.361525264193629 0.959283610906032
        0.364736690687806 0.960229767690883
        0.367946944563304 0.961172717018739
        0.371156038561751 0.962112424001161
        0.374363985311467 0.963048847887003
        0.377570797333629 0.96398194242333
        0.380776487042732 0.964911656110071
        0.38398106674189 0.965837932433238
        0.387184548633265 0.96676071016948
        0.390386944802435 0.967679923497024
        0.393588267226073 0.968595502374518
        0.396788527764721 0.969507372678614
        0.399987738176722 0.970415456474671
        0.403185910097811 0.971319672042383
        0.406383055058953 0.972219934233122
        0.409579184467449 0.973116154480034
        0.412774309607732 0.974008241086152
        0.415968441663231 0.974896099432619
        0.41916159168592 0.975779631850166
        0.422353770606506 0.976658738010497
        0.425544989233789 0.977533315001269
        0.428735258256511 0.978403257435331
        0.431924588235751 0.979268457515884
        0.435112989613112 0.980128805215692
        0.438300472693005 0.980984188300484
        0.441487047663416 0.981834492562823
        0.444672724570303 0.982679601758218
        0.447857513337718 0.983519397881306
        0.451041423758245 0.984353761103461
        0.454224465490384 0.985182569888105
        0.457406648063729 0.986005701109468
        0.46058798086865 0.98682303006339
        0.463768473173638 0.987634430636102
        0.466948134102907 0.98843977519615
        0.470126972638332 0.989238934847873
        0.473304997649248 0.990031779522389
        0.476482217850324 0.990818177717559
        0.479658641824853 0.991597996911522
        0.482834278025476 0.992371103460519
        0.486009134763655 0.99313736261109
        0.489183220216556 0.993896638624276
        0.492356542421637 0.994648794784357
        0.495529109285841 0.995393693488363
        0.498700928573345 0.996131196206349
        0.501872007917145 0.996861163619016
        0.505042354812589 0.997583455566827
        0.508211976614744 0.998297931138798
      };
    \addlegendentry{$m = 20, k = 2$}
    \addplot [very thick, forestgreen4416044, opacity=1, dashed]
    table {%
        0 0
        0.00410835985934761 0.0487889550374742
        0.0082169868775594 0.097569077390122
        0.0123258808518872 0.146340360100112
        0.0164350415792338 0.195102796204535
        0.0205444688561124 0.243856378738486
        0.0246541624786345 0.292601100732144
        0.0287641222424912 0.341336955212403
        0.0328743479430291 0.390063935203212
        0.0369848393751434 0.438782033724192
        0.0410955963333823 0.487491243791863
        0.0452066186118612 0.536191558418876
        0.0493179060043256 0.5848829706147
        0.0534294583041349 0.633565473384844
        0.0579854549110115 0.673832019648064
        0.0628830178353587 0.696978314163052
        0.0667859357829158 0.71145210090245
        0.0706733535255653 0.725199740278392
        0.0745453528715116 0.738245890999024
        0.078401341278156 0.750572197806092
        0.0822239586883571 0.761224426312076
        0.0860302938415561 0.771218399244632
        0.0898206383299369 0.780581348326539
        0.093595318825809 0.789340041712524
        0.0973546908926598 0.797520683176497
        0.101099133622136 0.805148829945656
        0.104829044609344 0.812249324107233
        0.10854483532305 0.818846237445632
        0.112246926890173 0.824962828669688
        0.11593574629304 0.830621511890073
        0.119556611257805 0.835697100236336
        0.122994924206026 0.840038577213356
        0.126426320837956 0.844204720378959
        0.129851047074131 0.848202975329745
        0.13326933317548 0.852040378459899
        0.136681396653757 0.855723585618179
        0.140087443051102 0.859258895642692
        0.143487666690816 0.862652272444989
        0.146882251358824 0.865909365209602
        0.150233405998703 0.868684052099238
        0.153560898449823 0.871184410951733
        0.156883075572744 0.873580681789203
        0.160200096872457 0.875877120827429
        0.163508412135738 0.878076075749917
        0.166762949662701 0.880165952805814
        0.170012008582595 0.882193777018377
        0.173255722712214 0.884162527671382
        0.176494219129428 0.886075006137731
        0.179727618907397 0.887933854473912
        0.182956037503497 0.889741563821563
        0.186179585148796 0.891500483802938
        0.189398367194386 0.893212831214632
        0.192612484447735 0.894880698223371
        0.195822033474502 0.896506059842616
        0.199027106871716 0.89809078093784
        0.202227793539373 0.899636622853365
        0.205424329494934 0.901145374518553
        0.208617043979083 0.902618792868083
        0.211806616249183 0.904058802202919
        0.214994995071165 0.905468180570461
        0.218180410695639 0.90684652671043
        0.221361854567745 0.908194174446052
        0.224539397538585 0.909512334343733
        0.22771562555859 0.910804023087475
        0.230892289683226 0.912071315823304
        0.234065181161003 0.913311734438471
        0.237234364885989 0.914526274488447
        0.240399903763147 0.915715877106396
        0.243549474150174 0.916888662438539
        0.246667456413107 0.918055250803735
        0.249781098644887 0.919214444445854
        0.252890472399471 0.920366809248759
        0.255995647458798 0.921512873211204
        0.259096691909733 0.922653128488226
        0.262193672223181 0.923788033649085
        0.26528665334 0.92491801576923
        0.268375698733848 0.926043472255056
        0.271460870476594 0.927164772732291
        0.274542229300465 0.928282260724946
        0.277620050695493 0.929396417656855
        0.280698653837162 0.930510747819895
        0.283778781327973 0.931625828050559
        0.286869904126134 0.932748925095717
        0.289958019424891 0.933868727960758
        0.293253978263076 0.935148946192053
        0.296637585536795 0.936528854685985
        0.300025677443532 0.937887520899955
        0.303418088868429 0.93922455547313
        0.306814445021374 0.940539347231759
        0.310214265840352 0.941831103420218
        0.313616974150546 0.943098854157845
        0.317021911235989 0.944341467931674
        0.320428356219218 0.945557680187055
        0.323835542563861 0.946746138063084
        0.327242660847607 0.947905461069251
        0.330648139463229 0.949033964688939
        0.33403040377585 0.950120943170308
        0.33740829034589 0.951182798234626
        0.34078057025409 0.952219226973927
        0.344145858628636 0.953230169667112
        0.347502695061165 0.954215846544544
        0.350849611158306 0.955176763663546
        0.354185209817427 0.95611369904111
        0.357508241158416 0.957027670566465
        0.360817662130924 0.957919890740111
        0.364112672973692 0.958791715140522
        0.367392728330622 0.959644589077691
        0.370657527357174 0.960479998741163
        0.373906988900322 0.961299429556366
        0.377141218305247 0.962104332881535
        0.380360470554089 0.962896100839816
        0.383565115391333 0.963676050123583
        0.386755605631493 0.964445411639353
        0.389932449528796 0.965205325237129
        0.393096188998161 0.965956838918723
        0.396247381813522 0.96670091031141
        0.399386588308414 0.967438410367542
        0.402514361438102 0.968170127985327
        0.405631239639616 0.968896775386843
        0.408737742190916 0.969618993896512
        0.411834366054029 0.970337359607958
        0.414921584132895 0.971052388766618
        0.417999844491425 0.971764543110725
        0.421069570187274 0.972474234636928
        0.424131159929696 0.97318183040001
        0.427184988742443 0.973887656525254
        0.430231408870129 0.974592001884638
        0.433270751038716 0.975295121909804
        0.436303325775766 0.975997241702319
        0.439329424394864 0.976698558685032
        0.44234932035786 0.977399245341769
        0.445363269705584 0.978099451236862
        0.448371533898132 0.978799322088805
        0.451374317996919 0.97949894997643
        0.454371836063296 0.980198429399975
        0.457364288940038 0.980897838799635
        0.460351865983339 0.981597242814039
        0.463334745704859 0.982296693294567
        0.466313096599556 0.982996230545183
        0.469287077874827 0.983695884335748
        0.4722568400877 0.984395674810312
        0.475222525739263 0.985095613332418
        0.478184269844328 0.985795703336941
        0.481142200473333 0.986495940965708
        0.484096438892042 0.987196315632987
        0.487047106728896 0.987896816434369
        0.489994307399437 0.988597414825074
        0.492938145657091 0.989298083798304
        0.495878721156217 0.989998791472009
        0.498816128888165 0.990699501729591
        0.501750459535286 0.991400174593409
      };
    \addlegendentry{$m = 20, k = 3$}
    \addplot [very thick, crimson2143940, opacity=1, dashed]
    table {%
        0 0
        0.00410841678966764 0.0487925028901585
        0.00821721496397239 0.0975832734253905
        0.0123263947352079 0.146372310004458
        0.0164359563158068 0.195159611023662
        0.0205458999184696 0.243945174877908
        0.0246562257560074 0.292728999958334
        0.028766934041453 0.341511084654801
        0.0328780249879249 0.390291427354982
        0.0369868052606672 0.438903120110034
        0.0536975261991751 -0.762015424473582
        0.0556544943262804 -0.764059265881999
        0.0576564933116796 -0.760132868672426
        0.0554091810025698 -0.780775940485811
        0.193855121884367 -1.29726150501006
        0.198309314095733 -1.31691507909213
        0.200166318753302 -1.32888895586896
        0.200872157437939 -1.33759933871061
        0.200841941553291 -1.34326675620863
        0.200343930066673 -1.34760957135734
        0.199481233446299 -1.35078439154321
        0.198366689566538 -1.35312048333626
        0.19704431072788 -1.35475950328729
        0.195542380043361 -1.35579556989624
        0.193878670631752 -1.35629065255933
        0.192063297026531 -1.35628326466074
        0.190101891270896 -1.35578055341103
        0.188123519556466 -1.35554238028332
        0.186058935252517 -1.35384696021126
        0.183982020283286 -1.35199027006626
        0.181861719381072 -1.34939780893902
        0.179706654968055 -1.34621081940222
        0.177519805932313 -1.342471810385
        0.175307009292908 -1.33828017149122
        0.173071408761405 -1.33368923684837
        0.170814771972791 -1.32872868817388
        0.168538155956039 -1.32341595049634
        0.166242247247941 -1.31776204905769
        0.163927537263187 -1.31177464249989
        0.161594413271147 -1.30545960212903
        0.159243205865164 -1.2988218384384
        0.156874213809966 -1.29186573483366
        0.154487717163387 -1.28459537691284
        0.152083984106775 -1.27701467185259
        0.1496632746588 -1.26912741314777
        0.147225842651683 -1.26093731475217
        0.144771936776317 -1.25244802878831
        0.142301801156541 -1.24366315497034
        0.142936032962066 -1.23458624588814
        0.144914750408102 -1.22522080976489
        0.146894222339867 -1.21557031131743
        0.148874395498685 -1.20563817376839
        0.150855218211118 -1.19542777766757
        0.152836640343888 -1.1849424622039
        0.154818613264567 -1.17418552503153
        0.156801089803726 -1.16316022233213
        0.158784024215682 -1.15186976918222
        0.160767372141201 -1.14031733953681
        0.162751090571947 -1.12850606635873
        0.164735137812874 -1.11643904204026
        0.166719473448382 -1.10411931829965
        0.168704058307152 -1.09154990664095
        0.170688854429267 -1.0787337785054
        0.172673825032363 -1.06567386570383
        0.174658934478965 -1.05237306056357
        0.176644148246749 -1.03883421609231
        0.178629432895659 -1.02506014671797
        0.180614756038819 -1.01105362820816
        0.182604682601295 -0.996817398200655
        0.184595653938331 -0.982354156772534
        0.186586508350544 -0.967666566343685
        0.188577218007316 -0.952757252394361
        0.190567755983861 -0.937628803925749
        0.192558096237169 -0.922283773469513
        0.194548213579654 -0.906724677959167
        0.196538083653945 -0.890953998859771
        0.198527682910862 -0.874974182492993
        0.200516988583466 -0.858787640910878
        0.202507410286844 -0.842396751665036
        0.204514606598178 -0.825803858826951
        0.206521456573157 -0.809011272961019
        0.208527940050806 -0.792021272006285
        0.21053403755378 -0.774836101232187
        0.212539730269087 -0.757457973975018
        0.214545000027049 -0.73988907212
        0.21654982928398 -0.722131546186151
        0.218554201102131 -0.704187516218374
        0.220558099132366 -0.686059071706478
        0.222561507597357 -0.66774827234454
        0.224564411274281 -0.64925714842957
        0.226566795478568 -0.630587701211329
        0.228568646047532 -0.611741903381081
        0.230569949324417 -0.592721699376883
        0.232570692145056 -0.573529005771626
        0.234570861821849 -0.554165712029213
        0.236570446129479 -0.53463368045666
        0.238569433291234 -0.514934746846091
        0.240567811966312 -0.495070720767493
        0.242565571236093 -0.475043386165662
        0.24456270059172 -0.45485450148831
        0.246559189921644 -0.434505800284432
        0.248555029499812 -0.413998991411896
        0.250550209974361 -0.393335759562094
        0.252544722356441 -0.372517765585315
        0.254538558008697 -0.351546646889652
        0.256531708634793 -0.330424017680637
        0.25852416626971 -0.309151469437409
        0.260515923269075 -0.287730571287857
        0.262506972300151 -0.266162870211977
        0.264497306332154 -0.244449891628265
        0.266486918626974 -0.22259313949267
        0.268475802730325 -0.200594096803459
        0.270463952463355 -0.178454225794638
        0.272451361914427 -0.156174968420748
        0.274438025430778 -0.133757746554748
        0.276423937610906 -0.111203962378604
        0.278409093296407 -0.0885149986786394
        0.280393487564868 -0.0656922190682593
        0.282376486358129 -0.0424920750201984
        0.284331123708999 -0.0135932871333518
        0.286277113843303 0.0164238764120164
        0.288208813439476 0.0481020913276828
        0.290111874745435 0.0822821377186438
        0.291943821957816 0.120938769178108
        0.293252629623649 0.177802995997553
        0.297513787683989 0.20472626159874
        0.299449120946823 0.219334324518959
        0.301358428293284 0.237363428667509
        0.303244400185059 0.257984632582207
        0.305100200339569 0.281052888699624
        0.306903531088505 0.307056525998227
        0.308561649634032 0.337694877940432
        0.309653808981259 0.380658443164832
        0.31052484784935 0.420797107194785
        0.31119694627628 0.459146187558015
        0.311810492803197 0.495014340946296
        0.312876324020482 0.523201452917594
        0.313833556006616 0.550162034368506
        0.314954868394463 0.572725281335264
        0.316287607325951 0.590164588851789
        0.317529519924096 0.605833771799496
        0.318395267368479 0.621530228665438
        0.318758379445872 0.635301990261501
        0.318702819081152 0.645790337674059
        0.318403945646524 0.653150168412105
        0.317970686959773 0.658100020959993
        0.31746467698689 0.661312559022643
        0.316931246057677 0.663292984181805
        0.31637439540044 0.664401499761396
        0.315804603289362 0.664898071982648
        0.315236231840207 0.664989004778008
      };
    \addlegendentry{$m = 20, k = 4$}
  \end{axis}

\end{tikzpicture}


==> figures/data/asym/asym_dmg_relerrdisp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}

    \begin{axis}[
            legend cell align={left},
            legend style={
                    fill opacity=0.8,
                    draw opacity=1,
                    text opacity=1,
                    at={(1.03,1)},
                    anchor=north west,
                    draw=lightgray204
                },
            log basis y={10},
            tick align=outside,
            tick pos=left,
            x grid style={darkgray176},
            xlabel={\(\displaystyle k\)},
            xmajorgrids,
            xmin=1, xmax=20,
            xtick style={color=black},
            y grid style={darkgray176},
            ylabel={\(\displaystyle \varepsilon_{u_{A}}\)},
            ymajorgrids,
            ymin=0.0001, ymax=10,
            ymode=log,
            ytick style={color=black}
        ]
        \addlegendimage{empty legend}
        \addlegendentry{\hspace{-.3cm}$m$}
        \addplot [very thick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 0.0409769075613766
                3 0.10842441588901
                4 0.0270864714843033
                5 0.0468125327388763
                6 0.0361560190720409
                7 0.300958073683581
                8 0.019188472464867
                9 0.374361086062329
                10 5.1395551388022
                11 0.524364388879247
                12 0.039077765835743
                13 0.0392250674381297
                14 0.291280411463654
                15 0.257012663774895
                16 0.237297127898558
                17 0.0570568219464738
                18 0.0281494953046878
                19 0.0419259814735943
                20 0.0654763815044667
            };
        \addlegendentry{20}
        \addplot [very thick, darkorange25512714, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 0.224503598962251
                3 0.176823027118285
                4 0.0352884695139064
                5 0.0391936752775291
                6 0.0446003723436091
                7 0.194701716212338
                8 0.00253940299413547
                9 0.0581764806986679
                10 0.148086688619269
                11 0.117390424712145
                12 0.278033640363904
                13 0.177434326145657
                14 0.10189977982764
                15 0.0420547383915119
                16 0.00388884771057534
                17 0.847016745661436
                18 0.167688830490216
                19 0.179615747487288
                20 0.931349372105028
            };
        \addlegendentry{30}
        \addplot [very thick, forestgreen4416044, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 0.0629988751650543
                3 0.149337546054624
                4 0.306441287766487
                5 0.032125445295688
                6 0.0144012317474887
                7 0.128007786658201
                8 0.00516985726173263
                9 0.000456163240626303
                10 0.000349345577628089
                11 0.166983090786616
                12 0.199301090057016
                13 0.000661737841765483
                14 0.000620616556630873
                15 0.000268081945593197
                16 0.000863718616562882
                17 0.924826866809037
                18 0.250705986270884
                19 2.96894997679085
                20 0.0489201046951334
            };
        \addlegendentry{40}
        \addplot [very thick, crimson2143940, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 0.188535993555927
                3 0.147555942835197
                4 0.268531992416192
                5 0.0377220957574452
                6 0.00653559892100786
                7 0.238459612107746
                8 0.00549158637978857
                9 0.000985319940903761
                10 0.000784468296195141
                11 0.107794552682864
                12 0.198230266051546
                13 0.000661544752641118
                14 0.000861467787380393
                15 0.00136898330666116
                16 0.146613330252566
                17 0.126842773027864
                18 0.115307946155338
                19 0.0737075985419691
                20 0.212849963469065
            };
        \addlegendentry{50}
    \end{axis}

\end{tikzpicture}


==> figures/data/asym/asym_dmg_relerrdmg.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}

    \begin{axis}[
            legend cell align={left},
            legend style={
                    fill opacity=0.8,
                    draw opacity=1,
                    text opacity=1,
                    at={(1.03,1)},
                    anchor=north west,
                    draw=lightgray204
                },
            log basis y={10},
            tick align=outside,
            tick pos=left,
            x grid style={darkgray176},
            xlabel={\(\displaystyle k\)},
            xmajorgrids,
            xmin=1, xmax=20,
            xtick style={color=black},
            y grid style={darkgray176},
            ylabel={\(\displaystyle \varepsilon_{D_{B}}\)},
            ymajorgrids,
            ymin=0.0001, ymax=10,
            ymode=log,
            ytick style={color=black}
        ]
        \addlegendimage{empty legend}
        \addlegendentry{\hspace{-.3cm}$m$}
        \addplot [very thick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 0.141597649516421
                3 0.914161006059685
                4 0.257546868618805
                5 0.590082204892125
                6 0.333361887614674
                7 0.548531407217058
                8 0.85651526132822
                9 0.98142612212857
                10 0.578342053190294
                11 0.98408413688427
                12 0.936104777378726
                13 0.922036475392855
                14 0.971144603020455
                15 0.455067684025522
                16 0.984050017146128
                17 0.66201539954528
                18 0.00360504467562865
                19 0.8303139323486
                20 0.105530827963127
            };
        \addlegendentry{20}
        \addplot [very thick, darkorange25512714, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 0.902313143638978
                3 0.0747253645159755
                4 0.711436854155454
                5 0.784833611268066
                6 0.549852387255535
                7 9.90703882443919
                8 0.37277833156038
                9 0.713578830038814
                10 0.868840450287316
                11 0.843187022211636
                12 0.881385236385979
                13 0.889503452926007
                14 0.603612767686798
                15 0.636239980416865
                16 0.481302948406282
                17 0.845210621001277
                18 0.752418510890096
                19 0.892558413151589
                20 0.744013242698345
            };
        \addlegendentry{30}
        \addplot [very thick, forestgreen4416044, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 0.0989069520235158
                3 0.170225874924227
                4 0.177998737986318
                5 0.765306005751552
                6 0.604183500516565
                7 0.845141664427499
                8 0.0613535919137305
                9 0.00822268399860123
                10 0.00742795937825246
                11 0.875755381310946
                12 0.904403434476608
                13 0.0127286562565518
                14 0.00643885328191951
                15 0.00955654376993695
                16 0.0151966522434344
                17 0.776984963044909
                18 0.930905273154058
                19 0.159898997808696
                20 0.66750193804431
            };
        \addlegendentry{40}
        \addplot [very thick, crimson2143940, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 0.228307938669628
                3 0.170047842215959
                4 0.905748189210389
                5 0.776268036541645
                6 0.371341188328402
                7 0.909672014207589
                8 0.145938777550445
                9 0.00670163906144557
                10 0.138402272753192
                11 0.813053262165811
                12 0.901430571119994
                13 0.000694116097717786
                14 0.0120355071020603
                15 0.0598332444541574
                16 0.859195523545914
                17 0.879620768850669
                18 0.835023847626177
                19 0.761571738756126
                20 0.666372943332318
            };
        \addlegendentry{50}
    \end{axis}

\end{tikzpicture}


==> figures/data/asym/asym_dmg_relerrpmax.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}

    \begin{axis}[
            legend cell align={left},
            legend style={
                    fill opacity=0.8,
                    draw opacity=1,
                    text opacity=1,
                    at={(1.03,1)},
                    anchor=north west,
                    draw=lightgray204
                },
            log basis y={10},
            tick align=outside,
            tick pos=left,
            x grid style={darkgray176},
            xlabel={\(\displaystyle k\)},
            xmajorgrids,
            xmin=1, xmax=20,
            xtick style={color=black},
            y grid style={darkgray176},
            ylabel={\(\displaystyle \varepsilon_{p_{max}}\)},
            ymajorgrids,
            ymin=0.0001, ymax=10,
            ymode=log,
            ytick style={color=black}
        ]
        \addlegendimage{empty legend}
        \addlegendentry{\hspace{-.3cm}$m$}
        \addplot [very thick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 0.0144001511659116
                3 0.102041382390119
                4 0.0113749525290889
                5 0.0863242512141104
                6 0.00917194410875376
                7 0.304736089211757
                8 0.149384059659742
                9 0.782150975354247
                10 0.772525720856395
                11 0.772174262950429
                12 0.77206014566886
                13 0.771763927979459
                14 0.760359936592988
                15 0.685851281049244
                16 0.237996623622971
                17 0.701004161753639
                18 0.000397469035991909
                19 0.0152458083660133
                20 0.0845859074793025
            };
        \addlegendentry{20}
        \addplot [very thick, darkorange25512714, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 0.229992279241693
                3 0.194175468792591
                4 0.142142836215959
                5 0.115090611305203
                6 0.10289378201392
                7 0.490343215089833
                8 0.000543993082276269
                9 0.0497303098041828
                10 0.125398549220973
                11 0.112237630321669
                12 0.257278686823769
                13 0.168301947895163
                14 0.0188767802156054
                15 0.0450041257896154
                16 0.00141127192578696
                17 0.54828929942392
                18 0.200600302470085
                19 0.160501443285088
                20 0.276551386752259
            };
        \addlegendentry{30}
        \addplot [very thick, forestgreen4416044, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 0.0416968792964234
                3 0.226530850129833
                4 0.301200738349179
                5 0.127605463224574
                6 0.173785465372821
                7 0.0622257194755762
                8 0.000919339153423072
                9 0.00122546516060505
                10 0.00153407107802805
                11 0.147941556032087
                12 0.181589327661393
                13 0.00162608462855253
                14 0.00146115032461363
                15 0.00184264641458133
                16 9.3595166894696e-05
                17 0.895044855900148
                18 0.234238974360009
                19 3.15645411911669
                20 0.0298682575197874
            };
        \addlegendentry{40}
        \addplot [very thick, crimson2143940, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 0.329050855236241
                3 0.224223138474167
                4 0.252101062014577
                5 0.115472756441403
                6 0.00410064467549094
                7 0.228863117893771
                8 0.00107053425208747
                9 0.000340200595933967
                10 0.00086776179632838
                11 0.0890215016431539
                12 0.180269142048689
                13 0.000954389409115768
                14 0.000613893642582415
                15 0.000107772396471227
                16 0.131551945011649
                17 0.112937389689447
                18 0.0955191579653113
                19 0.0436350000154326
                20 0.253729656505954
            };
        \addlegendentry{50}
    \end{axis}

\end{tikzpicture}


==> figures/data/asym/asym_dmg_speedup.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}

    \begin{axis}[
            legend cell align={left},
            legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
            tick align=outside,
            tick pos=left,
            x grid style={darkgray176},
            xlabel={\(\displaystyle k\)},
            xmajorgrids,
            xmin=1, xmax=20,
            xtick style={color=black},
            y grid style={darkgray176},
            ylabel={speedup},
            ymajorgrids,
            ymin=68.850778302974, ymax=195.651557713764,
            ytick style={color=black}
        ]
        \addlegendimage{empty legend}
        \addlegendentry{\hspace{-.3cm}$m$}
        \addplot [very thick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 189.887885922364
                3 167.418151168045
                4 175.58820024244
                5 167.613803986868
                6 157.619963872141
                7 160.814526033436
                8 151.897339486506
                9 150.698989692531
                10 137.723946953283
                11 136.624228468688
                12 133.610624348969
                13 135.17643990294
                14 129.265571870567
                15 134.453595261284
                16 126.259601088294
                17 124.441826224624
                18 120.94385392408
                19 121.552068476769
                20 116.288650776242
            };
        \addlegendentry{20}
        \addplot [very thick, darkorange25512714, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 148.183023866524
                3 140.192534083624
                4 142.919347374381
                5 134.66900533824
                6 137.436251269792
                7 132.930486389753
                8 128.124192201574
                9 124.643452649247
                10 114.587144237335
                11 110.594980572876
                12 113.896641422133
                13 113.851693282573
                14 102.555269496158
                15 109.854109765015
                16 103.398304208789
                17 107.918730079141
                18 102.993683803847
                19 102.748554608632
                20 101.918148282132
            };
        \addlegendentry{30}
        \addplot [very thick, forestgreen4416044, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 127.708590552035
                3 121.301800282612
                4 122.001471615572
                5 116.64913503181
                6 118.481568707041
                7 108.452337969328
                8 109.177755109079
                9 106.39866937419
                10 98.4765176522264
                11 95.6161612589746
                12 101.012531737018
                13 99.2332847780286
                14 94.8775910320137
                15 98.1613330136409
                16 89.8587849982516
                17 92.1780111395092
                18 91.0784100337145
                19 91.460933646515
                20 88.7873919194435
            };
        \addlegendentry{40}
        \addplot [very thick, crimson2143940, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 107.727712312732
                3 107.980029476156
                4 103.321449800878
                5 100.183787953992
                6 99.1276553867962
                7 96.1622055196782
                8 91.6609361833038
                9 91.9942753010087
                10 87.899975854013
                11 88.4810895521894
                12 87.026261043307
                13 84.7129918834745
                14 81.1476877654156
                15 83.8294978367279
                16 78.4710196312753
                17 79.4331890869483
                18 78.1320467907254
                19 78.5846933516998
                20 74.6144500943735
            };
        \addlegendentry{50}
    \end{axis}

\end{tikzpicture}


==> figures/data/asym/compare_pd_40k.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{crimson2143940}{RGB}{214,39,40}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{darkturquoise23190207}{RGB}{23,190,207}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{goldenrod18818934}{RGB}{188,189,34}
  \definecolor{gray127}{RGB}{127,127,127}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{mediumpurple148103189}{RGB}{148,103,189}
  \definecolor{orchid227119194}{RGB}{227,119,194}
  \definecolor{sienna1408675}{RGB}{140,86,75}
  \definecolor{steelblue31119180}{RGB}{31,119,180}

  \begin{axis}[
      legend cell align={left},
      legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.97,0.03)},
          anchor=south east,
          draw=lightgray204
        },
      tick align=outside,
      tick pos=left,
      x grid style={darkgray176},
      xlabel={\(\displaystyle u_A\) [mm]},
      xmajorgrids,
      xmin=0, xmax=1.4996466005858,
      xtick style={color=black},
      y grid style={darkgray176},
      ylabel={\(\displaystyle p / p_{max}\) [-]},
      ymajorgrids,
      ymin=0, ymax=1.12829193688489,
      ytick style={color=black},
      clip marker paths
    ]
    \addplot[forget plot, steelblue31119180, mark=*, mark size = 2]
    table{
    0.176654325724871 0.781523610757663
    };
    \node [anchor=north, align=center] (time) at (0.3,0.7) {Initialization of \\ damage};
\draw [-stealth, line width=1pt, black] (time) -- (0.176654325724871, 0.781523610757663);
    \addplot [very thick, steelblue31119180, opacity=0.8]
    table {%
        0 0
        0.00824791462416011 0.0870126556485307
        0.0164956206441995 0.174296272158252
        0.0247427262472517 0.261838526259998
        0.0330362841020035 0.34917013560138
        0.0414649102415249 0.435307923582397
        0.0501039942911716 0.518970121670878
        0.0592513714652935 0.596938266581755
        0.06978555024947 0.659539435797721
        0.0807085378880304 0.697315127345094
        0.0899611966847099 0.714585348008317
        0.0968535150061865 0.723268468465996
        0.103334579788188 0.730135868757579
        0.109627795381928 0.736073139827172
        0.115839875876789 0.741441336040336
        0.121981751672516 0.746379309471739
        0.128071199039579 0.75100658515685
        0.134129130140008 0.75538086151573
        0.140150799718979 0.759544671981849
        0.146143711924826 0.763538346028018
        0.152130422953636 0.76737886828714
        0.158269027495557 0.771077595583106
        0.164394390896619 0.774662250089289
        0.170524610017367 0.778141269911627
        0.176654325724871 0.781523610757663
        0.182868648450149 0.784819098312555
        0.189081281572671 0.788032857750692
        0.195293945237089 0.791168440820515
        0.20151243104806 0.794228705494133
        0.207725527427007 0.797220978764506
        0.213961327684633 0.800149010001624
        0.220222847797527 0.803017647212824
        0.226512886195617 0.805828765768698
        0.232841423252557 0.808581124631065
        0.239218945037352 0.811281048855564
        0.245621277950974 0.813927381789748
        0.25206381691902 0.816523946277628
        0.258610638282551 0.819073573989306
        0.265176253663446 0.821578999192859
        0.271777536865441 0.824043693384599
        0.278383106197856 0.826468260196952
        0.284974174206045 0.828848257575131
        0.291561259510914 0.831189957308325
        0.298149606576837 0.83349413405457
        0.304738460446005 0.835760816455067
        0.31132568533079 0.837991434358689
        0.317903331572298 0.840188622608442
        0.324480225794748 0.842351710826513
        0.331062160303182 0.84448332303777
        0.337623719868253 0.846580192972696
        0.344216620126519 0.848646557490594
        0.350838538907046 0.85067950625815
        0.357439427264605 0.852676111006383
        0.364029699063507 0.85462108665395
        0.370609216519533 0.856517631923757
        0.377164610816441 0.858367642660318
        0.38369963742748 0.860180741020096
        0.390218441259043 0.861957192064663
        0.396717727334015 0.863700376760143
        0.403194126562717 0.865408134392306
        0.40964344300872 0.867088068423432
        0.416075698393781 0.868740642278012
        0.422482335146139 0.870363606228683
        0.428862211919342 0.87196150304664
        0.435217167241141 0.873536577773288
        0.441550965615369 0.875088503669597
        0.447873347834209 0.87661826840541
        0.454181694383028 0.878126148715955
        0.460484422126481 0.879618155079541
        0.466770942201079 0.881091859726297
        0.47303544230366 0.882545576442614
        0.479285678636991 0.883983362995676
        0.485526369003755 0.885403102262332
        0.491772281981253 0.886808151375352
        0.498011800254115 0.888200813725694
        0.50423806530154 0.889580910116024
        0.510449392741591 0.890947179742041
        0.516642351741879 0.892296650084894
        0.522829207311844 0.893632807432671
        0.529008058841602 0.894955282896908
        0.535167483844832 0.896262228836951
        0.541308829173124 0.897557059873157
        0.547431784766379 0.898839595256669
        0.553549483654063 0.900113357254194
        0.55965168704943 0.901376280012487
        0.565737853683594 0.90262796920241
        0.571811408806248 0.903869201435589
        0.577880557344053 0.905101894184186
        0.583941989010544 0.906325823970408
        0.590001774355865 0.907538241141677
        0.596052505463655 0.908740396126426
        0.602092120462528 0.909932917293874
        0.6081290682452 0.911116465459895
        0.614156156443337 0.912290420215802
        0.620171699082753 0.913455881144733
        0.626174234543551 0.914612188537509
        0.632173465647989 0.915760595785334
        0.638164230350344 0.916901085567191
        0.644143072953364 0.918033557830729
        0.65011527371661 0.919157265237821
        0.656076570416116 0.920273058194401
        0.662032082874336 0.921381260630156
        0.667972933364181 0.922479321756951
        0.673904751585407 0.923569909021353
        0.679828533531888 0.924653802362692
        0.685738681390338 0.925729872119929
        0.691636128083109 0.926796488660823
        0.697518803261427 0.927854463229037
        0.703388193854848 0.928904194266992
        0.709230385816886 0.929942135575653
        0.715059933033443 0.930972525362761
        0.720874373842842 0.931994929005912
        0.726675466436218 0.933009943897839
        0.732458924779947 0.934015276138984
        0.738217570614652 0.935010501303993
        0.743963834185584 0.935998282762089
        0.749691140749377 0.936975704419619
        0.755409116106982 0.937946653820144
        0.761116265346658 0.938910434080012
        0.766813938673375 0.939867902584225
        0.772502554863279 0.940818702164104
        0.778179511317126 0.94176223598026
        0.783847544556343 0.942699625032111
        0.789506897161474 0.943629458389367
        0.795152121191269 0.94455119662834
        0.800792586712693 0.945466637893305
        0.806416941007353 0.946373359680039
        0.812034309397441 0.947272540401634
        0.81765057965039 0.948165564703382
        0.823259074428039 0.949052274247266
        0.828863830723462 0.949933341521466
        0.834458377717766 0.950808011585297
        0.840049559962321 0.951676829984525
        0.845641716585676 0.952539166248833
        0.851227171127021 0.95339497595173
        0.856807441706392 0.954243590393666
        0.862387067205597 0.95508658704807
        0.867966964436096 0.955922759827499
        0.873556518643421 0.956751547966039
        0.87913678588567 0.957573454766463
        0.884712331558864 0.958388958710944
        0.890281941438512 0.959198491413456
        0.895848726161635 0.960002096015255
        0.90140796856132 0.96079901260423
        0.906961189534681 0.961589553774389
        0.912509118039473 0.96237436445288
        0.918051617758509 0.963153267384438
        0.923589610144894 0.963925549803437
        0.929126615124156 0.964692195090914
        0.93465418593159 0.965451282059795
        0.940178640569876 0.966204711140406
        0.945694407808835 0.966951086136266
        0.951210253452787 0.967691946732908
        0.956721857488094 0.968427395907269
        0.962228219407862 0.969156958274615
        0.967730624805005 0.969880764843834
        0.973232976622797 0.970598916688862
        0.978732438597335 0.971310816067921
        0.9842283171184 0.972016346375329
        0.989722370868117 0.972715994217538
        0.995211774774247 0.97340952582169
        1.00069224571994 0.974095229595039
        1.00616556812686 0.974774329888847
        1.01163354077021 0.97544741623447
        1.01709458233652 0.976113371731541
        1.0225643016047 0.97677275834695
        1.02802947836554 0.97742578859394
        1.03349082380017 0.97807219004528
        1.03894600540783 0.978711716545325
        1.04439589651086 0.979344721516543
        1.04984251302835 0.979971365080285
        1.05528564368549 0.98059144431067
        1.06072680236768 0.981205206262543
        1.06617200628865 0.981812014263865
        1.07161525865343 0.982411924706136
        1.07705799604411 0.983005331906629
        1.08249647742492 0.98359180188094
        1.08794017658983 0.984171371524429
        1.09339111468797 0.984743731229104
        1.09884242204965 0.985309030253686
        1.1042883448542 0.985866783034123
        1.10973196006584 0.986417455242788
        1.11517431798964 0.986961127930718
        1.12061340453971 0.987497332464949
        1.12604827133754 0.988026049745498
        1.13147815318088 0.988547227485886
        1.1369042791025 0.98906089227804
        1.14232736538867 0.989566847913752
        1.14774831018713 0.990064685641279
        1.15316440097482 0.990554328751004
        1.15858479418454 0.991035365583319
        1.16400545550653 0.991507844482976
        1.16942143761754 0.991971447108005
        1.17483284536585 0.992425766974211
        1.1802674291708 0.992870740885883
        1.18571321321068 0.99330617450346
        1.19116397325814 0.993732023794945
        1.19660907914005 0.994147989052655
        1.20204738988111 0.99455357938113
        1.20747845866454 0.994948630390086
        1.21289805503136 0.995332407606896
        1.21830747642083 0.995704751730346
        1.22370724528208 0.996065409975541
        1.22909950901621 0.996414262250485
        1.23448447424772 0.996750891288105
        1.23986093309033 0.997074914534447
        1.24522799629992 0.99738578509173
        1.25058567165726 0.99768298110234
        1.25593274795845 0.997965982143201
        1.26126862187054 0.998234156175766
        1.26659184593876 0.998486812255333
        1.27190388950581 0.998722823385523
        1.27720297471825 0.998941718277402
        1.28248868228282 0.999142766520172
        1.28776208229373 0.999325177219708
        1.2930233844205 0.999488106420411
        1.29827111212585 0.999630442070128
        1.30350369255056 0.999751457965078
        1.30871865187726 0.999849984651778
        1.3139124642407 0.999924981724123
        1.31908403799066 0.999975389640877
        1.32424193208817 1
        1.32940817578886 0.999998075096975
        1.33459103333461 0.99996836012243
        1.33979521476111 0.999909771542896
        1.34502306153326 0.999820959033062
        1.35028048684199 0.999700864793512
        1.35557063988121 0.999548282421394
        1.36089871299222 0.999361746390765
        1.36626720432266 0.999140291978036
        1.37167721041346 0.998882836678219
        1.37712944109024 0.99858811097716
        1.38262512419167 0.998255236384754
        1.38816568865283 0.997882960828026
        1.39375214996618 0.997470104896585
        1.39938415212628 0.99701575137929
        1.40506153959892 0.996518900868435
        1.41078509208738 0.995978680505432
        1.41655515130754 0.995394134286882
        1.42237121219199 0.994764488094712
        1.42823485770076 0.994087817609931
      };
    \addlegendentry{precomputation}
    \addplot [very thick, darkorange25512714, opacity=0.8, dashed]
    table {%
        0 0
        0.00822165235324977 0.0868537362789789
        0.0164436907745981 0.173669957565776
        0.0246661139430902 0.260448637336787
        0.0328889205362687 0.347189749067793
        0.0411121092301911 0.433893266233918
        0.0493356786989056 0.520559162305592
        0.0575976277737789 0.603949628076294
        0.0659319950823844 0.664179930815201
        0.0737259693430086 0.703390940328569
        0.0814681573541852 0.741676592373348
        0.0887930597005502 0.769496415177565
        0.0958190927747712 0.786436237466335
        0.102760137243421 0.800438238170352
        0.109625224896709 0.813359397990704
        0.116341339472919 0.825480791983441
        0.123017907948331 0.837075371859157
        0.129669104053288 0.848206340386916
        0.13631346572338 0.858928000213803
        0.142944522988835 0.869257693239725
        0.149369239137991 0.879078579930243
        0.155358974608737 0.887968318614839
        0.160456158692785 0.895613672754718
        0.165718126458623 0.902687266147279
        0.170982128652551 0.909259480080843
        0.176054697964805 0.915740879192484
        0.180368231843111 0.920259621474876
        0.184544411218529 0.923705491530798
        0.188626101250501 0.926179625750559
        0.192584427688666 0.927395209304232
        0.196507637170429 0.928240440632071
        0.200429733347005 0.929064871241571
        0.20434660483707 0.929824901940175
        0.208266649168276 0.930609682521616
        0.212189780652931 0.931418498851157
        0.216122194412101 0.932249938341477
        0.220031354396309 0.93280183118083
        0.223941676448876 0.933355057956529
        0.227855052187554 0.933928714835435
        0.231771354722299 0.934521783340604
        0.235690457019166 0.935133229577267
        0.239612232899586 0.935762014950037
        0.243536557948875 0.936407105480401
        0.247463310156557 0.937067478913008
        0.251392370503275 0.937742130960257
        0.255312176563012 0.938314056344914
        0.259229183311028 0.938848657116757
        0.263148191381141 0.939394692629731
        0.267069098906702 0.939951292909754
        0.270991807433883 0.940517611761766
        0.274914307174514 0.941073335950589
        0.27883681661352 0.941620780961725
        0.28276086172802 0.94217559902522
        0.286686361152526 0.942737083714151
        0.290613237582052 0.943304562265568
        0.294541417693402 0.943877395407011
        0.298470832080278 0.944454976916314
        0.302401415113299 0.945036732694324
        0.306333104827914 0.945622120056239
        0.310265842810139 0.94621062684361
        0.314199574050727 0.946801770362973
        0.318134246823601 0.94739509644222
        0.322069812551698 0.947990178335258
        0.326006225662478 0.948586615615456
        0.329943443458091 0.949184033163658
        0.333881425995019 0.949782080109257
        0.33782013592603 0.950380428665871
        0.34175953841963 0.950978773270058
        0.345699600980522 0.951576829256589
        0.349910891169553 0.952174332153347
        0.355473972265302 0.952771036434608
        0.36103668546199 0.953366714751993
        0.366599037493574 0.953961156958179
        0.372161034596896 0.954554169106728
        0.377722682567039 0.955145572783426
        0.383283986755736 0.955735204078317
        0.388844952132188 0.956322912991395
        0.394405583272555 0.956908562418113
        0.399965884408314 0.957492027663342
        0.405525859426916 0.958073195558134
        0.411085511905512 0.958651963940173
        0.416644845138864 0.959228240922462
        0.42220386212904 0.959801944236873
        0.427762565645885 0.960373000849346
        0.43332095820169 0.960941346111725
        0.438879042093532 0.96150692353596
        0.444436819408742 0.962069684102047
        0.449994292035867 0.962629585859585
        0.455551461687939 0.963186593496753
        0.461108329907137 0.963740677846513
        0.46666489807695 0.964291815542132
        0.472221167434636 0.964839988628266
        0.477777139087436 0.9653851841947
        0.483315288291022 0.96592735623759
        0.488811673487008 0.966466400368747
        0.494315466956035 0.967002345451951
        0.499865268189877 0.967535153663263
        0.505417468454211 0.968064994361473
        0.51097213070218 0.96859187872495
        0.516529317340767 0.969115820331054
        0.522089090313138 0.969636835109968
        0.527651511122997 0.970154940957682
        0.533216640923139 0.970670157887939
        0.538784540583316 0.971182507708478
        0.544355270736191 0.971692013854455
        0.549928891803901 0.972198701329228
        0.555505464070969 0.972702596736228
        0.56108504774832 0.973203727986688
        0.566667702956289 0.973702124071579
        0.572253489788732 0.974197815339344
        0.577842468349995 0.974690833176523
        0.583434698800882 0.975181209907724
        0.589030241320272 0.97566897858923
        0.594629156168038 0.976154173359111
        0.600231503715964 0.976636829036293
        0.605837344429643 0.977116980991255
        0.611446738888722 0.977594665299105
        0.617059747803811 0.978069918576137
        0.622676431982797 0.978542777860127
        0.628296852362985 0.9790132807977
        0.633921069995378 0.979481465335566
        0.639549146011384 0.979947369763351
        0.645181141644688 0.980411032808974
        0.650817118188157 0.980872493328689
        0.656457136963333 0.981331790458385
        0.662101259307346 0.981788963592568
        0.667749546522581 0.982244052232253
        0.673402059841931 0.982697096076026
        0.679058860376884 0.983148134934453
        0.684720009080957 0.983597208749686
        0.690385566669473 0.984044357458865
        0.69605559356433 0.984489621137845
        0.701730149826842 0.984933039890432
        0.70740929507163 0.985374653820169
        0.713093088367483 0.985814503063088
        0.718781588177214 0.986252627860045
        0.724474852226955 0.986689068311334
        0.730172937426376 0.98712386461161
        0.735875899710249 0.987557056802007
        0.74158379395577 0.987988685101017
        0.747296673810469 0.988418789548691
        0.753014591601208 0.98884741034611
        0.758737598144714 0.989274587444254
        0.764465742600057 0.989700360909961
        0.770199072324424 0.990124770784028
        0.775937632656315 0.990547856977983
        0.781681466776365 0.990969659597142
        0.78743061548885 0.991390218600319
        0.793185117060721 0.991809574093828
        0.798945007022736 0.992227766044555
        0.804710317914126 0.992644834356034
        0.810481079109706 0.993060819200309
        0.81625731661239 0.993475760689907
        0.822039052833618 0.993889698934963
        0.827826306353095 0.994302674059288
        0.833619091722792 0.994714726373383
        0.839417419254031 0.995125896183934
        0.845221294795317 0.995536223840566
        0.851030719534653 0.99594574980202
        0.8568456897709 0.996354514548752
        0.862666196748824 0.996762558808397
        0.868492226495199 0.99716992330218
        0.874323759591186 0.997576648688794
        0.880160771061913 0.99798277600005
        0.886003230219717 0.99838834617933
        0.891851100558517 0.998793400355004
        0.897704339644725 0.99919797964188
        0.903562899039038 0.999602125265904
        0.90942388836631 1.00000611080544
        0.915286844891869 1.00040999265268
        0.921154741340881 1.0008135511979
        0.927027508968148 1.00121682581028
        0.932905073229409 1.00161985802192
        0.938787354169084 1.00202268906855
        0.944674266518371 1.0024253601036
        0.950565719837064 1.00282791209239
        0.956461618659786 1.0032303857086
        0.962361862649342 1.00363282138098
        0.968266346856629 1.00403525940129
        0.974174961890262 1.00443773939667
        0.980087594172811 1.00484030089568
        0.986004126213575 1.00524298294051
        0.99192443687691 1.00564582413145
        0.997848401678774 1.0060488626383
        1.0037758930955 1.0064521361303
        1.00970678092635 1.00685568174242
        1.01564093255579 1.00725953572095
        1.02157821330106 1.00766373398375
        1.02751848675962 1.00806831170246
        1.03346161514946 1.00847330333649
        1.03940745960638 1.0088787425261
        1.04535588058622 1.0092846623474
        1.05130673808189 1.00969109459075
        1.057259892001 1.01009807082324
        1.06321520245767 1.0105056213599
        1.06917253005945 1.01091377577384
        1.07513173618823 1.01132256263486
        1.08109268322944 1.01173200955758
        1.0870552348293 1.01214214337348
        1.09301925614879 1.01255298992188
        1.09898461403125 1.01296457392681
        1.10495117719171 1.01337691934937
        1.11091881645125 1.01379004923004
        1.11688740481073 1.01420398528706
        1.12285681761975 1.014618748731
        1.12882693272813 1.01503435963193
        1.13479763054965 1.01545083700744
        1.14076879414674 1.01586819908411
        1.14674030933513 1.01628646320365
        1.15271206472954 1.01670564564144
        1.15868395173306 1.01712576180971
        1.16465586463412 1.01754682657011
        1.17062770063396 1.01796885362219
        1.17659935978693 1.01839185576412
        1.18257074504999 1.0188158452948
        1.18854176223377 1.0192408334567
        1.19451232002787 1.01966683102072
        1.20048232994371 1.02009384770157
        1.20645170627051 1.02052189269686
        1.21242036605731 1.02095097452791
        1.21838822907156 1.02138110100306
        1.22435521772272 1.02181227924149
        1.23032125705329 1.02224451590266
        1.23628627463663 1.02267781679443
        1.24225020054698 1.02311218744023
        1.2482129672978 1.02354763263164
        1.25417450977899 1.02398415670965
        1.26013476517923 1.02442176345781
        1.26609367295122 1.02486045631592
        1.27205117474928 1.02530023810395
        1.27800721431954 1.02574111118286
        1.28396173750034 1.02618307775874
        1.28991469212282 1.02662613930642
        1.29586602793943 1.02707029715075
        1.3018156966256 1.02751555230249
        1.30776365167513 1.02796190510764
        1.31370984831702 1.02840935577677
        1.31965424351835 1.02885790435646
        1.32559679589366 1.02930755032666
        1.3315374656748 1.02975829308307
        1.33747621464528 1.03021013156334
      };
    \addlegendentry{$m=40, k=2$}
    \addplot [very thick, forestgreen4416044, opacity=0.8, dashed]
    table {%
        0 0
        0.00822099847266602 0.0868524342043804
        0.0164410764447539 0.173664781734737
        0.0247414968370925 0.260597375088166
        0.0221205152499265 0.358312289027767
        0.0279265425050598 0.4347550458604
        0.0337383690846767 0.511220282447166
        0.0395660495720785 0.587765429758017
        0.0452335841268429 0.662467899997927
        0.0500817515780868 0.728032774509117
        0.0550245526748729 0.770399820056887
        0.0586334466499314 0.796226494100271
        0.062318010927704 0.820598021323196
        0.066604753048643 0.838888110686372
        0.0687715691857157 0.852746048737371
        0.0697312111587084 0.857028248319667
        0.0706646874842791 0.860961039414648
        0.0735142761281594 0.864997525016054
        0.0776600560120679 0.869143970879797
        0.0818288688904886 0.873401696912198
        0.0860352995134442 0.877698392509696
        0.0902683506539307 0.882071492279203
        0.0945214923670828 0.886549681812905
        0.0987933974168811 0.891129805033445
        0.103076653968923 0.895294058992261
        0.107374089490684 0.899303504210985
        0.111685840908858 0.903022498946893
        0.115987391117592 0.904604777353392
        0.120305256901412 0.906237391819368
        0.124639254474589 0.907919967474665
        0.128988947515075 0.90965167149581
        0.133348661445955 0.910974918647629
        0.137713703436923 0.911509469326748
        0.142093314500906 0.912074548917043
        0.14648721808022 0.912669459954479
        0.150895019557546 0.913293375929567
        0.155315329890403 0.913848879448872
        0.159747373963808 0.914290858364568
        0.16419213772932 0.914756592827037
        0.168649265910528 0.91524523264577
        0.173118397327798 0.915755900854162
        0.177599177664707 0.916287720403696
        0.182091265606886 0.916839813717537
        0.186594281479946 0.917404555124675
        0.191107697910619 0.917951003162776
        0.19563148562814 0.918514909481804
        0.200165361532549 0.919095456140174
        0.204709049972528 0.919691836049195
        0.209262284663585 0.920303258205049
        0.213824882092194 0.920928695058299
        0.21839773170918 0.921544842621026
        0.222983046047975 0.922198583424578
        0.227570816878589 0.922741777786939
        0.232166078266012 0.923248303755769
        0.23676827474025 0.923765139387902
        0.241377628825216 0.924291928814194
        0.245994533811922 0.924828411868658
        0.250618969372195 0.925374113107162
        0.25525104912786 0.92592863511127
        0.259890725154369 0.926491501959367
        0.264537939367035 0.927062241584769
        0.269192636851013 0.927640393284397
        0.273854766532823 0.928225508346775
        0.27852428116362 0.928817150194504
        0.283201137337833 0.929414894367532
        0.287885294655645 0.930018326872935
        0.292576715311583 0.930627048425073
        0.297275260955481 0.931239383076458
        0.30198063522227 0.931853633883808
        0.306693157715329 0.932381980222785
        0.311412761879508 0.932898502784049
        0.31613938477418 0.933417759907344
        0.320872973389513 0.933939416216934
        0.325613491504201 0.934463151442454
        0.330360880316453 0.93497696737583
        0.335115108806009 0.935478469683525
        0.339876184844 0.93598101484115
        0.344644090275407 0.936484332465317
        0.349418804553257 0.936988159373113
        0.354200306118776 0.937492241663879
        0.358988572991272 0.937996334529764
        0.363783582933651 0.938500202548207
        0.368585313470932 0.939003619416939
        0.373393741814417 0.93950636791655
        0.37820884476254 0.940008239809354
        0.383030598617871 0.940509035762786
        0.387858979072973 0.941008565092987
        0.392693961100712 0.941506645830074
        0.397535518862831 0.942003104498567
        0.402383625594966 0.942497776025592
        0.407238253520478 0.942990503704875
        0.412099373743758 0.94348113893949
        0.416966956136574 0.943969541308946
        0.421840969255547 0.944455578420329
        0.426721380236101 0.944939125747729
        0.431608154708983 0.945420066635225
        0.436501256692983 0.945898292035073
        0.441399859341123 0.94637297404045
        0.446304562368528 0.946844683889253
        0.45121548784544 0.947313483856497
        0.456132529582481 0.947779268903796
        0.461055614087211 0.948241958025253
        0.465984680677517 0.948701483304118
        0.470919672854145 0.949157786235752
        0.475860534673675 0.949610815928441
        0.480807209182184 0.950060528220444
        0.485759637725585 0.950506885367963
        0.490717759681416 0.950949855789504
        0.495681512341908 0.951389413665567
        0.500650830865199 0.951825538811757
        0.505625648235004 0.952258216394293
        0.510605895281626 0.952687436961302
        0.515591500698842 0.953113195964209
        0.520582391079317 0.953535493790397
        0.525578490970666 0.953954335351566
        0.530579722903672 0.954369729940466
        0.535586007467264 0.954781691118646
        0.540597263387958 0.95519023633336
        0.545613407583439 0.955595386769104
        0.550634355251558 0.955997167233776
        0.555660019992918 0.956395605847294
        0.56069031387246 0.956790733690174
        0.565725147534611 0.957182584948049
        0.570764430315976 0.957571196345871
        0.575808070347484 0.957956607191048
        0.580855974678042 0.958338859046773
        0.585908049382788 0.958717995576597
        0.590964199683558 0.959094062383274
        0.596024330070116 0.959467106795359
        0.60108834443324 0.959837177698125
        0.606156146156651 0.960204325275121
        0.611227638242463 0.960568601084809
        0.616302723438054 0.960930057679724
        0.621381304359183 0.961288748559433
        0.626463283595516 0.96164472789349
        0.631548563781371 0.961998050528635
        0.636637047745941 0.962348772005541
        0.641728638629671 0.962696948040741
        0.646823239944144 0.963042634613986
        0.651920755659306 0.963385887959607
        0.657021090339799 0.963726764442796
        0.66212414919457 0.964065320179539
        0.667229838155677 0.964401611391161
        0.672338063983009 0.964735694019247
        0.677448734316118 0.965067623684531
        0.68256175774361 0.965397455727242
        0.687677043863594 0.965725245050216
        0.692794503371776 0.966051046143799
        0.697914048094401 0.966374912780852
        0.703035591007145 0.966696898280575
        0.708159046329383 0.967017055446297
        0.713284329531206 0.967335436223731
        0.718411357399178 0.967652092099939
        0.723540048056897 0.967967073582467
        0.728670321004849 0.968280430598367
        0.733802097117715 0.968592212108664
        0.738935298691864 0.968902466522136
        0.744069849470068 0.969211241222338
        0.749205674638642 0.969518582826459
        0.754342700858023 0.969824537113612
        0.759480856258156 0.97012914894328
        0.764620070447845 0.970432462391631
        0.7697602745416 0.970734520642787
        0.774901401136994 0.971035365915461
        0.780043384335124 0.971335039667418
        0.785186159730685 0.9716335823395
        0.790329664393991 0.971931033571264
        0.795473836871742 0.972227432159719
        0.800618617210635 0.972522816055551
        0.805763946896496 0.972817222173493
        0.810909768891262 0.973110686856404
        0.816056027607382 0.973403245293434
        0.821202668882936 0.97369493198493
        0.826349639955095 0.973985780538622
        0.831496889499053 0.974275823895332
        0.83664436754492 0.974565093857373
        0.841792025498501 0.974853621819087
        0.846939816121025 0.975141438099943
        0.852087693484531 0.975428572375538
        0.85723561300264 0.975715053605665
        0.862383531351869 0.976000909776328
        0.867531406479242 0.976286168440414
        0.872679196472371 0.976570856195009
        0.877826856459069 0.976854998752135
        0.882974354375019 0.977138621786303
        0.888121652956995 0.977421749775607
        0.893268716123078 0.97770440666769
        0.898415508960988 0.977986615794397
        0.903561997704417 0.978268399751165
        0.908708149653602 0.978549780419132
        0.91385393318042 0.978830779293694
        0.918999317683999 0.97911141712807
        0.924144273624693 0.979391714276171
        0.929288772434269 0.979671690164785
        0.934432786510598 0.979951364014875
        0.939576289213647 0.98023075435311
        0.944719254827854 0.980509879183802
        0.949861658542365 0.980788756003905
        0.955003476424642 0.981067401795467
        0.960144685384478 0.98134583307406
        0.965285263198727 0.981624065962982
        0.970425188427161 0.981902115888926
        0.975564440442956 0.982179998139938
        0.980702999399187 0.98245772727033
        0.985840846175901 0.982735317507651
        0.990977962381929 0.983012782745043
        0.996114330347916 0.983290136433094
        1.00124993309508 0.983567391565957
        1.00638475430378 0.983844560770337
        1.0115187783212 0.984121656352634
        1.01665199010786 0.984398690118705
        1.02178437521449 0.984675673692749
        1.0269159198274 0.984952618395354
        1.03204661068085 0.985229534938434
        1.03717643508095 0.9855064340086
        1.04230538086142 0.98578332573851
        1.04743343639422 0.986060220148376
        1.05256059053505 0.986337126770871
        1.05768683264846 0.986614055080699
        1.06281215298128 0.986891014064748
        1.06793654151153 0.987168012580451
        1.07305998888053 0.987445059111443
        1.07818248624943 0.987722161940278
        1.08330402519375 0.987999329122761
        1.08842459770128 0.988276568455665
        1.09354419612653 0.9885538874379
        1.09866281322116 0.988831293487488
        1.10378044207776 0.989108793594401
        1.10889707615029 0.98938639474704
        1.11401270921847 0.989664103549757
        1.11912733539104 0.989941926546344
        1.12424094908433 0.990219869992539
        1.12935354503818 0.990497940023426
        1.13446511825008 0.990776142429836
        1.1395756640038 0.991054483087017
        1.1446851778915 0.991332967541281
        1.14979365571665 0.991611601014352
        1.15490109354313 0.991890388913606
        1.16000748770494 0.992169336273677
        1.1651128347185 0.992448447898258
        1.1702171313515 0.992727728758696
      };
    \addlegendentry{$m=40, k=3$}
    \addplot [very thick, mediumpurple148103189, opacity=0.8, dashed]
    table {%
        0 0
        0.00822149136319777 0.0868553141493019
        0.0164430470696414 0.173676282057099
        0.0247037412484649 0.260561897277375
        0.0340509426135611 0.339706037339432
        0.0433932604025418 0.419829698214844
        0.0525316091038738 0.487755004942242
        0.0598915648095668 0.505676911648931
        0.0673638734454849 0.525973373996072
        0.0748684260672244 0.547035520726663
        0.0823801754639635 0.568315918428523
        0.0899049165363492 0.589972470475496
        0.0974403656916261 0.611967126370643
        0.104983738257479 0.63424867187625
        0.112534537274636 0.656813726077491
        0.120092292237036 0.679658700899259
        0.127654558161298 0.702731779125366
        0.135217853138625 0.726260973532697
        0.142232347143327 0.7363997802034
        0.149169496587247 0.745711969708571
        0.156032426146152 0.753447660369944
        0.162885624604294 0.761068897941127
        0.16972938938693 0.768567186760714
        0.176544281745229 0.775495956681619
        0.183291176768799 0.780968038122118
        0.190024226957184 0.786230251264231
        0.196740382043172 0.791216051626194
        0.20342151211897 0.795579196996232
        0.21009038780301 0.799740678842777
        0.216750621046716 0.803771898761435
        0.223403096938549 0.80769857662548
        0.230048337573093 0.811534933368205
        0.236686693923246 0.815289788313868
        0.243299486980661 0.818545394649149
        0.249879781336673 0.821219966911743
        0.25644876649814 0.823840397706865
        0.263011657236615 0.826392817226636
        0.269568522965475 0.828875806400877
        0.27611947930354 0.831290322845018
        0.282664656580491 0.833638308991611
        0.289204185750639 0.835922041714927
        0.295738169238832 0.83814437676932
        0.302266418675546 0.840314072290976
        0.308789135039576 0.842429753042104
        0.315306247805989 0.844496402977668
        0.321817077708449 0.846527991642235
        0.328321020665077 0.848513579250858
        0.334813777205453 0.850295319747854
        0.341300380216921 0.85202876671441
        0.347780248477664 0.853732062224391
        0.35425351729015 0.855404892485371
        0.36072198564223 0.857028601611701
        0.367181568300338 0.85864849520083
        0.373632661783102 0.86025030727625
        0.380078573793565 0.861808222314913
        0.386519863521642 0.863319523367141
        0.392956577498947 0.864785121684895
        0.399388223145641 0.866209977893457
        0.405815263416946 0.867590618521969
        0.412237842047111 0.868926289810035
        0.418655799146818 0.870213718286167
        0.425069424829043 0.871457979399917
        0.431478575772654 0.872656217169774
        0.437881593211103 0.873821572866905
        0.444277307648674 0.874961906311861
        0.450652034275123 0.876171340683781
        0.457022688861016 0.877329799859362
        0.463389262355202 0.878436375335446
        0.469751739842514 0.879489360943894
        0.476105962639676 0.880515650713334
        0.482445316313927 0.88155420169794
        0.488780902795247 0.882533025613887
        0.49511276436126 0.883447671166564
        0.501433778980068 0.884342307713842
        0.507727548901831 0.885308504758451
        0.514018427887475 0.886203525884153
        0.520301993699755 0.887036660875193
        0.52658209310356 0.887787367886116
        0.532859462504044 0.888442349918568
        0.539126143353183 0.889041871904767
        0.545398872877363 0.889438750018992
        0.551678809723871 0.889518841381877
        0.557949282545496 0.889205623803696
        0.56419050374429 0.888479263797923
        0.570385318045755 0.887267871609636
        0.576491610048666 0.885248901246673
        0.582367448214666 0.881521289868556
        0.585848993929638 0.847551277919368
        0.58250272781554 0.751807006984931
        0.576948950644626 0.647932684491554
        0.570611739835593 0.54266221999732
        0.563882670536763 0.437103788418155
        0.55692313734545 0.331539246900663
        0.549815536075165 0.226035207654769
        0.542607084981201 0.120593547164336
        0.535327421855991 0.0151964781880605
        0.527996341668609 -0.0901782754357556
        0.520627721905731 -0.195552308165709
        0.513231664385409 -0.300944873387205
        0.505709696910761 -0.40446376013428
        0.497817502052306 -0.499749096944372
        0.489684219125602 -0.574059162502342
        0.481651608191211 -0.628370446091944
        0.473873441715037 -0.673367230906706
        0.466260799606161 -0.711753821808253
        0.458813438466458 -0.745271962330426
        0.451472677974054 -0.775789784765658
        0.444430148356837 -0.801822106467296
        0.438014407113657 -0.823172496442002
        0.433158298531116 -0.832243982492656
        0.423370762471821 -0.927455169905096
        1.04784160877277 0.879361603783331
        1.07380500530014 -0.875735610073538
        1.07130266898167 -0.882325924180051
        1.06896726039753 -0.887555928342777
        1.06668396150573 -0.89207143332721
        1.06486734071673 -0.895735390828526
        1.06279501594105 -0.898959037680674
        1.06053208077278 -0.901820324277907
        1.05811457276184 -0.904374756220723
        1.05568170407641 -0.906599653273731
        1.05359144088876 -0.908313093261122
        1.05135601580578 -0.909797910323433
        1.04902521541592 -0.911082055669588
        1.04662550538437 -0.91218559582117
        1.04419015994454 -0.913114735182261
        1.04183846034956 -0.913817054113017
        1.03944822207646 -0.914375530382106
        1.03703763767201 -0.914800948503839
        1.03461772088579 -0.915102425151893
        1.03219623818419 -0.915288000815771
        1.02977920664445 -0.915364926038504
        1.02737144404241 -0.915339818147853
        1.02497150316402 -0.915218323980805
        1.02286256264803 -0.915007077262605
        1.02128240704882 -0.914710709522551
        1.01971974519039 -0.914334339285253
        1.01817596032469 -0.913882597586928
        1.01665276628782 -0.913359840543629
        1.01515143816812 -0.912770156705733
        1.01367422362367 -0.912117353578091
        1.01222071500983 -0.911405071801636
        1.01079172921911 -0.910636634508875
        1.0093751841772 -0.909815749998551
        1.00799817586856 -0.908943543269976
        1.00664696509492 -0.90802398833415
        1.00532196999422 -0.907059487935354
        1.00402409314824 -0.906052208834798
        1.00275404722068 -0.905004158010144
        1.00151250161571 -0.903917169753854
        1.00030016068447 -0.902792903492497
        0.999117779622817 -0.901632851439414
        0.997966196927625 -0.90043834428571
        0.99684632875324 -0.899210561261053
        0.995767518517133 -0.897952401971117
        0.994716052575976 -0.896665590914309
        0.993695535299367 -0.895349890327073
        0.99270920059324 -0.894005272896172
        0.991759326504307 -0.8926318371354
        0.99084791884633 -0.891229679675963
        0.989976949547137 -0.889798856914531
        0.989148457161246 -0.888339370926783
        0.988364558827768 -0.886851174752077
        0.98762747661092 -0.885334175529846
        0.98693954726219 -0.883788240597714
        0.98630323509592 -0.882213204484495
        0.985721145216791 -0.8806088836057
        0.9851959431645 -0.87897507934015
        0.984730481773477 -0.877311576280681
        0.984327788623672 -0.875618161857965
        0.983990992887655 -0.873894641388311
        0.983723399672948 -0.872140835537474
        0.983528460113924 -0.870356595187458
        0.983409756632053 -0.868541815450375
        0.983371024964451 -0.866696441303927
        0.983416266027133 -0.864820422558885
        0.983549566914399 -0.862913789463727
        0.983775210477393 -0.860976620553852
        0.984097644521774 -0.859009050067534
        0.98452140740623 -0.857011304026332
        0.985050581529711 -0.854983950705879
        0.985691087291811 -0.852926889849718
        0.986447977277631 -0.850840489043453
        0.987326525391308 -0.848725155708911
        0.988332163358844 -0.846581348543959
        0.989470435480727 -0.844409584908773
        0.990746951590514 -0.842210448518428
        0.992167303730718 -0.839984600791318
        0.993736985418006 -0.837732790892667
        0.995461315905663 -0.835455862771268
        0.997345272642702 -0.833154771122274
        0.999393393244854 -0.830830583455421
        1.00160958660172 -0.828484488083775
        1.00399706345535 -0.826117783175544
        1.00655808668915 -0.823731875999504
        1.00929390481461 -0.821328258214984
        1.01220460794482 -0.818908482856831
        1.01528906032096 -0.81647412849904
        1.01854487425796 -0.81402675761187
        1.02196840567356 -0.811567872598974
        1.02555483990135 -0.809098868432224
        1.02929919109213 -0.806620535522138
        1.0331936053738 -0.804134368412456
        1.03723042053941 -0.801641233588507
        1.04139717816851 -0.799141539753079
        1.04568332987915 -0.796635265616651
        1.05008191930982 -0.794122340976319
        1.05458535990916 -0.791602581670693
        1.05918584402077 -0.789075660257662
        1.06387559120032 -0.786541103551727
        1.0686469987461 -0.783998303995358
        1.07349272888069 -0.781446537738054
        1.07840578821862 -0.778884985034911
        1.0833795644033 -0.776312752054996
        1.08840784589961 -0.773728892534047
        1.09348484708744 -0.771132427851489
        1.09860519834121 -0.768522365373474
        1.10376393807576 -0.765897714607194
        1.10895650071355 -0.763257501422415
        1.11417870506101 -0.760600778647087
        1.1194267308746 -0.757926636056028
        1.12469709314095 -0.755234208547194
        1.12998662258306 -0.752522682953759
        1.13529245133475 -0.749791296905396
        1.14061198171873 -0.74703934262527
        1.14594286927115 -0.744266172521364
        1.15128300164492 -0.741471197690895
        1.15662467810524 -0.738652569731884
        1.16196634849699 -0.735809535877889
        1.16730643914372 -0.732941435930569
        1.17264318627037 -0.730047618763585
        1.17797669790403 -0.727127913054911
        1.18330703043151 -0.724182251555459
        1.18863418513901 -0.72121064132536
        1.19395813613405 -0.718213182864881
        1.1992788432634 -0.715189982552804
        1.20459624431802 -0.712141226358313
        1.20991028054272 -0.709067010207901
        1.21522087281168 -0.705967524709311
        1.2205279292438 -0.7028429800508
        1.22583134806178 -0.699693593405547
      };
    \addlegendentry{$m=40, k=5$}
    \addplot [very thick, orchid227119194, opacity=0.8, dashed]
    table {%
        0 0
        0.00822183549734593 0.0868588897637178
        0.0164444227463781 0.173690569706474
        0.0246764739162292 0.260369976734802
        0.0333439489020555 0.337717309184262
        0.0417872489455186 0.413041107761898
        0.050379231164898 0.483547765145888
        0.0591260263748222 0.520905763891817
        0.0667500207920412 0.541642195316455
        0.0743844427691223 0.563408769659024
        0.0820013356874253 0.585240689689671
        0.0896114060848425 0.607297054433771
        0.09721501798405 0.629543084105282
        0.104813542554144 0.6519902851186
        0.112408067933071 0.674648882037031
        0.119997659747815 0.69747489222588
        0.127584022978103 0.72050019858837
        0.134859432410098 0.736535125247851
        0.141742818898619 0.745454724453455
        0.148603025450344 0.75431186771847
        0.155360417674626 0.761563592587891
        0.162083259972263 0.768534444345459
        0.168784084330313 0.775379634152907
        0.175401196012455 0.780868050826574
        0.181972552793078 0.785755732483191
        0.188523206460703 0.790430819939967
        0.19505333219963 0.794845918301362
        0.201558279031279 0.798748912353768
        0.208046553171048 0.802442832889994
        0.214519868371083 0.806006683464219
        0.220978709485445 0.809464604538543
        0.227423596097139 0.812830408925057
        0.233855042810828 0.816113005016221
        0.240262067765126 0.819114137414393
        0.246618902968284 0.821379927451031
        0.252962851768442 0.823576567685426
        0.259289823008855 0.825743271630984
        0.265602135069856 0.827869122671619
        0.271902785878463 0.829935297570745
        0.278192260278529 0.831940635751637
        0.284471006536149 0.833886054812827
        0.29073997016799 0.835774949457077
        0.296997303622819 0.837623992473874
        0.303244793839079 0.839421818655406
        0.30948297496979 0.841169136212631
        0.315714110704492 0.842869458595815
        0.321938881223855 0.84452500669899
        0.328153554371341 0.846141009760997
        0.334358877924771 0.847716035981136
        0.340546096086986 0.849137028651215
        0.346723629282903 0.850502628919379
        0.352894900227178 0.851827395200851
        0.35906267041487 0.853114999105363
        0.365224177519967 0.854364580110768
        0.371378277135845 0.855574307756012
        0.377532561212205 0.856757269924012
        0.383678788652402 0.857911525483671
        0.389831030497616 0.859036699733036
        0.396000593868286 0.86013996203266
        0.402681895960491 0.861769599673026
        0.409271455688514 0.863321217311383
        0.415857495978171 0.864804390770354
        0.422437895288346 0.866256803174676
        0.428998977652398 0.867807415930395
        0.435500449042494 0.86952876917031
        0.441893913029355 0.871425508015034
        0.448257196359972 0.873309651656524
        0.454649854801844 0.875048402778602
        0.461063306440106 0.876655767650584
        0.467316254382659 0.878722900420878
        0.473547898297043 0.88059534485943
        0.479853471308468 0.882247312341498
        0.486143525251008 0.883885907508935
        0.492330377345252 0.885688171919539
        0.49860188760046 0.887236858624461
        0.504438182418923 0.890149417924653
        0.510364201904215 0.892222981269702
        0.516443646588713 0.894003990789912
        0.521918585863207 0.896906851107027
        0.527139906182091 0.899619808165725
        0.532437191563155 0.902252865541004
        0.537760012788935 0.90484210728814
        0.543078961413708 0.907409300876776
        0.548374317755624 0.90996854281864
        0.553478009187509 0.912631909815765
        0.558354987540528 0.915388052420811
        0.563248060552546 0.918098762023961
        0.568142681438331 0.920777089551198
        0.573022984867222 0.923435881918277
        0.577732182466324 0.926172337983678
        0.582104673990006 0.92906687582342
        0.586705331172634 0.931785176562114
        0.590345826405794 0.93489932900373
        0.593893482471525 0.937855589353074
        0.597432380052321 0.940768706900042
        0.600985567908317 0.943678379613401
        0.604553027602695 0.946582472434014
        0.6081260909547 0.949461555105386
        0.611725377235743 0.952354606427517
        0.615161435480534 0.954874459053573
        0.618643191993811 0.95740442832635
        0.621781668436687 0.959154441430633
        0.624845929960974 0.960599708309453
        0.628010775669452 0.962061722080876
        0.631220216459938 0.963451522569354
        0.634415242292073 0.964663381775704
        0.637725613202799 0.965954787169216
        0.64108417461958 0.967282947701821
        0.644400591201198 0.968438875705648
        0.647724687587528 0.969603484591602
        0.650993241475274 0.970806868258884
        0.654139636810829 0.972066140648472
        0.657000082030403 0.973395071388924
        0.659054285373322 0.974840202904771
        0.658953119340396 0.976381466368885
        0.65888930297092 0.977791993751293
        0.658845712369349 0.979118788594512
        0.658811752429143 0.98038419918405
        0.658781097437867 0.981599617589164
        0.658750403166895 0.982769854382426
        0.658717372928319 0.983896107344322
        0.658680867950886 0.984978097685377
        0.658640339263301 0.986015063511528
        0.658595587811653 0.987006254679132
        0.658546647788984 0.987951150252373
        0.658493718742444 0.988849530374929
        0.658437123829972 0.989701479221944
        0.65837728214439 0.990507357068995
        0.658314688916097 0.991267761021083
        0.658249900404155 0.991983484478786
        0.658183521603441 0.992655477928004
        0.658116195939438 0.993284813672837
        0.658048596461292 0.993872655113805
        0.657981418138154 0.994420229705508
        0.657915371106132 0.994928805662123
        0.657851174817895 0.995399672770871
        0.657789552827726 0.995834125278823
        0.657731228329053 0.996233448440047
        0.657676920201517 0.996598906454031
        0.657627339684282 0.996931733482276
        0.657583187464515 0.997233125510069
        0.657545151307237 0.997504234912404
        0.657521048257064 0.997749096899626
        0.657513619169939 0.99796999933985
        0.657622116154861 0.998209795963601
        0.65774164440318 0.998429994107936
        0.657873125232322 0.998630338120336
        0.658017248880753 0.998811098205017
        0.658608480230782 0.998995301112346
        0.659403687451581 0.999166908865828
        0.660220238023715 0.999317531082363
        0.661056997494914 0.999449728166407
        0.661913018251251 0.999565167515998
        0.662787479861219 0.999665050165753
        0.663679649034315 0.999750315990309
        0.664588854261095 0.99982174906555
        0.665514470737055 0.999880025439309
        0.66645591106543 0.999925739911079
        0.667412619029292 0.999959426203472
        0.668384066097388 0.999981560917074
        0.669369748326408 0.999992567379328
        0.670369232593854 0.999992854747791
        0.671382400969034 0.999978643504783
        0.672407933491142 0.999958509662837
        0.673445904288098 0.999928535055354
        0.674670073788084 1.00000909437116
        0.663627918020898 0.878884169094453
        0.655447353545627 0.787702737711506
        0.647225555982726 0.697192064298491
        0.638904346900325 0.608380551032078
        0.630459126343235 0.522134365609098
        0.621898864313934 0.439110004580578
        0.613254540418499 0.359688544185758
        0.604563945316859 0.283958675121295
        0.595860480158193 0.211766218838614
        0.587168343405285 0.142799381799268
        0.578502393960928 0.0766715897111099
        0.571045341778616 0.0129756058633648
        0.567962976229415 -0.0486397078867205
        0.564859092286683 -0.108503948460087
        0.561737511365026 -0.166914279992295
        0.558601182333022 -0.224123912450559
        0.555452398133059 -0.280345937451771
        0.552292963575601 -0.335758324557105
        0.549124319996523 -0.390509065354389
        0.545963930942034 -0.437718187199928
        0.542929772774719 -0.467922060652743
        0.539881887533728 -0.497095824937876
        0.536841211373189 -0.52335235585293
        0.533768845646155 -0.547406324615066
        0.530702943073453 -0.569597960553013
        0.527634817661152 -0.590954090587217
        0.524565474622699 -0.611556766045857
        0.521495552581755 -0.631479767594542
        0.518425444234641 -0.650789425169818
        0.515291761667837 -0.669393540134058
        0.512128904433356 -0.687422951643644
        0.508962254409023 -0.704032587318024
        0.505812511518453 -0.719296736670213
        0.502662282758466 -0.734161237028538
        0.499491356975611 -0.748626255486806
        0.496292105088682 -0.762709448881352
        0.492998814463162 -0.776272742059896
        0.489619518145164 -0.789287201003657
        0.48612703804544 -0.801772679973337
        0.482304684571999 -0.812978459781729
        0.477504787073113 -0.827873466300604
        0.475462145615856 -0.832507135468555
        0.473301953328154 -0.837242270665549
        0.471082990056718 -0.842130125561778
        0.468789204178468 -0.847060045782839
        0.466432581576379 -0.851882514436824
        0.464008825216813 -0.856550437451441
        0.461509047944277 -0.861184852338002
        0.458973618677162 -0.865796295879407
        0.456392591012454 -0.870270823878007
        0.453738590843357 -0.874608035056697
        0.451059888809458 -0.878912166505395
        0.448334172200807 -0.882983834476948
        0.445584434222723 -0.887022788409708
        0.442815960839063 -0.891029464036229
        0.440028391677418 -0.894995267231241
        0.437180959707329 -0.898834966183526
        0.434163473531964 -0.902367056610238
        0.431132413202325 -0.905844071530861
        0.428047077772702 -0.909203187806139
        0.424758764767682 -0.912189858770316
        0.421167512942267 -0.914452289927227
        0.417670903913939 -0.916580640334003
        0.412925286395475 -0.919991517127438
        0.41967362079936 -0.786271348785658
        0.409475603099374 -0.931425974867667
      };
    \addlegendentry{$m=40, k=6$}
    \addplot [very thick, gray127, opacity=0.8, dashed]
    table {%
        0 0
        0.00822206702508545 0.0868677178872783
        0.0164453508777178 0.173725896771266
        0.024679712152415 0.260514325519443
        0.0334353929609345 0.340086524618308
        0.0418636755011897 0.414745406600539
        0.0502941029972783 0.479693241336636
        0.0596690919165089 0.528780223291191
        0.0691561564027697 0.569555828371164
        0.0785957295620696 0.60967809656001
        0.0879574950366244 0.648868191493933
        0.0972260688651193 0.687050188535738
        0.106375768238333 0.724192173448694
        0.115459036562954 0.75287820635751
        0.124292993532353 0.773465595848055
        0.132785881872968 0.792532308401297
        0.141042620023956 0.806780005736298
        0.149064056652619 0.82054580431737
        0.15674840626185 0.833841898109733
        0.164245599827952 0.846595195715326
        0.172638640299226 0.856413742190604
        0.176724403691087 0.859875550600424
        0.180625087597167 0.863078627218817
        0.1845976779207 0.866268028075539
        0.188979159433663 0.869760873566703
        0.193414858969296 0.873202120460172
        0.198034898896653 0.876720788814294
        0.202892115887622 0.880373848697714
        0.207782317312944 0.883968988923866
        0.212874214728007 0.887574311334174
        0.217788579299729 0.890938532124553
        0.222841754729485 0.894350259194778
        0.227997242015292 0.897792706340909
        0.233140351007439 0.901176445590376
        0.238282811406588 0.904506291227306
        0.243498277701965 0.907828223465568
        0.248693002314991 0.911114036288945
        0.253928127443179 0.914383219502417
        0.259214717687522 0.917632573556414
        0.264537890670622 0.920857882430383
        0.26988446789173 0.924055699925905
        0.275245901498542 0.927222943650214
        0.280564793124146 0.930343844188112
        0.285765188588911 0.933399561815199
        0.290982006363711 0.936429497335273
        0.295920384011659 0.939359972003837
        0.300735712980766 0.942236403331353
        0.305117910501847 0.94498950738342
        0.309501532808823 0.947734413683665
        0.313459070594688 0.950377307208746
        0.316973922810192 0.952920488219997
        0.320021934705705 0.955092623065923
        0.323030282367804 0.956910308301181
        0.326125983026891 0.958738427507158
        0.329209951413376 0.960266407798563
        0.332383300297008 0.961808200470171
        0.335644148311371 0.963373739556168
        0.338915518836867 0.964734610105675
        0.342259738030565 0.966081967929435
        0.345678131414898 0.967437219924907
        0.349168275156531 0.968812529415105
        0.352722340176237 0.970204035339735
        0.35633303935353 0.971608032052297
        0.359992929460306 0.973021003207814
        0.363559206771799 0.97442667720657
        0.366878979145404 0.975805888432781
        0.368770732945954 0.976955848822252
        0.370616086875242 0.977870392269192
        0.372478966327921 0.978618076917578
        0.374363676919849 0.979243746531423
        0.376248212838068 0.979769397398285
        0.378124615311281 0.980205659258011
        0.379990221320804 0.980558126538618
        0.381845182760383 0.98082993177931
        0.383691125625611 0.981022988426371
        0.385530454076927 0.981138646503463
        0.38736597715787 0.981178034917422
        0.389200700577151 0.981142235016911
        0.39103770805826 0.981032356846797
        0.392880095244157 0.980849574365015
        0.394730936711248 0.980595131565875
        0.396593277023781 0.980270340574842
        0.398470144192527 0.979876576565977
        0.400364590699858 0.979415272834647
        0.402279774931752 0.978887921032366
        0.404219106303061 0.978296077067276
        0.406186497073545 0.977641383179849
        0.408186808612774 0.976925619064104
        0.410226697380328 0.976150826250626
        0.412316420778436 0.975319629845087
        0.414474492115247 0.974436240773387
        0.416744283367579 0.973510821732705
        0.419328975795004 0.972607114677404
      };
    \addlegendentry{$m=40, k=7$}
    \addplot [very thick, goldenrod18818934, opacity=0.8, dashed]
    table {%
        0 0
        0.00822187366579556 0.0868666489379846
        0.01644457733182 0.173721626074837
        0.0246786989609947 0.260509455698955
        0.0335670612108232 0.339754477125931
        0.0420711098550496 0.412585777056425
        0.0504804343059705 0.472515900039049
        0.0599917742334854 0.526009262513812
        0.0693662838613559 0.570835732066342
        0.0782996865957076 0.609114068161461
        0.0868255229372936 0.641896806700611
        0.0950147296234675 0.670512545166412
        0.102911969011202 0.695713316948095
        0.110530106788119 0.717823997946682
        0.11785727957897 0.736839431936718
        0.125058929856002 0.747786687253053
        0.132286052474178 0.759061678035655
        0.139597413190524 0.771083992291453
        0.146994586891711 0.782678731912707
        0.154468050494041 0.792516727944983
        0.162094413954156 0.803094009644327
        0.169850487580956 0.814262022400486
        0.177663281504354 0.825883908370852
        0.185469667552091 0.837284797737996
        0.193680045557696 0.845442354647829
        0.200289148028773 0.8510206509272
        0.206699511111278 0.8560797711288
        0.212855709845267 0.860717344760811
        0.219018406391469 0.865228058681508
        0.22508720422575 0.869577013384876
        0.230936858065718 0.873682409676088
        0.236744836738837 0.877587256887837
        0.2424049121937 0.881308562430763
        0.247921997720238 0.884886406103622
        0.25335436554287 0.888366004377075
        0.258755006937307 0.891791950823526
        0.264128556077474 0.895178627929098
        0.269454576051127 0.898523818103333
        0.274732673093472 0.90182466797274
        0.279961540841512 0.905079480542772
        0.285148709221264 0.908287340512813
        0.290274883897276 0.911448768334991
        0.295326109444481 0.914564367446348
        0.300314545090308 0.917635133564575
        0.305269720384253 0.920663075087448
        0.310192781283041 0.92365112597505
        0.315084154965551 0.926602186043066
        0.319932275578906 0.929518746041337
        0.324743789833038 0.932403791801341
        0.329327428795438 0.935253498376758
        0.333834367077397 0.938075574183488
        0.338334553902788 0.940876877248589
        0.342803420793829 0.943660714657246
        0.347198949573256 0.946428767469558
        0.350949204883957 0.949163888971411
        0.354844029634867 0.951899650485037
        0.358008384199273 0.954254019399189
        0.361067318294027 0.956075438181408
        0.364257861899917 0.957897700293017
        0.367444506364471 0.959432722114327
        0.370756845535634 0.96103502632216
        0.37417423662683 0.962691286738991
        0.377603025667697 0.964157957816428
        0.381111260500838 0.96563775653042
        0.384685417272757 0.967119895100016
        0.38832454678237 0.968622905922298
        0.392018233360112 0.970121751432599
        0.39574805802192 0.971607068207284
        0.399501277921987 0.973062604087995
        0.403202104075705 0.97447565217337
        0.406726666802135 0.975834226708356
        0.409410331488111 0.977086668696769
        0.411289485780676 0.978122333595944
        0.413114865639945 0.978978828748857
        0.414952874144477 0.979689594767605
        0.416799588356173 0.980285347415814
        0.418643389470822 0.980782094820691
        0.420478381152738 0.98118756495372
        0.422302659096626 0.981505420226009
        0.424116748180288 0.981737316667844
        0.425922597010037 0.981883987697951
        0.427722989538437 0.981945834089816
        0.429521200122995 0.98192323472367
        0.431320770690276 0.981816694618286
        0.433125377835189 0.981626899545751
        0.434938760293934 0.981354746829776
        0.436764674539276 0.981001333789018
        0.438606888685991 0.980567941754966
        0.440469215530992 0.980056017813878
        0.442355600783014 0.979467156818668
        0.444270291812701 0.978803081893404
        0.446218140154973 0.978065616639655
        0.448205163205839 0.977256663809259
        0.450239631223039 0.976378177001942
        0.452334458634332 0.975432150342302
        0.4545136580892 0.974420782250246
        0.456837438440387 0.97334843670508
        0.459668415612072 0.972294666472721
      };
    \addlegendentry{$m=40, k=8$}
    \addplot [very thick, darkturquoise23190207, opacity=0.8, dashed]
    table {%
        0 0
        0.00822187662435226 0.0868668976649529
        0.0164445892981583 0.173722621330236
        0.0246786014342957 0.260503107189953
        0.0335440709900233 0.339283086949381
        0.0420853401796015 0.412274680977225
        0.0504431674480942 0.472041442119083
        0.0597248695265734 0.524157173198407
        0.0694083417317885 0.569804981903461
        0.0786188718732353 0.609246571371233
        0.0873889984021489 0.643451999165953
        0.0957835831613296 0.673578610366038
        0.103834012468064 0.700185739723172
        0.111533629854338 0.723363206988758
        0.11899306321371 0.741623999641156
        0.12655742299587 0.754196410536942
        0.134391674741929 0.768266194899736
        0.142532331084081 0.783121556267987
        0.151012664777053 0.795711844168803
        0.159864167702423 0.809347449426801
        0.16903138292015 0.823751463000583
        0.178432020391237 0.838398254763056
        0.185091708435364 0.84523189242006
        0.19086503678364 0.850440241097265
        0.196570361560963 0.855157123096666
        0.202253323278666 0.859546198659113
        0.207951967006506 0.863739233849799
        0.213677224934469 0.86781760414744
        0.219223207638767 0.871628432899021
        0.224652984512269 0.875249013102636
        0.229941124022436 0.87859855427768
        0.235222568845061 0.881873754343155
        0.24052911838872 0.885145195726437
        0.245840908390154 0.88840905904314
        0.251146837433772 0.891660761357532
        0.256440456829342 0.894896084320574
        0.261718002147275 0.898111622567407
        0.266977364516996 0.901304934157974
        0.272218467782947 0.9044741276694
        0.277440869662492 0.907618737231599
        0.282632459786773 0.910742417783887
        0.287795410297761 0.913847159691973
        0.292941524362847 0.916933997416164
        0.29808233688644 0.920003665244666
        0.303218073002385 0.923057555614952
        0.308350077957262 0.926097006165928
        0.313438594213961 0.929127119335372
        0.318512125077447 0.932152385770706
        0.323598060112778 0.935176446437071
        0.328702910534552 0.938200455127395
        0.333823353590785 0.941224242892709
        0.338938088431158 0.944247097235103
        0.344071532979063 0.947271809376038
        0.349111274648726 0.95029196699067
        0.354110757177329 0.953319931981337
        0.359067842765762 0.956363144753039
        0.362724678749342 0.959117913728955
        0.366387348057446 0.961550577619632
        0.370081465784201 0.963550388814533
        0.373928131226957 0.96545727093011
        0.37779686976854 0.966963195481159
        0.381787042631924 0.968303030375966
        0.385903347098125 0.969519992657368
        0.390129495775159 0.970583631133776
        0.394499988559317 0.971552388060712
        0.398421499462617 0.972441218581072
        0.400217146681947 0.972625877684656
        0.458402976746611 0.937553699269695
        0.447821423900873 0.826883224555795
        0.456075896782927 0.913213751420521
        0.459550965416853 0.936302202221983
        0.460668605362746 0.934620195829152
        0.459306403305515 0.93156469580872
      };
    \addlegendentry{$m=40, k=9$}
    \addplot [very thick, sienna1408675, opacity=0.8, dashed]
    table {%
        0 0
        0.00822177994942472 0.0868711687578461
        0.0164442027549681 0.173739710455616
        0.024658605930743 0.260845595061599
        0.00945602332536823 0.250190557377549
        0.0130065107931 0.347619633586795
        0.0166052570807212 0.445246834752321
        0.0202684046083427 0.543062426289659
        0.0933169099082893 0.696950439150196
        0.100477269626684 0.708199664730604
        0.107379843486207 0.717507768361666
        0.114350250413616 0.726306964031332
        0.121657855938603 0.735380547212094
        0.12970330218087 0.745933856377608
        0.137682222795612 0.755069122268961
        0.145683122502972 0.763005871056395
        0.153740594633515 0.769635341986122
        0.161775547713318 0.775440037866375
        0.16991789702856 0.780861085311093
        0.178195419352818 0.786015627545176
        0.186463322655573 0.790593614271337
        0.194738985583442 0.794697044348967
        0.203014857823864 0.798358460453784
        0.211324063739794 0.801672549205157
        0.219685454789006 0.804687563546512
        0.228264118631093 0.807788298859271
        0.237081431456518 0.811031612257688
        0.245994771014095 0.814106641731147
        0.254750695250713 0.81670540709276
        0.262844170164174 0.818329943481444
        0.271039135630716 0.819914701558364
        0.279338857537607 0.821454534570166
        0.287759911437757 0.822985495649205
        0.296307289017734 0.824508142936983
        0.305003796058955 0.82601195761392
        0.313863677282465 0.827494136833198
        0.322875993733138 0.828946973191808
        0.332044310035052 0.830355470856927
        0.341330539511284 0.831704663889737
        0.350693729561609 0.832958618156646
        0.360275521430948 0.834069694816339
        0.37010132229399 0.835000964320975
        0.38004962982011 0.835666866056574
        0.39012735629517 0.836093430983481
        0.399226180421086 0.83597912239827
        0.406035520908397 0.83573947885434
        0.412380954002933 0.835490802684445
        0.418720698972359 0.835152569694576
        0.425041586936226 0.834700513514847
        0.431356097600514 0.834158285309078
        0.437691993671045 0.833564416587741
        0.44401822125545 0.832891414319621
        0.450337927624488 0.832136887514153
        0.456631512289732 0.831276769517129
        0.462859334146896 0.830278050700748
        0.469065292289446 0.82917672069955
        0.475275860654366 0.828009127540129
        0.48148685400253 0.826765818614407
        0.487700839197434 0.82545065875171
        0.493913335704569 0.824065651370002
        0.500107933881013 0.822674407538027
        0.506300360723529 0.821224257988039
        0.512495716917663 0.81972044989112
        0.518693063509707 0.818184416097784
        0.524892253364102 0.81659886757192
        0.5310980450743 0.814971284957871
        0.537298864269103 0.813302807768286
        0.54348201622215 0.811595471126671
        0.549665111600888 0.809853428647926
        0.55584704222622 0.808081290277048
        0.562026796435123 0.806283408448676
        0.568203436129863 0.804463970351432
        0.57437608084129 0.802627039014826
        0.580543901140247 0.800776567131335
        0.586706110588455 0.798916403463227
        0.59286195831995 0.79705029541007
        0.599010722352928 0.795181889303162
        0.605151704389852 0.793314728286485
        0.611283896924122 0.791452301901732
        0.617406909009828 0.78959786745581
        0.62352014744563 0.787754629692042
        0.629622924525768 0.785925703730454
        0.635714034013828 0.784114244274791
        0.641792457252318 0.782323191554753
        0.647858322396613 0.78055489782773
        0.653912007471884 0.778808626183425
        0.659953824303601 0.777084012974159
        0.665983610111777 0.775382053254201
        0.67200139476654 0.773702789117741
        0.678006831599382 0.772046993985866
        0.683999908184852 0.77041402652386
        0.689980317705569 0.768803719463824
        0.695947438530537 0.767216369734844
        0.701901335972105 0.765651395843088
        0.707842270515728 0.764108955355566
        0.713769386014291 0.762589369278447
        0.71968188147604 0.761092946161992
        0.725578828653936 0.759620658522025
        0.731459475303087 0.758173619630552
        0.73732324140664 0.756753262470318
        0.743170727698893 0.755362290739773
        0.749001414789058 0.754003316692198
        0.754815554706239 0.752679456268034
        0.760614659371429 0.751394210579314
        0.766398371522952 0.750150364501626
        0.772167787785442 0.748950751282169
        0.777923071212219 0.747797617525733
        0.783663656547186 0.746692188602937
        0.789389256495326 0.745635011011532
        0.795099771472174 0.744626191568585
        0.800795373067057 0.743665532370774
        0.806476038869423 0.742752404456895
        0.812142472873152 0.741886250883685
        0.817795177596544 0.741066251671329
        0.823434181595176 0.740291163983938
        0.829059549601626 0.739559580436838
        0.834671894017143 0.738870279287418
        0.840271499825286 0.738221781948455
        0.84585853519861 0.737612441593767
        0.851431737631151 0.737041794272548
        0.856989634934329 0.736508784340719
        0.862531877030522 0.736012070972113
        0.868058390230782 0.735549817859048
        0.873569216996685 0.735119616826676
        0.879063843108607 0.73471889675015
        0.884541340564079 0.734345806956122
        0.890000908064191 0.733998310774869
        0.895442466104813 0.733673491226278
        0.900862469011465 0.733371614305102
        0.90619933814206 0.73314803519193
        0.911446872803459 0.732989515305743
        0.916595113743782 0.732893587721564
        0.921149624751048 0.721380393320219
        0.929928424222896 0.729141478698913
        0.934199741485947 0.727681253626786
        0.938443989102626 0.726098084459819
        0.94238187775818 0.724895559313196
        0.945183988240923 0.72516722346123
        0.947140541660335 0.72653197357294
        0.948528873921687 0.728619734186296
        0.949685423962473 0.730924203875526
        0.950683590000218 0.733263819908749
        0.951494500167848 0.735604354158511
        0.952143357245822 0.737954100618416
        0.95265891155966 0.740295399311858
        0.953000251441488 0.742585315887938
        0.953158341361323 0.744811650611502
        0.953133372100973 0.746960737362443
        0.952928914429327 0.749025537926826
        0.952549020828519 0.750998650867503
        0.951998173358689 0.752872833349598
        0.951277492611697 0.754634375306544
        0.950392332814583 0.756284857845056
        0.949349234787515 0.757813876100767
        0.948153479450953 0.759218665667155
        0.946941595309835 0.760511259579002
        0.945665159919803 0.761686521143042
        0.944270067947344 0.762744340345817
        0.942763556062107 0.76368534795531
        0.94115206419081 0.76451217248546
        0.939441750969715 0.765228349353507
        0.937638609537765 0.765837961966543
        0.935748478373044 0.766345490361736
        0.93377724495095 0.76675490691984
        0.931732945597841 0.767074227882731
        0.930371906516392 0.767227349206419
      };
    \addlegendentry{$m=40, k=10$}
  \end{axis}

\end{tikzpicture}


==> figures/data/asym/dmgcurve.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}

    \begin{axis}[
            legend cell align={left},
            legend style={
                    fill opacity=0.8,
                    draw opacity=1,
                    text opacity=1,
                    at={(0.03,0.97)},
                    anchor=north west,
                    draw=lightgray204
                },
            tick align=outside,
            tick pos=left,
            x grid style={darkgray176},
            xlabel={\(\displaystyle u_A\) [mm]},
            xmajorgrids,
            xmin=0, xmax=0.468982927586658,
            xtick style={color=black},
            y grid style={darkgray176},
            ylabel={\(\displaystyle p / p_{max}\) [-]},
            ymajorgrids,
            ymin=0, ymax=1.05,
            ytick style={color=black}
        ]
        \addplot [very thick, steelblue31119180, opacity=1]
        table {%
                0 0
                0.00412391286723319 0.00902074490549623
                0.00824784448452829 0.0180558338691919
                0.012371724124637 0.0271049796930609
                0.0164954829100232 0.0361678994427392
                0.0206190538171993 0.0452443144539764
                0.0247423716584323 0.0543339503349932
                0.0288653730597416 0.0634365369649345
                0.0329879964374173 0.0725518084885157
                0.0371101819736097 0.0816795033071745
                0.0412318715911789 0.0908193640667979
                0.0453530089278846 0.099971137642267
                0.0494735393100312 0.109134575118957
                0.0535934097256213 0.118309431771388
                0.0577125687970867 0.127495467039173
                0.0618309667536579 0.13669244450045
                0.0659485554034126 0.145900131842916
                0.0700652881050785 0.155118300832654
                0.0741811197396385 0.164346727280893
                0.0782960066817732 0.173585191008843
                0.0824099067711871 0.182833475810729
                0.0865227794538965 0.192091369108091
                0.0906345874329431 0.201358658813513
                0.0947452961276388 0.210635133225651
                0.0988548803833834 0.219920567233592
                0.102963307852097 0.229214748889663
                0.107070553801941 0.23851746693425
                0.111176595679771 0.247828487421196
                0.11528139720719 0.257147638140677
                0.119384941347962 0.266474689934938
                0.123487198963525 0.275809459931313
                0.127588146584533 0.285151753472926
                0.131687762662044 0.294501354605142
                0.135786015488147 0.303858116990237
                0.139882882449072 0.313221815246958
                0.143978342570437 0.322592261795757
                0.148072367485142 0.33196931869423
                0.152164937333934 0.341352753494248
                0.156256032857846 0.350742381368972
                0.160345633386236 0.36013806365384
                0.164433715819286 0.369539581631105
                0.168520261980693 0.378946760833908
                0.172605263427816 0.388359462613008
                0.176688701702529 0.397777455026805
                0.180770551515928 0.407200577141159
                0.184850814179722 0.416628664095052
                0.188929470452317 0.42606149840978
                0.193006499428592 0.435498927332639
                0.197081925179127 0.444940736237615
                0.201155826632031 0.454386774520993
                0.20522817186676 0.463836785610073
                0.209298869161675 0.47329059450476
                0.213368379947587 0.482747994003837
                0.217436880591633 0.492208758924464
                0.2215043864096 0.501672635678896
                0.225570730807777 0.511139437775605
                0.229635514840952 0.520608914114933
                0.233698777200342 0.53008077676291
                0.23776048396196 0.539554786128951
                0.241820642565577 0.549030631871822
                0.245879349186042 0.558507996480176
                0.249936998308289 0.567986396367204
                0.253993279082699 0.577465441649364
                0.258047912895263 0.586943292362639
                0.262100915670408 0.596420082926116
                0.266153028003002 0.60589537092789
                0.270203765953488 0.615368444799417
                0.274252607304766 0.624838410869492
                0.27829935364253 0.634304443174402
                0.282344253364934 0.643766071787211
                0.286387249770232 0.653221931221418
                0.290427913227558 0.662670160328539
                0.294465268498666 0.672107232250319
                0.298499506770034 0.681532933319569
                0.302530864721542 0.690948534996195
                0.306559253295468 0.700354280071328
                0.310584680950579 0.709749933228255
                0.314606834743457 0.719133978541009
                0.318625456309893 0.728504752269388
                0.322640654924967 0.737860419372375
                0.326651807165984 0.747198860419998
                0.330658206302078 0.756518114031739
                0.334658832996261 0.765815536607023
                0.338652706695362 0.775088432296417
                0.342639699025872 0.784334407871462
                0.346618786760015 0.79354931221011
                0.350588270036499 0.802728833729883
                0.354546909509479 0.811867812778261
                0.358492572129335 0.820960276980875
                0.362423192312458 0.830000554092481
                0.366336456900032 0.838981009413142
                0.370229882004269 0.847893708944652
                0.37410016491814 0.856728667354487
                0.377943186523177 0.865474514815981
                0.381754268109138 0.874118255706003
                0.385528155035434 0.882645137423761
                0.389258775175756 0.891038334031128
                0.39293914458792 0.899278809762464
                0.396561462107003 0.907345664297936
                0.400116933115585 0.915215571502006
                0.403595863274016 0.922863059715953
                0.406987711768516 0.93026115804578
                0.41028120800175 0.937381744455917
                0.413464778311946 0.944195953376142
                0.416526830225081 0.950675488637111
                0.419455988609178 0.956793657863682
                0.422241908075792 0.962526498543588
                0.424875478936219 0.96785386094294
                0.427349493165266 0.972760445586027
                0.429658866354044 0.97723648530337
                0.431800718444088 0.981277940282157
                0.433774401539595 0.984886287015951
                0.435581320962364 0.988067960519043
                0.437224715079427 0.990833715110834
                0.438709290189798 0.993197649585567
                0.440040806406466 0.995176140334423
                0.441225889256978 0.996787357891201
                0.44227160295273 0.99805021337407
                0.443185328767414 0.998984076127112
                0.443974490793823 0.999608089483158
                0.444646459602198 0.999940785218269
                0.445208842342478 1
                0.445669791119699 0.99980251086648
                0.446035400215571 0.999363359688413
                0.446311261842651 0.998696779811862
                0.446502575756933 0.997815901305806
                0.446614146786736 0.996732813564853
                0.446650407225389 0.995458649278846
                0.446615439222932 0.994003642301279
                0.446512990817413 0.992377169353222
                0.446346519691817 0.990587862036632
                0.446119195565532 0.988643618714418
                0.445833922732408 0.986551661076682
                0.445493389117024 0.984318669037641
                0.445100055517966 0.981950747348426
                0.444656176986073 0.979453478044393
                0.444163815760056 0.976831959119297
                0.443624899252707 0.974090939580008
                0.443041181732303 0.971234741502435
                0.44241424034022 0.968267253404637
                0.441745594473905 0.965192194940201
                0.441036610469375 0.962012915283747
                0.440288541128973 0.958732474592568
                0.439502536588064 0.955353679740677
                0.438679657725675 0.951879117033213
                0.437820879003054 0.94831115986143
                0.436927095004068 0.944651982763016
                0.435999127419591 0.940903579804643
                0.435037729926413 0.937067776907905
                0.434043593901963 0.933146246619119
                0.433017350376193 0.929140512522674
            };
    \end{axis}

\end{tikzpicture}


==> figures/data/asym/prec_plasti.tex <==
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{steelblue31119180}{RGB}{31,119,180}

    \begin{axis}[
            tick align=outside,
            tick pos=left,
            x grid style={darkgray176},
            xlabel={\(\displaystyle u_A\) [mm]},
            xmajorgrids,
            xmin=0, xmax=0.528967326307322,
            xtick style={color=black},
            y grid style={darkgray176},
            ylabel={\(\displaystyle p / p_{max}\) [-]},
            ymajorgrids,
            ymin=0, ymax=1.05,
            ytick style={color=black},
            clip marker paths
        ]
        \addplot[steelblue31119180, mark=*, mark size=2]
        table {
                0.503778406006973 1
            };
        %\node at (axis cs:0.52,0.98) [anchor=north east] {$t=150$};
        \addplot [very thick, steelblue31119180, opacity=1]
        table {%
                0 0
                0.00412391286723319 0.0488328579096794
                0.00824784448452829 0.0977433658763376
                0.012371724124637 0.146729969183535
                0.0164954829100232 0.19579113619572
                0.0206190538171993 0.244925358393154
                0.0247425238837412 0.294129476590044
                0.0288767717227959 0.343283161579652
                0.0330357226623155 0.392228311007089
                0.0372288410958955 0.440838823242128
                0.0414628697078556 0.488976106262693
                0.0457475989220842 0.536442208709082
                0.0500974438445083 0.582918557112397
                0.0545332468683603 0.627878978293442
                0.0592256831267338 0.670368370521083
                0.064300441556639 0.708626924808088
                0.0696605473911738 0.740342387165297
                0.0748990812557999 0.764771987169926
                0.0805236203917809 0.782951198814
                0.0854756075341051 0.794951939489267
                0.0893971521042151 0.801996178219255
                0.0929594177300001 0.807379276684806
                0.0963396070544407 0.81194792082041
                0.0996178661554879 0.816014313736951
                0.102835610176106 0.819736999950984
                0.106006046108058 0.823196155281559
                0.109136136704718 0.826451122165428
                0.112246507416316 0.82954958171427
                0.115350796006819 0.832512671806658
                0.11843188366118 0.83535080956805
                0.121496707405803 0.838083712581521
                0.124549665034012 0.840731228287806
                0.12758938509874 0.843299086211125
                0.130622184296134 0.845797070773662
                0.133649586406222 0.848227156661797
                0.136667523581377 0.850599629720423
                0.139674537415712 0.852915989648873
                0.142675133842483 0.855186954509624
                0.14567009156844 0.857411843388634
                0.148662936159097 0.859593952070643
                0.151658074447996 0.861734724121817
                0.154717736803061 0.863834238215827
                0.15778907912276 0.865897708253565
                0.160853093007664 0.867928833227603
                0.163915462772996 0.869931328876043
                0.166979943017852 0.871903842893432
                0.17004587309921 0.873846804135209
                0.173113531158325 0.875762677877787
                0.176177041501463 0.877653575311261
                0.17927672681033 0.879520020585608
                0.182386934543239 0.881363269358867
                0.185492298071331 0.883182089769544
                0.188600038152102 0.884981043582242
                0.191708449588508 0.886757635632008
                0.194813160809162 0.888512134892112
                0.197918618232766 0.890245688469912
                0.201031496010823 0.891958842302854
                0.204138203092577 0.893653190811014
                0.207245103865764 0.895329425294806
                0.210357940923213 0.896988253879588
                0.213479512471931 0.898628426062487
                0.216604786004865 0.900252201555308
                0.219738524744878 0.901860856201648
                0.222880699908859 0.90345320040434
                0.226027032539656 0.9050291759247
                0.229184104522652 0.906588414335959
                0.232352443870989 0.90813212845928
                0.235534334213399 0.909662309121407
                0.238727193938191 0.911176758366878
                0.241923023284335 0.912676255472091
                0.24512605383047 0.914161563653444
                0.248334481182572 0.915632792118271
                0.251560092125028 0.917091101260275
                0.254832203585531 0.918536685498609
                0.258103664402399 0.919968404422293
                0.261380287219442 0.92138819463506
                0.264665284765107 0.922796471362616
                0.267959208781738 0.92419311360414
                0.271263070987886 0.92557936347153
                0.274567466156826 0.926954884256461
                0.277866911012895 0.928317971141152
                0.281163345403582 0.92966781447306
                0.284456276192895 0.931006918609829
                0.287747748412082 0.932335737566654
                0.291040271049161 0.9336536014343
                0.294333499972666 0.934960917838377
                0.297626558796146 0.936258594307913
                0.300918445072941 0.937545687197747
                0.304212062138666 0.938822111922711
                0.30750581588829 0.940088543340888
                0.310797709329002 0.941345650486277
                0.314089926568077 0.942593940689532
                0.317374814557526 0.943832324454367
                0.320658554831857 0.945061567666791
                0.3239496357623 0.946281459574721
                0.327241303768865 0.947493330003355
                0.330530302410378 0.94869560892204
                0.333811559957457 0.949887356614444
                0.33709220256561 0.951071452038286
                0.340372754376567 0.952246641640576
                0.343686539585375 0.953413684166721
                0.346999835089798 0.954571480393117
                0.350307946643317 0.955718662459083
                0.353610628467449 0.956856004360363
                0.356910344964138 0.957982249608791
                0.36020643317523 0.959091085074583
                0.363499509732883 0.960187282321663
                0.366793189713209 0.961270355655746
                0.370078327021758 0.962337817328322
                0.373356965067245 0.963392358389868
                0.376634273385385 0.96443709192849
                0.379905430430279 0.9654720909685
                0.383167763916358 0.966494783843908
                0.3864308407868 0.967508276646163
                0.389688058085777 0.968511891700123
                0.392939527638492 0.969505889243563
                0.396188062975078 0.970491486461151
                0.39943014462364 0.971465602300444
                0.402663384119149 0.97243098182514
                0.405891288995266 0.973389233043719
                0.409113204846444 0.974340865547836
                0.412329567472605 0.975284223423557
                0.415545528194029 0.976219515434221
                0.418752411683739 0.977145920483667
                0.421952312794805 0.978065513013617
                0.425145150075351 0.97897820642036
                0.428331181435781 0.97988375266186
                0.43151201217464 0.980783356132742
                0.4346878903862 0.98167700266746
                0.437857724756458 0.982563568192298
                0.441026681614979 0.983445197951379
                0.444192800103446 0.984319852188114
                0.447351570052201 0.985186892690254
                0.450507578697902 0.986049310319739
                0.45366276647738 0.986906761387684
                0.456816414960513 0.987760331656254
                0.459969392492272 0.988609707572602
                0.463117014750187 0.989453148940342
                0.466259015197603 0.990290913093619
                0.469394483681313 0.99112289287857
                0.472526178407012 0.991950406463283
                0.475656025525901 0.992774199272109
                0.478785683563689 0.993593479872932
                0.481910891534656 0.994406435074196
                0.485036454501369 0.9952158000149
                0.488167708129983 0.996021691495858
                0.491295220251594 0.996823968850091
                0.494420825188833 0.997623186829441
                0.497542618383671 0.99841888667309
                0.500661986371481 0.999211246981507
                0.503778406006973 1
            };
        \node [anchor=north] (time) at (0.48,0.93) {$t=150$};
        \draw [-stealth, line width=1pt, black] (time) -- (0.5038, 1);
    \end{axis}

\end{tikzpicture}


==> figures/data/plate/compare_plasti200_20-4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{steelblue31119180}{RGB}{31,119,180}

  \begin{axis}[
      legend cell align={left},
      legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.97,0.05)},
          anchor=south east,
          draw=lightgray204
        },
      tick align=outside,
      tick pos=left,
      x grid style={darkgray176},
      xlabel={\(\displaystyle u_A\) [mm]},
      xmajorgrids,
      xmin=0, xmax=0.579710391205137,
      xtick style={color=black},
      y grid style={darkgray176},
      ylabel={\(\displaystyle p / p_{max}\) [-]},
      ymajorgrids,
      ymin=0, ymax=1.05577441587817,
      ytick style={color=black},
      xticklabel style={
          /pgf/number format/fixed,
          /pgf/number format/precision=2
        },
    ]
    \addplot [very thick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}, fill opacity=0.3, draw opacity=0.3]
    table {%
        0 0
        0.00296974457222592 0.0851104121897268
        0.00594015891379931 0.170340136241553
        0.00887140312797338 0.248880009603616
        0.0117060887528301 0.309199844343291
        0.0144794201610833 0.354799561629957
        0.0172289135789939 0.390062396301013
        0.0199766794542635 0.417461095519068
        0.0227342783606581 0.438883361713854
        0.0254980303100168 0.455903638328782
        0.0282633683979191 0.469806969203372
        0.0310308236873777 0.481438318325522
        0.0337982227026553 0.491428309162456
        0.0365655802505599 0.500147741275362
        0.0393299111003526 0.507800252029451
        0.0421463076404467 0.514537246093234
        0.044977416918231 0.520548610688519
        0.047810773884653 0.526059511697406
        0.0506445368319264 0.531200495489075
        0.0534820265534485 0.536042871369194
        0.0563184595351336 0.540660865479416
        0.0591536601733727 0.545104594272014
        0.0619874286954481 0.549394453266137
        0.0648192881218535 0.553552048412059
        0.0676492352400789 0.557602796589983
        0.0704773602236291 0.561557771167315
        0.0733036414942914 0.565431645826469
        0.0761278958677978 0.569233734345636
        0.0789501137458884 0.572964699372966
        0.0817704502016239 0.576626133562506
        0.0845889194610232 0.580227521647129
        0.087405837997732 0.583779033889658
        0.0902213023117649 0.587286235653957
        0.0930353729895169 0.590751200467227
        0.095848050902829 0.594177823318981
        0.0986594589425483 0.597567936211274
        0.101469462909822 0.600922230654324
        0.104278380020612 0.604241788409749
        0.107086288234403 0.607529263023011
        0.109892983654927 0.61078758846702
        0.112698493040966 0.614018646156693
        0.115503650109872 0.61722305606593
        0.118307808467702 0.620402959826457
        0.121110823789906 0.623558723688159
        0.123912819739751 0.626689747882932
        0.126713743694147 0.629797447450024
        0.129513819347597 0.632881733796376
        0.132312995806499 0.635943228921398
        0.13511126740611 0.638984927466461
        0.137908526793741 0.642008001612526
        0.140704901688039 0.645013977913859
        0.143500365890954 0.648003386699531
        0.146295022296694 0.650975890835517
        0.149088666682581 0.653932307319611
        0.15188156764338 0.656873834278911
        0.154673782215259 0.659800821805829
        0.157465414289923 0.662713451095405
        0.160256284947962 0.665612037260875
        0.163046609399242 0.668497102847172
        0.165836505691365 0.671369065092232
        0.168625915261583 0.674227805179015
        0.17141471658816 0.677073722082908
        0.174202918517062 0.679906788115193
        0.176990552932246 0.682727567196169
        0.179777492117852 0.685536446167572
        0.18256395496042 0.688333904765671
        0.185349847959848 0.69112027493835
        0.188135084289351 0.693895485959958
        0.190919602486426 0.696659796325234
        0.193703634480355 0.699413783759966
        0.196487024250942 0.702157588931271
        0.19926982010416 0.704891300502941
        0.202052030721653 0.707615082618216
        0.204833603824033 0.710329025570112
        0.207614542905134 0.713033386027983
        0.210394957082971 0.715728477642108
        0.213174873920499 0.718414397767984
        0.215954221995386 0.721090959556808
        0.218732996857251 0.723758373485932
        0.221511299505167 0.726416889165713
        0.224289074537322 0.729066644235349
        0.227066244195152 0.731707443687158
        0.229842774557147 0.734339440153081
        0.232618797784131 0.736962957688883
        0.235394165954708 0.739578052640624
        0.23816893762452 0.742184970683209
        0.240943043062615 0.744783627505461
        0.243716483708916 0.74737413895357
        0.246489258718299 0.749956630229809
        0.249261494491081 0.752531077792001
        0.252033134586687 0.755097501377245
        0.254803944470091 0.757655963457581
        0.257574104017037 0.760206591277868
        0.260343528297091 0.762749407749254
        0.263112102202719 0.765284328692145
        0.265879758777349 0.767811771215987
        0.268646680689028 0.770332033699112
        0.271412787749755 0.772845160431862
        0.274177904661868 0.77535106379022
        0.276942031184969 0.777849852440724
        0.279705151585453 0.780341535833539
        0.28246706436508 0.782826078750104
        0.285228018503934 0.785303799621419
        0.287987910663655 0.787774696982075
        0.29074653524913 0.790238705970466
        0.293503922930878 0.792695797442145
        0.296259964649198 0.795146032594768
        0.299014522789711 0.797589494470124
        0.301767610261476 0.800026168463604
        0.304519298629695 0.802456126612715
        0.307270065946845 0.804879359962415
        0.310019701376449 0.807295910794783
        0.312768183935113 0.809705843465816
        0.315515739951007 0.812109271477561
        0.318262375237711 0.81450614577022
        0.321008146281306 0.816896708010702
        0.323752986078669 0.819280848706573
        0.326496809612693 0.821658611261593
        0.329239902220539 0.824030051432473
        0.331982214329911 0.826395260553241
        0.334723806639557 0.828754236096189
        0.337464509693402 0.831107066418859
        0.34020438653576 0.833453738222575
        0.342943566003428 0.835794314343352
        0.345681792869628 0.83812877209897
        0.348419406903314 0.840457258521939
        0.351156336952772 0.842779733628013
        0.353892608182861 0.845096282626304
        0.356628238359616 0.847406900748188
        0.359363258932822 0.849711658496908
        0.362097591598492 0.852010546393619
        0.364831098049649 0.854303555591274
        0.367563935244741 0.856590779340668
        0.370296053625397 0.858872225518112
        0.373027474509947 0.861147991023263
        0.375758355698768 0.863418077371977
        0.378488666634005 0.865682471288069
        0.381218334046599 0.867941172745711
        0.383947365529988 0.870194235810612
        0.386675840259197 0.872441752998276
        0.389403731376831 0.874683740569867
        0.392131030194363 0.876920212232631
        0.394857780551392 0.879151199858153
        0.397583926826458 0.881376726262117
        0.400309470937993 0.88359680353899
        0.403034417163626 0.885811447635583
        0.405758719960035 0.888020688749739
        0.408482257474195 0.890224597947434
        0.411205295686419 0.892423225073162
        0.413927815444085 0.89461658801565
        0.416649841842031 0.896804698008313
        0.419371407835092 0.898987566047285
        0.422092407613888 0.901165181166906
        0.424812878335685 0.903337614706589
        0.427532853134 0.905504870914255
        0.430252275784146 0.907667018227651
        0.432971192473802 0.909824016764268
        0.435689643555454 0.911975948940851
        0.438407618481286 0.914122793406269
        0.441125101481328 0.916264508689297
        0.443842076553408 0.918401229715575
        0.446558522891701 0.920532938549982
        0.449274366760701 0.922659692745231
        0.45198949071461 0.924781510732646
        0.454704094945052 0.92689842389921
        0.457418142033501 0.929010399550688
        0.460131688485278 0.931117483107563
        0.462844710303965 0.933219751828736
        0.465557211587549 0.935317184762447
        0.468269248436811 0.937409761880755
        0.470980830781098 0.939497534586219
        0.473691960588929 0.941580553055814
        0.476402654647294 0.943658805271108
        0.479112895947556 0.945732337087653
        0.481822689378917 0.947801140259379
        0.484531985977128 0.949865213552867
        0.487240807190223 0.951924634175401
        0.489949113610354 0.953979420382665
        0.492656958191359 0.956029570768197
        0.49536434428767 0.958075099104304
        0.498071241950182 0.960116011838077
        0.500777545880691 0.962152369390123
        0.503483219396784 0.964184158999502
        0.506188359507799 0.966211427461123
        0.508893011039306 0.968234177568952
        0.511597199366461 0.970252447293282
        0.51430091836467 0.972266221198123
        0.51700419120939 0.974275545488388
        0.519707009931426 0.976280462787081
        0.522409378684806 0.978280959582028
        0.525111312395196 0.980277065554111
        0.527812793005296 0.982268796513898
        0.53051382621082 0.984256174608244
        0.533214360310415 0.986239171581851
        0.535914410972407 0.988217839931069
        0.538613969325595 0.990192192392999
        0.541313075693002 0.992162242915578
        0.544011750972956 0.994128038371154
        0.54670998576203 0.996089579689497
        0.549407795905855 0.99804690120876
        0.552105134481083 1
      };
    \addlegendentry{precomputation}
    \addplot [very thick, darkorange25512714, , mark=*, mark size=1.5, mark options={solid}, fill opacity=0.3, draw opacity=0.3, dashed]
    table {%
        0 0
        0.00296837216468088 0.0850273804204798
        0.00593654053187445 0.170008593158023
        0.0088267238636239 0.22911482275445
        0.0115925061118509 0.253237380785189
        0.0143650152711582 0.277205677881116
        0.0171373758898368 0.301150197777331
        0.019909780917869 0.325126937739294
        0.0226823153018218 0.349160595419827
        0.0254550169991234 0.37326225223518
        0.0282280127930253 0.397362155106114
        0.0310045021782639 0.421095429614238
        0.0338050992428561 0.44383318766959
        0.0366084627396749 0.464751315524713
        0.0394125660506763 0.485154103735123
        0.042217057689362 0.505289982777232
        0.0450251415166332 0.522856147241213
        0.0478409199017023 0.533835012034085
        0.0506622554942845 0.537697835500548
        0.0534835682971145 0.54080052894413
        0.0563046197033929 0.543925383771599
        0.0591254339609404 0.547107075506046
        0.0619460325084798 0.550358184250666
        0.0647664340654036 0.553679160214588
        0.0675866546668652 0.557064191071577
        0.0704067078349163 0.560504598156522
        0.0732266048400254 0.563990756968946
        0.076046354997006 0.567513145967508
        0.0788659618596096 0.571062760478342
        0.0816853609779518 0.574629468441333
        0.0845042798332624 0.578198063044107
        0.087322809975279 0.581766282631305
        0.0901407669241421 0.585324034170485
        0.0929574604830347 0.588847598795164
        0.0957737952912252 0.592363820018413
        0.0985892700913159 0.595854865965664
        0.101403687682627 0.599314239232398
        0.104217298102703 0.602749459396212
        0.107030788714089 0.606179767453349
        0.109844164684198 0.609602528760268
        0.112657320458492 0.613012271591209
        0.115470211069332 0.616405986292178
        0.118282423973063 0.619770789831819
        0.121093129143183 0.623084152087516
        0.123903242011584 0.626374895576561
        0.126713215025857 0.629655289406166
        0.129522100537173 0.632898058226625
        0.13232688672502 0.63602429130995
        0.135128460033853 0.639070271339127
        0.137929329055923 0.642109455572328
        0.140728603121664 0.645116947488201
        0.143523769604738 0.648027950157273
        0.146317328556582 0.650917572193715
        0.149109974107736 0.65380396959023
        0.151901552140912 0.656681627573814
        0.154692391926491 0.659558188355614
        0.157482505894875 0.662432155970457
        0.160271904558083 0.665302148021481
        0.163060597139315 0.668166942542893
        0.165848591699403 0.671025495919616
        0.16863589576254 0.673876939085298
        0.171422516240468 0.676720569868299
        0.174208459632283 0.679555836366364
        0.176993732117538 0.682382319483425
        0.179778339622844 0.685199715367658
        0.18256228786565 0.688007818722647
        0.185345582384732 0.690806507643581
        0.188128228557544 0.693595730006061
        0.190910231610688 0.696375491636093
        0.19369159662415 0.699145846019046
        0.196472328531063 0.701906885513746
        0.199252432115455 0.704658733913782
        0.202031912007899 0.707401540150993
        0.204810772680508 0.710135473048495
        0.207589018441763 0.71286071694093
        0.210366653431546 0.715577468055119
        0.21314368161619 0.718285931525735
        0.215920106785441 0.720986318989407
        0.218695932548285 0.723678846577392
        0.221471162333059 0.72636373337828
        0.224245799384603 0.729041200102445
        0.227019846765277 0.731711468148716
        0.229793307355994 0.734374758797911
        0.232566183857732 0.737031292616943
        0.235338478794844 0.739681289027554
        0.238110194518399 0.74232496597155
        0.240881333210309 0.744962539680177
        0.243651896888722 0.747594224540699
        0.24642188741225 0.750220232978108
        0.249191306487461 0.752840775471775
        0.25196013815065 0.755455833023073
        0.254728267491741 0.758064095436815
        0.257495812643308 0.760666981706867
        0.260262793624886 0.763264920820405
        0.263029086001138 0.765856613052666
        0.265794369278111 0.768438224909416
        0.268559090612582 0.771014336767509
        0.27132325728064 0.773585325205082
        0.274086299474582 0.776145118453505
        0.276848693888218 0.778698139325272
        0.279610540436401 0.781245607436731
        0.28237173013297 0.783786772858088
        0.285132266927423 0.786321827947681
        0.287892165363643 0.788851082069666
        0.290651484771044 0.791375294065747
        0.29341025575884 0.793895067809833
        0.296168358921359 0.796409664981954
        0.298925671447336 0.798918104440714
        0.301682063542041 0.801419126671852
        0.304437591816563 0.803912855085037
        0.307192251954772 0.806399035482741
        0.309945492935265 0.808873284622726
        0.31269637778386 0.811328111072292
        0.315446056389488 0.813768548118959
        0.318191303052918 0.816176036354412
        0.32093402821748 0.818556562637351
        0.323674636470641 0.82091084422009
        0.326414823459944 0.823244224544906
        0.329154719238102 0.825558470416858
        0.331893695506848 0.827853584725235
        0.334633991967405 0.830135255820217
        0.33737521764425 0.832407093584087
        0.340114780035681 0.834668538306701
        0.342852639530202 0.836918869816358
        0.34558979626278 0.839158024991533
        0.34832630182981 0.841386725997116
        0.351062154065723 0.843605689948262
        0.353797351740599 0.845815608528005
        0.356531894479007 0.848017134201865
        0.359265782703497 0.850210879921103
        0.361999017580044 0.85239742020462
        0.364731600965865 0.854577293100028
        0.367463535357252 0.856751002570798
        0.370194823836775 0.858919021156499
        0.372925470021153 0.861081792717715
        0.375655478008291 0.86323973512647
        0.378384852324827 0.865393242867078
        0.381113597873783 0.867542689480468
        0.383841719883112 0.869688429841756
        0.386569223856277 0.871830802252651
        0.389296115522146 0.873970130303201
        0.392022400789403 0.876106724649525
        0.394748085702151 0.878240884505678
        0.397473176397924 0.88037289901142
        0.400197679069885 0.882503048447065
        0.402921599928851 0.884631605254438
        0.405644945173149 0.886758835016807
        0.4083677209579 0.888884997195006
        0.411089933368817 0.891010345811914
        0.413811588399888 0.893135130038488
        0.41653269193278 0.895259594639734
        0.419253249720688 0.897383980389867
        0.421973267373947 0.899508524349203
        0.424692750348403 0.901633460129755
        0.427411703937203 0.903759018081833
        0.430130133263642 0.90588542540654
        0.432848043277558 0.908012906262511
        0.435565438751758 0.910141681784234
        0.438282324281849 0.912271970135194
        0.440998704286593 0.914403986478375
        0.443714583010052 0.916537942947116
        0.446429964524089 0.918674048602743
        0.449144852732672 0.920812509388366
        0.451859251376523 0.922953528049709
        0.454573164038513 0.925097304075657
        0.457286594149561 0.927244033615675
        0.459999544994155 0.929393909413524
        0.462712019717916 0.931547120762128
        0.465424021333227 0.933703853402959
        0.468135552726453 0.935864289496734
        0.470846616664615 0.938028607567492
        0.4735572158013 0.94019698245403
        0.476267352684718 0.942369585304078
        0.47897702976227 0.944546583495042
        0.481686249388578 0.94672814069173
        0.484395013829927 0.948914416763396
        0.487103325271039 0.951105567850031
        0.489811185819797 0.953301746336174
        0.492518597513372 0.955503100898028
        0.495225562322311 0.95770977649979
        0.497932082155906 0.959921914460023
        0.500638158866153 0.962139652473092
        0.503343794252459 0.964363124667415
        0.506048990064589 0.966592461657663
        0.50875374800738 0.968827790611113
        0.51145806974371 0.971069235298889
        0.514161956897358 0.97331691616411
        0.516865411056655 0.975570950412608
        0.519568433776321 0.977831452055143
        0.522271026580427 0.98009853201946
        0.524973190964637 0.982372298214798
        0.52767492839881 0.98465285560979
        0.530376240328056 0.986940306292463
        0.533077128175439 0.989234749596755
        0.535777593342459 0.991536282142447
        0.538477637211682 0.993844997957561
        0.541177261148 0.996160988526769
        0.543876466498975 0.998484342862608
        0.546575254596747 1.00081514763348
        0.549273626759427 1.00315348720379
        0.551971584290587 1.00549944369349
      };
    \addlegendentry{DEIM}
  \end{axis}

\end{tikzpicture}


==> figures/data/plate/compare_plastismallbig.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{steelblue31119180}{RGB}{31,119,180}

  \begin{axis}[
      legend cell align={left},
      legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.03,0.97)},
          anchor=north west,
          draw=lightgray204
        },
      tick align=outside,
      tick pos=left,
      x grid style={darkgray176},
      xlabel={\(\displaystyle u_A\) [mm]},
      xmajorgrids,
      xmin=0, xmax=0.56,
      xtick style={color=black},
      y grid style={darkgray176},
      ylabel={\(\displaystyle p / p_{max}\) [-]},
      ymajorgrids,
      ymin=0, ymax=1.07569460094707,
      ytick style={color=black},
      xticklabel style={
          /pgf/number format/fixed,
          /pgf/number format/precision=2
        },
    ]
    \addplot [very thick, steelblue31119180, opacity=1]
    table {%
        0 0
        0.00296974457222592 0.0851104121897268
        0.00594015891379931 0.170340136241553
        0.00887140312797338 0.248880009603616
        0.0117060887528301 0.309199844343291
        0.0144794201610833 0.354799561629957
        0.0172289135789939 0.390062396301013
        0.0199766794542635 0.417461095519068
        0.0227342783606581 0.438883361713854
        0.0254980303100168 0.455903638328782
        0.0282633683979191 0.469806969203372
        0.0310308236873777 0.481438318325522
        0.0337982227026553 0.491428309162456
        0.0365655802505599 0.500147741275362
        0.0393299111003526 0.507800252029451
        0.0421463076404467 0.514537246093234
        0.044977416918231 0.520548610688519
        0.047810773884653 0.526059511697406
        0.0506445368319264 0.531200495489075
        0.0534820265534485 0.536042871369194
        0.0563184595351336 0.540660865479416
        0.0591536601733727 0.545104594272014
        0.0619874286954481 0.549394453266137
        0.0648192881218535 0.553552048412059
        0.0676492352400789 0.557602796589983
        0.0704773602236291 0.561557771167315
        0.0733036414942914 0.565431645826469
        0.0761278958677978 0.569233734345636
        0.0789501137458884 0.572964699372966
        0.0817704502016239 0.576626133562506
        0.0845889194610232 0.580227521647129
        0.087405837997732 0.583779033889658
        0.0902213023117649 0.587286235653957
        0.0930353729895169 0.590751200467227
        0.095848050902829 0.594177823318981
        0.0986594589425483 0.597567936211274
        0.101469462909822 0.600922230654324
        0.104278380020612 0.604241788409749
        0.107086288234403 0.607529263023011
        0.109892983654927 0.61078758846702
        0.112698493040966 0.614018646156693
        0.115503650109872 0.61722305606593
        0.118307808467702 0.620402959826457
        0.121110823789906 0.623558723688159
        0.123912819739751 0.626689747882932
        0.126713743694147 0.629797447450024
        0.129513819347597 0.632881733796376
        0.132312995806499 0.635943228921398
        0.13511126740611 0.638984927466461
        0.137908526793741 0.642008001612526
        0.140704901688039 0.645013977913859
        0.143500365890954 0.648003386699531
        0.146295022296694 0.650975890835517
        0.149088666682581 0.653932307319611
        0.15188156764338 0.656873834278911
        0.154673782215259 0.659800821805829
        0.157465414289923 0.662713451095405
        0.160256284947962 0.665612037260875
        0.163046609399242 0.668497102847172
        0.165836505691365 0.671369065092232
        0.168625915261583 0.674227805179015
        0.17141471658816 0.677073722082908
        0.174202918517062 0.679906788115193
        0.176990552932246 0.682727567196169
        0.179777492117852 0.685536446167572
        0.18256395496042 0.688333904765671
        0.185349847959848 0.69112027493835
        0.188135084289351 0.693895485959958
        0.190919602486426 0.696659796325234
        0.193703634480355 0.699413783759966
        0.196487024250942 0.702157588931271
        0.19926982010416 0.704891300502941
        0.202052030721653 0.707615082618216
        0.204833603824033 0.710329025570112
        0.207614542905134 0.713033386027983
        0.210394957082971 0.715728477642108
        0.213174873920499 0.718414397767984
        0.215954221995386 0.721090959556808
        0.218732996857251 0.723758373485932
        0.221511299505167 0.726416889165713
        0.224289074537322 0.729066644235349
        0.227066244195152 0.731707443687158
        0.229842774557147 0.734339440153081
        0.232618797784131 0.736962957688883
        0.235394165954708 0.739578052640624
        0.23816893762452 0.742184970683209
        0.240943043062615 0.744783627505461
        0.243716483708916 0.74737413895357
        0.246489258718299 0.749956630229809
        0.249261494491081 0.752531077792001
        0.252033134586687 0.755097501377245
        0.254803944470091 0.757655963457581
        0.257574104017037 0.760206591277868
        0.260343528297091 0.762749407749254
        0.263112102202719 0.765284328692145
        0.265879758777349 0.767811771215987
        0.268646680689028 0.770332033699112
        0.271412787749755 0.772845160431862
        0.274177904661868 0.77535106379022
        0.276942031184969 0.777849852440724
        0.279705151585453 0.780341535833539
        0.28246706436508 0.782826078750104
        0.285228018503934 0.785303799621419
        0.287987910663655 0.787774696982075
        0.29074653524913 0.790238705970466
        0.293503922930878 0.792695797442145
        0.296259964649198 0.795146032594768
        0.299014522789711 0.797589494470124
        0.301767610261476 0.800026168463604
        0.304519298629695 0.802456126612715
        0.307270065946845 0.804879359962415
        0.310019701376449 0.807295910794783
        0.312768183935113 0.809705843465816
        0.315515739951007 0.812109271477561
        0.318262375237711 0.81450614577022
        0.321008146281306 0.816896708010702
        0.323752986078669 0.819280848706573
        0.326496809612693 0.821658611261593
        0.329239902220539 0.824030051432473
        0.331982214329911 0.826395260553241
        0.334723806639557 0.828754236096189
        0.337464509693402 0.831107066418859
        0.34020438653576 0.833453738222575
        0.342943566003428 0.835794314343352
        0.345681792869628 0.83812877209897
        0.348419406903314 0.840457258521939
        0.351156336952772 0.842779733628013
        0.353892608182861 0.845096282626304
        0.356628238359616 0.847406900748188
        0.359363258932822 0.849711658496908
        0.362097591598492 0.852010546393619
        0.364831098049649 0.854303555591274
        0.367563935244741 0.856590779340668
        0.370296053625397 0.858872225518112
        0.373027474509947 0.861147991023263
        0.375758355698768 0.863418077371977
        0.378488666634005 0.865682471288069
        0.381218334046599 0.867941172745711
        0.383947365529988 0.870194235810612
        0.386675840259197 0.872441752998276
        0.389403731376831 0.874683740569867
        0.392131030194363 0.876920212232631
        0.394857780551392 0.879151199858153
        0.397583926826458 0.881376726262117
        0.400309470937993 0.88359680353899
        0.403034417163626 0.885811447635583
        0.405758719960035 0.888020688749739
        0.408482257474195 0.890224597947434
        0.411205295686419 0.892423225073162
        0.413927815444085 0.89461658801565
        0.416649841842031 0.896804698008313
        0.419371407835092 0.898987566047285
        0.422092407613888 0.901165181166906
        0.424812878335685 0.903337614706589
        0.427532853134 0.905504870914255
        0.430252275784146 0.907667018227651
        0.432971192473802 0.909824016764268
        0.435689643555454 0.911975948940851
        0.438407618481286 0.914122793406269
        0.441125101481328 0.916264508689297
        0.443842076553408 0.918401229715575
        0.446558522891701 0.920532938549982
        0.449274366760701 0.922659692745231
        0.45198949071461 0.924781510732646
        0.454704094945052 0.92689842389921
        0.457418142033501 0.929010399550688
        0.460131688485278 0.931117483107563
        0.462844710303965 0.933219751828736
        0.465557211587549 0.935317184762447
        0.468269248436811 0.937409761880755
        0.470980830781098 0.939497534586219
        0.473691960588929 0.941580553055814
        0.476402654647294 0.943658805271108
        0.479112895947556 0.945732337087653
        0.481822689378917 0.947801140259379
        0.484531985977128 0.949865213552867
        0.487240807190223 0.951924634175401
        0.489949113610354 0.953979420382665
        0.492656958191359 0.956029570768197
        0.49536434428767 0.958075099104304
        0.498071241950182 0.960116011838077
        0.500777545880691 0.962152369390123
        0.503483219396784 0.964184158999502
        0.506188359507799 0.966211427461123
        0.508893011039306 0.968234177568952
        0.511597199366461 0.970252447293282
        0.51430091836467 0.972266221198123
        0.51700419120939 0.974275545488388
        0.519707009931426 0.976280462787081
        0.522409378684806 0.978280959582028
        0.525111312395196 0.980277065554111
        0.527812793005296 0.982268796513898
        0.53051382621082 0.984256174608244
        0.533214360310415 0.986239171581851
        0.535914410972407 0.988217839931069
        0.538613969325595 0.990192192392999
        0.541313075693002 0.992162242915578
        0.544011750972956 0.994128038371154
        0.54670998576203 0.996089579689497
        0.549407795905855 0.99804690120876
        0.552105134481083 1
      };
    \addlegendentry{4808 elements}
    \addplot [very thick, darkorange25512714, opacity=1]
    table {%
        0 0
        0.00294238128163867 0.0851025290801577
        0.00588495131592827 0.170309182927578
        0.00879029656803699 0.249252429797688
        0.0116011259896577 0.310393352224376
        0.0143519880005409 0.356810639671331
        0.0170707073316937 0.39282961728102
        0.0197818389792989 0.421052054656644
        0.0224980094011202 0.443307206185562
        0.0252260123145466 0.461035660425113
        0.0279549154857141 0.47556358796579
        0.0306820346192605 0.487752791323544
        0.0334065332371603 0.498129772658642
        0.0361343172386136 0.507226341046467
        0.0389119663639275 0.515153128831989
        0.0417113138083682 0.52214790599667
        0.0445084951726522 0.52832669466717
        0.0473105296686432 0.533979258760149
        0.0501111283128046 0.539210171484365
        0.0529125926475445 0.54416929228106
        0.0557125936313067 0.548924804528135
        0.058511438198707 0.553526116260175
        0.0613161023728553 0.557942958026632
        0.0641191456916179 0.562219674200742
        0.0669206206014859 0.566372034173453
        0.0697210083298111 0.570432798076494
        0.0725182774666536 0.574395649710641
        0.0753125183994923 0.578277902052111
        0.0781060421608348 0.582102936324182
        0.0808976167492812 0.585863739196301
        0.0836885085515202 0.589572623211642
        0.0864774412438601 0.593222910109213
        0.0892644986829932 0.596822527670219
        0.0920504292251313 0.600389408598122
        0.0948353677419246 0.603918202083931
        0.0976202649881162 0.607410151688448
        0.100403580432467 0.610867889437544
        0.103187127582756 0.614288880669122
        0.105970265601444 0.617676350784528
        0.108751564425271 0.621023002759272
        0.11153178815987 0.62433961661086
        0.114311981376502 0.627632233713456
        0.117091819810055 0.630899983176005
        0.119870527957181 0.634146215710738
        0.122647326908705 0.637368472074174
        0.125423077568909 0.6405702853373
        0.128198083393645 0.643752705541848
        0.130972192593293 0.646914636747254
        0.133745348194359 0.650056712504446
        0.136518092778829 0.653183708556639
        0.139289459846359 0.656291840280153
        0.14205996419234 0.659382427073833
        0.144829651236788 0.662455341575134
        0.147598545184568 0.6655108628023
        0.150366728507374 0.668550737402059
        0.153134981429999 0.67157915721703
        0.155903236784901 0.674596348034664
        0.158670974910353 0.67760025893114
        0.16143825421592 0.680590700724915
        0.164205019218215 0.683567238142143
        0.166971454962112 0.686528919775679
        0.169737318268298 0.689475522208483
        0.17250254452789 0.692410264419566
        0.175266674250111 0.695331931663908
        0.178030251042884 0.698242263167115
        0.180793674718671 0.701138715318413
        0.183556211362191 0.704022887851387
        0.18631833618348 0.706896167696509
        0.189079878545895 0.709758248813216
        0.191841453695528 0.712611152406699
        0.194602635634028 0.715454282668606
        0.197362931739436 0.718286672520367
        0.200122538072818 0.721108867107618
        0.202881531244141 0.72392026192581
        0.205640195501096 0.726721389353751
        0.2083985740393 0.729513326953902
        0.211156852502629 0.732296653005403
        0.213915226486527 0.735071877319304
        0.216673429570958 0.737837665441592
        0.219431275945387 0.740594323944005
        0.222188729589717 0.743341759652883
        0.224944936764397 0.746079466569104
        0.22769990650099 0.748807265217184
        0.230453681533067 0.751526197465414
        0.233206920103338 0.754236255451331
        0.235957476394985 0.75693759387795
        0.238707168224503 0.759630702056779
        0.241455693537488 0.762314968094623
        0.244203600961249 0.764990487384662
        0.246949354271409 0.767657562273412
        0.249693012012839 0.770316747459835
        0.252435893158323 0.772967397254183
        0.25517782215804 0.775609671952534
        0.25791899002192 0.778244069455231
        0.260659293525837 0.780870694051612
        0.263398697665629 0.783490181831624
        0.266137258345328 0.78610240150161
        0.268875080364133 0.788706748628397
        0.271611413434198 0.791303023857936
        0.274346381821549 0.793891866856
        0.277079553499761 0.796473557757445
        0.279811797795419 0.799047909266102
        0.282543211641065 0.801615065304868
        0.285273958710148 0.804175058571272
        0.288004236296634 0.806728274234059
        0.290734026862118 0.809274667412136
        0.293463110957284 0.81181401096106
        0.296191155207954 0.814346180760595
        0.298918336383633 0.81687137239114
        0.301644723148925 0.819389343442261
        0.304370691802713 0.821900716523113
        0.307096019543036 0.824405207105238
        0.30982031571426 0.826902768967642
        0.312543684075258 0.829393839861288
        0.315266464283047 0.831878621359431
        0.317988597745929 0.834356867781468
        0.32071006593248 0.836828240868565
        0.323430956785345 0.83929314335347
        0.326151240814272 0.841751819403314
        0.328870159221684 0.844204461067986
        0.331588312129575 0.846650910875569
        0.33430595143358 0.849090804904316
        0.337022981323704 0.851524171108493
        0.339739407057583 0.853951353316563
        0.342455139084181 0.856372363488872
        0.345170243752109 0.858787047195266
        0.347884690243454 0.861195591956428
        0.350598630017416 0.863598270683646
        0.353312077324413 0.86599500544708
        0.35602482433482 0.86838541340831
        0.358736870131871 0.870769757116418
        0.361448205797685 0.873148023972454
        0.364158811591139 0.875520191992824
        0.36686895115451 0.877886701758192
        0.369578600538752 0.880247466857683
        0.372287680257966 0.882602195689605
        0.374996218111791 0.884951048137442
        0.377704313366295 0.887294345725944
        0.38041185197295 0.889631739794112
        0.38311894074151 0.891963473518677
        0.385825568284207 0.894289562325769
        0.388531783106013 0.896610216979808
        0.391237616980365 0.898925512546957
        0.39394298411016 0.901235113489342
        0.396647843227969 0.903539106864716
        0.39935222995186 0.905837688707138
        0.402056194614609 0.908130893907978
        0.404759625907613 0.910418625420154
        0.407461733910097 0.912700676603879
        0.410163060646457 0.914977357633452
        0.41286390745273 0.917248839160978
        0.415564195225867 0.919515018106862
        0.418263968513119 0.92177586066854
        0.420963098626853 0.924031269285275
        0.423661751259891 0.926281482625126
        0.42635998057879 0.928526614397041
        0.429057790182751 0.930766670602548
        0.431755105422355 0.93300144883103
        0.434451947805805 0.935230994291222
        0.437148362289898 0.937455547708001
        0.439844343272576 0.939675116620283
        0.442539878015682 0.941889652804356
        0.445234925362104 0.94409902387234
        0.447929521925788 0.946303396309819
        0.450623677191757 0.948502874881554
        0.453317354570938 0.950697364806724
        0.456010596026257 0.952887038006165
        0.458703398085439 0.95507181184805
        0.461395748192267 0.957251684167054
        0.464087631205288 0.959426712714848
        0.466779088043799 0.961596911061372
        0.469470111590093 0.963762375050823
        0.472160727343931 0.965923105699683
        0.474850869235664 0.9680790405647
        0.477540499916958 0.970230077812625
        0.480229665495927 0.972376264044673
        0.482918451612861 0.974517879815369
        0.485606860775336 0.976654948270401
        0.488294855294222 0.978787375117547
        0.490982417523404 0.980915103064279
        0.493669543885767 0.983038173413806
        0.496356265039353 0.985156682155038
        0.499042589220157 0.987270645169264
        0.50172826061432 0.98937885044025
        0.504413330420243 0.991481162530991
        0.507097503300284 0.99357783606129
        0.509781028590139 0.995669459582798
        0.512463797952719 0.997756448462504
        0.515145953459212 0.999838694695472
        0.51782761714471 1.00191620984915
        0.520508754982961 1.00398899310944
        0.523189397454654 1.0060572238844
        0.525869602238584 1.00812102048153
        0.528549329820048 1.01018026349545
        0.531228596526283 1.01223502678378
        0.53390736233799 1.01428521975615
        0.536585692785905 1.01633104353572
        0.539263590838092 1.01837251841753
        0.541941059399383 1.02040966441947
        0.544618101310173 1.02244250129141
        0.547294719344638 1.02447104852102
      };
    \addlegendentry{602 elements}
  \end{axis}

\end{tikzpicture}


==> figures/data/plate/dmg/compare_dmg50unloading.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    \definecolor{lightgray204}{RGB}{204,204,204}

    \begin{axis}[
            legend cell align={left},
            legend style={
                    fill opacity=0.8,
                    draw opacity=1,
                    text opacity=1,
                    at={(0.97,0.05)},
                    anchor=south east,
                    draw=lightgray204
                },
            tick align=outside,
            tick pos=left,
            x grid style={darkgray176},
            xlabel={\(\displaystyle u_A\) [mm]},
            xmajorgrids,
            xmin=0, xmax=0.0677863068482703,
            xtick style={color=black},
            y grid style={darkgray176},
            ylabel={\(\displaystyle p / p_{max}\) [-]},
            ymajorgrids,
            ymin=0, ymax=1.05589161478605,
            ytick style={color=black},
            xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=2
                },
            scaled x ticks=false
        ]
        \addplot [very thick, steelblue31119180, opacity=1]
        table {%
                0 0
                0.00296974457222592 0.0516993732508435
                0.00594015891379931 0.103471221165282
                0.00891121807570502 0.155315159019106
                0.011882898574819 0.207230825333442
                0.0148551782986006 0.259217880354045
                0.0178280364165769 0.311276004638352
                0.0208014532980975 0.363404897742068
                0.0237754104358763 0.415604276997673
                0.0267498903748823 0.467873876377874
                0.0297248766461704 0.520213445437608
                0.0327003537052824 0.572622748328671
                0.0356762993827764 0.625100859831919
                0.0386518965627478 0.677608100823487
                0.0416010458171891 0.729499929124806
                0.0443876613502291 0.778039019021006
                0.0468118681356625 0.819448100646943
                0.0488010038483327 0.852479354235905
                0.0504551401104873 0.879102989197116
                0.0518053600096683 0.899945917836356
                0.05299013170267 0.917573578554906
                0.0539864054727894 0.931622348823799
                0.0548895476977236 0.943827778291797
                0.0556945596597134 0.95412636854962
                0.0564025912112368 0.962568978312566
                0.0570571956359689 0.969932268568213
                0.0576667554366336 0.976379251051819
                0.0582161382832602 0.981665750142129
                0.0587161263447303 0.985987891956528
                0.0591853008722472 0.989670356866429
                0.0596296300380484 0.992823990784904
                0.0600439027344714 0.99536990136186
                0.0604208705074243 0.997197478987712
                0.0607704468111335 0.998475502675921
                0.0611007804842964 0.999345636119345
                0.0614141431621631 0.99984910402631
                0.0617111814695415 1
                0.0619885307394148 0.999750572597278
                0.0622420708665704 0.999043594331068
                0.0624774636947585 0.9979694934043
                0.062697608914555 0.996574250552551
                0.0629061466064984 0.994921571123404
                0.0631024288330209 0.993000237790409
                0.0632873540308292 0.990827914617766
                0.0634576818926892 0.988358459087274
                0.0636121621063368 0.985579320191546
                0.0637520267274608 0.982510376940044
                0.0638796659581687 0.979186287596934
                0.0639961637943732 0.975625050426052
                0.0641018206030761 0.97182995101837
                0.0641980388309257 0.967823438562578
                0.0642845579782385 0.963601302340128
                0.0643595934080081 0.959140187681773
                0.0644232494173472 0.954442049863806
                0.0644728432952225 0.949474318816399
                0.0645103801160941 0.944263825674141
                0.0645369804467912 0.938824095782403
                0.0645531831780822 0.933161315347269
                0.0645583874745431 0.927265702626506
                0.0645534250532233 0.921148301674645
                0.0645378716436684 0.914800955599445
                0.0645115691637861 0.908219961234633
                0.0644740765535127 0.90139966198068
                0.0644242489163166 0.894324635261796
                0.0643620639530994 0.886991672279799
                0.0642857726888685 0.879380443257277
                0.0641966401154408 0.871501966376152
                0.0640940986130234 0.86334544399633
                0.0639781828690559 0.854907145699377
                0.0638490282397947 0.846184162278791
                0.0637062421156551 0.837167167016195
                0.0635493772001141 0.827845612057413
                0.063378096143633 0.818210065033287
                0.0631926749110214 0.808257387653724
                0.062993071911152 0.797981249265802
                0.0627790801462105 0.787378822581891
                0.0625533469421417 0.776475834285114
                0.0623193678207804 0.765315224866201
                0.0620831247771617 0.753979725859921
                0.0618548523452739 0.742605327435656
                0.0616474133972992 0.731377547333481
                0.0614739707940176 0.720507217052823
                0.0613454219810866 0.71018174668677
                0.0612666582411212 0.700513504221718
                0.0612373152665051 0.691530347261188
                0.0612533487662135 0.683195504902805
                0.0613095124128888 0.675441614118612
                0.0613998423771498 0.668190660588456
                0.0615180362609781 0.661365964852529
                0.0616591651273324 0.654900396315301
                0.0618180669187005 0.648734702797047
                0.0619947532277493 0.642835437176059
                0.0621869408602322 0.637167581438499
                0.062393394242813 0.631705173917495
                0.0626127533319585 0.626424655215504
                0.0628440453885387 0.621309264195371
                0.0630872599575271 0.616348738785228
                0.0633409399495801 0.611527760189596
                0.0636029882384772 0.606829179658589
                0.0638717510810119 0.602239932179356
                0.0641448593648129 0.597742894057087
            };
        \addlegendentry{precomputation}
        \addplot [very thick, darkorange25512714, opacity=1, dashed]
        table {%
                0 0
                0.00296983566969531 0.0516995722177976
                0.00594031005335913 0.103471993330853
                0.00891140786576888 0.155316811826091
                0.0118831141790749 0.207233585211018
                0.0148554144095496 0.25922187966511
                0.0178282943068776 0.311281269790846
                0.0208017399438661 0.363411338373586
                0.0237757377065254 0.415611676149919
                0.0267502742845087 0.467881881583587
                0.0297253366619059 0.520221560649359
                0.0327009121083667 0.572630326624128
                0.0356768503036996 0.625110632924133
                0.0386525396121802 0.677619434332409
                0.0415983609701026 0.729452797465097
                0.0444007015138259 0.778264505468662
                0.0468241339404487 0.819655595032825
                0.0488079278706433 0.852593231264445
                0.0504640565243066 0.879241703189879
                0.0518122324832699 0.900050921618273
                0.0529961511592227 0.917659122176276
                0.0539913682958293 0.931691074993582
                0.0548940931481808 0.943888126273167
                0.0556986925316731 0.954177150485128
                0.0564063516601654 0.962612958454995
                0.0570606665199401 0.969969848231524
                0.0576699717060852 0.976411787937094
                0.0582190801090763 0.981692189852476
                0.0587188788405433 0.986010068622818
                0.0591878420347435 0.989688087120249
                0.0596321266807626 0.992840733436776
                0.0600461613797675 0.995381207952982
                0.060422944912826 0.997205297906274
                0.0607723694156429 0.998479998630964
                0.0611026835063322 0.999349530177992
                0.0614157475212415 0.999846585740643
                0.0617130101307211 1.00000130319332
                0.0368296557881168 0.558929227511096
                0.0338534572107029 0.506451845080636
                0.0308777572298236 0.454043154148383
                0.0279025682829908 0.401703534148464
                0.0249279030857564 0.349433371673773
                0.0219537746389286 0.297233060616158
                0.0189801962374423 0.24510300237525
                0.0160071814795691 0.193043606074887
                0.0130347442764684 0.141055288786995
                0.0100628988621083 0.0891384757633931
                0.00714520322497855 0.037293600675835
                0.00431149292415682 -0.0144788941348159
                0.00324475065190775 -0.0661785574010633
                0.00253711874805319 -0.117804928661324
            };
        \addlegendentry{DEIM}
    \end{axis}

\end{tikzpicture}


==> figures/data/plate/dmg/dmg250.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{steelblue31119180}{RGB}{31,119,180}

  \begin{axis}[
      tick align=outside,
      tick pos=left,
      x grid style={darkgray176},
      xlabel={\(\displaystyle u_A\) [mm]},
      xmajorgrids,
      xmin=0, xmax=0.101211395019073,
      xtick style={color=black},
      y grid style={darkgray176},
      ylabel={\(\displaystyle p / p_{max}\) [-]},
      ymajorgrids,
      ymin=0, ymax=1.05,
      ytick style={color=black},
      xticklabel style={
          /pgf/number format/fixed,
          /pgf/number format/precision=2
        },
    ]
    \addplot [very thick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}]
    table {%
        0.0641980388309257 0.967823438562578
      };

    \addplot [very thick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
    table {%
        0.0641448593648129 0.597742894057087
      };
    \addplot [very thick, steelblue31119180, opacity=1]
    table {%
        0 0
        0.00296974457222592 0.0516993732508435
        0.00594015891379931 0.103471221165282
        0.00891121807570502 0.155315159019106
        0.011882898574819 0.207230825333442
        0.0148551782986006 0.259217880354045
        0.0178280364165769 0.311276004638352
        0.0208014532980975 0.363404897742068
        0.0237754104358763 0.415604276997673
        0.0267498903748823 0.467873876377874
        0.0297248766461704 0.520213445437608
        0.0327003537052824 0.572622748328671
        0.0356762993827764 0.625100859831919
        0.0386518965627478 0.677608100823487
        0.0416010458171891 0.729499929124806
        0.0443876613502291 0.778039019021006
        0.0468118681356625 0.819448100646943
        0.0488010038483327 0.852479354235905
        0.0504551401104873 0.879102989197116
        0.0518053600096683 0.899945917836356
        0.05299013170267 0.917573578554906
        0.0539864054727894 0.931622348823799
        0.0548895476977236 0.943827778291797
        0.0556945596597134 0.95412636854962
        0.0564025912112368 0.962568978312566
        0.0570571956359689 0.969932268568213
        0.0576667554366336 0.976379251051819
        0.0582161382832602 0.981665750142129
        0.0587161263447303 0.985987891956528
        0.0591853008722472 0.989670356866429
        0.0596296300380484 0.992823990784904
        0.0600439027344714 0.99536990136186
        0.0604208705074243 0.997197478987712
        0.0607704468111335 0.998475502675921
        0.0611007804842964 0.999345636119345
        0.0614141431621631 0.99984910402631
        0.0617111814695415 1
        0.0619885307394148 0.999750572597278
        0.0622420708665704 0.999043594331068
        0.0624774636947585 0.9979694934043
        0.062697608914555 0.996574250552551
        0.0629061466064984 0.994921571123404
        0.0631024288330209 0.993000237790409
        0.0632873540308292 0.990827914617766
        0.0634576818926892 0.988358459087274
        0.0636121621063368 0.985579320191546
        0.0637520267274608 0.982510376940044
        0.0638796659581687 0.979186287596934
        0.0639961637943732 0.975625050426052
        0.0641018206030761 0.97182995101837
        0.0641980388309257 0.967823438562578
        0.0642845579782385 0.963601302340128
        0.0643595934080081 0.959140187681773
        0.0644232494173472 0.954442049863806
        0.0644728432952225 0.949474318816399
        0.0645103801160941 0.944263825674141
        0.0645369804467912 0.938824095782403
        0.0645531831780822 0.933161315347269
        0.0645583874745431 0.927265702626506
        0.0645534250532233 0.921148301674645
        0.0645378716436684 0.914800955599445
        0.0645115691637861 0.908219961234633
        0.0644740765535127 0.90139966198068
        0.0644242489163166 0.894324635261796
        0.0643620639530994 0.886991672279799
        0.0642857726888685 0.879380443257277
        0.0641966401154408 0.871501966376152
        0.0640940986130234 0.86334544399633
        0.0639781828690559 0.854907145699377
        0.0638490282397947 0.846184162278791
        0.0637062421156551 0.837167167016195
        0.0635493772001141 0.827845612057413
        0.063378096143633 0.818210065033287
        0.0631926749110214 0.808257387653724
        0.062993071911152 0.797981249265802
        0.0627790801462105 0.787378822581891
        0.0625533469421417 0.776475834285114
        0.0623193678207804 0.765315224866201
        0.0620831247771617 0.753979725859921
        0.0618548523452739 0.742605327435656
        0.0616474133972992 0.731377547333481
        0.0614739707940176 0.720507217052823
        0.0613454219810866 0.71018174668677
        0.0612666582411212 0.700513504221718
        0.0612373152665051 0.691530347261188
        0.0612533487662135 0.683195504902805
        0.0613095124128888 0.675441614118612
        0.0613998423771498 0.668190660588456
        0.0615180362609781 0.661365964852529
        0.0616591651273324 0.654900396315301
        0.0618180669187005 0.648734702797047
        0.0619947532277493 0.642835437176059
        0.0621869408602322 0.637167581438499
        0.062393394242813 0.631705173917495
        0.0626127533319585 0.626424655215504
        0.0628440453885387 0.621309264195371
        0.0630872599575271 0.616348738785228
        0.0633409399495801 0.611527760189596
        0.0636029882384772 0.606829179658589
        0.0638717510810119 0.602239932179356
        0.0641448593648129 0.597742894057087
        0.0644251288885559 0.593344281166951
        0.0647125200407115 0.589038659244385
        0.0650057030717913 0.584815315025647
        0.0653073803039751 0.580683915377778
        0.0656147506657213 0.576627638503457
        0.0659293131310715 0.572651362332825
        0.0662495078187716 0.568747191624236
        0.0665746398496026 0.564909470774603
        0.0669004936711707 0.561119500827034
        0.0672290403367348 0.557383095860171
        0.0675614615751697 0.553701774125455
        0.0678989742025858 0.550079257961395
        0.0682412866209063 0.546512386871726
        0.0685889717352963 0.543001720381576
        0.0689415952233718 0.539544427483126
        0.0692984755471614 0.536136457338642
        0.0696580393425757 0.532771826936515
        0.0700205440410541 0.529450370132471
        0.0703819142145559 0.526155386705497
        0.0707450593902682 0.522896552030155
        0.0711104854554043 0.519674210807983
        0.0714789013173645 0.516489945178216
        0.0718513724762288 0.513347202306902
        0.0722279541663155 0.510244862727635
        0.0726087410601481 0.507182063260984
        0.0729903302407778 0.504139129941333
        0.0733717589923276 0.501119134391018
        0.0737571788144818 0.498136363369857
        0.0741444104401418 0.495181817856068
        0.0745335148205107 0.492254865153908
        0.0749106545492197 0.48931013119778
        0.0752678685419102 0.486338491149968
        0.0756052326608253 0.48333712915361
        0.0759444565461999 0.480329562548904
        0.0762584315915952 0.477284332631944
        0.0765596057954869 0.474227217226438
        0.0768457140163507 0.471150604120114
        0.0771067492280909 0.468039374994568
        0.0773583972339769 0.464914539857226
        0.0775910275072856 0.461759428729123
        0.077804664523373 0.458575706845357
        0.0780037118506497 0.455365041579694
        0.078187785107859 0.452125437003027
        0.0783500059836238 0.44884879887019
        0.078501283702591 0.445548462564123
        0.078637648543698 0.442215599961601
        0.0787587724326364 0.438848118028788
        0.0788573723582771 0.435436390832395
        0.0789377975969647 0.431984420977815
        0.079003545956494 0.428493471218582
        0.0790537479069893 0.424961945010982
        0.0790875163801028 0.421387414716752
        0.079099690086566 0.417762995910066
        0.0790918389160045 0.414088999570863
        0.0790671654675634 0.410366587419299
        0.0790251064001318 0.406593679578996
        0.0789647199896074 0.402767624354809
        0.0788841874018166 0.398885653206303
        0.0787802152183191 0.394944245809237
        0.0786544705553424 0.390943568471463
        0.0785099879360903 0.38688309440706
        0.0783448822482611 0.382759982135513
        0.0781585181803516 0.378572368745092
        0.0779497593570032 0.374318201721118
        0.0777180267428503 0.369995735637198
        0.0774625073600479 0.365602726818718
        0.0771820551345038 0.361137693648754
        0.0768775356453384 0.356598304641312
        0.0765492375821074 0.351981926296554
        0.0761961311490784 0.347286860053196
        0.0758177778921721 0.342510804320808
        0.0754137397161591 0.337651323440854
        0.074983159500325 0.33270695039268
        0.0745254622201861 0.327675808692217
        0.0740402688767037 0.322555807455126
        0.0735267348280222 0.317345999087676
        0.0729845936190223 0.312044115024356
        0.0724132845320625 0.306649415962193
        0.0718125217115741 0.301159205557533
        0.0711818690818605 0.295572429086589
        0.0705209170993735 0.289886003990598
        0.0698291410282962 0.284098270147633
        0.0691059447104207 0.278207505605726
        0.0683508345329655 0.272213391321971
        0.0675632603393185 0.2661134732681
        0.0667427386801268 0.259906935382733
        0.065888791803803 0.253592880670953
        0.0650008599355111 0.247169312995427
        0.0640785418953446 0.240635918817093
        0.0631213905985288 0.233992143493254
        0.0621290774667834 0.227237938100183
        0.0611012262788711 0.220372857472529
        0.0600373022208465 0.213395069076121
        0.0589370252494277 0.206304737154059
        0.057800191015258 0.199102471536181
        0.0566266091480212 0.191788592639424
        0.0554163332207726 0.184364981847302
        0.054169427487437 0.1768330647827
        0.0528860123826252 0.169193902230874
        0.0515661186325082 0.161446803615936
        0.0502105335826349 0.153595103647144
        0.0488201291342435 0.14564055194622
        0.0473964103040896 0.137586158247425
        0.0459415696601566 0.129434884167005
        0.0444586908578199 0.121188219159883
        0.0429522580716368 0.11284482406982
        0.0414290896096978 0.104398294699089
        0.0399001418951681 0.0958338262348397
        0.0383842371725422 0.0871247191334599
        0.0369162149446514 0.0782342563691367
        0.0355620469744257 0.0691238871109644
        0.0344475136825961 0.0598327992202821
        0.0337852566076524 0.0507460434906856
        0.033771440175302 0.0427321811341739
        0.0343694595145928 0.0364111082558826
        0.0353777530762969 0.0315500773928173
        0.0366447690270478 0.0277727001361326
        0.0380742181985515 0.0247468741523981
        0.0396097471748147 0.0222575327551057
        0.0412177722102743 0.0201437678591151
        0.0428790979605168 0.0183208493149924
        0.044579690660687 0.0167116494725696
        0.0463109039756947 0.0152832967020955
        0.0480657530227497 0.0139907702364106
        0.0498398599455003 0.012812423165703
        0.0516291414365086 0.0117191275987775
        0.0534320011245127 0.0107267828461093
        0.0552475570687668 0.00984902294731237
        0.057073706074536 0.00906857468504384
        0.0589087423260777 0.00837142692722607
        0.0607512975690497 0.00774609482192421
        0.062600257288641 0.00718307280224569
        0.064454706097744 0.00667442406018126
        0.0663138924289716 0.00621346999191892
        0.0681771868759429 0.0057945483079863
        0.0700440558771963 0.005412825143142
        0.0719140646814013 0.00506415445667819
        0.0737868366101473 0.00474495517412999
        0.075662047473307 0.00445211927604568
        0.0775394180679308 0.00418293718912548
        0.0794187100752088 0.00393503787994273
        0.0812997153279753 0.0037063370874245
        0.083182252371426 0.00349499638376904
        0.085066164349985 0.00329938959226249
        0.0869513126312769 0.00311807278327244
        0.0888375752755434 0.00294976056981134
        0.0907248446904378 0.00279330562774185
        0.0926130258072878 0.00264768145110402
        0.0945020370874863 0.00251197368873726
        0.0963918047800695 0.00238536968629329
      };
    \draw (axis cs:0.0641980388309257,0.967823438562578) ++(4pt,0pt) node[
      scale=1,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$t=50$};
    \draw (axis cs:0.0641448593648129,0.597742894057087) ++(0pt,4pt) node[
      scale=1,
      anchor=base west,
      text=black,
      rotate=0.0
    ]{$t=100$};
  \end{axis}

\end{tikzpicture}


==> figures/data/plate/mesh_conv_plate.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={right},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle u_A\) [mm]},
xmajorgrids,
xmin=0, xmax=0.606260070691017,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle p\) [N/mm\(\displaystyle ^2\)]},
ymajorgrids,
ymin=0, ymax=266.942199346649,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
0 0
0.00283802943803562 25.0140605258095
0.00567614955761983 50.0562428816903
0.00849172042441944 73.8804666764272
0.0112198937348665 92.4892869763462
0.0138934882616192 107.701666569327
0.0165283157407018 119.391845584293
0.0191312662430604 128.616181222341
0.0217360760124973 135.727387459652
0.0243289818701547 141.754522776913
0.0269098723117026 146.489776491021
0.0295339471763147 150.289504567467
0.0321813960241533 153.517313302886
0.034837233674592 156.268853883179
0.0374971254875411 158.680280647068
0.0401664937339725 160.791106187371
0.0428345245138884 162.677504100715
0.0455146773997935 164.382075210816
0.0482037490838001 165.992171388871
0.0508932323111174 167.509628784941
0.053583968437793 168.944759137425
0.0562789416363844 170.329973474189
0.0589826898648214 171.667871269986
0.0616874869201881 172.97715689451
0.064388564695147 174.254957778434
0.0670860146070863 175.508607090285
0.0697800545922838 176.737235221826
0.0724736460335792 177.94793183712
0.0751681979256434 179.13818537195
0.0778664993127821 180.310495097006
0.0805656669529915 181.467839888215
0.0832594009111174 182.598436790962
0.0859548945858281 183.710216093545
0.0886521562706199 184.805844622313
0.0913477592934892 185.888855834015
0.0940437519611539 186.965658575038
0.0967402538583527 188.03617248931
0.099437226680374 189.098538770928
0.102133509054891 190.150490413619
0.104830356823732 191.197841349461
0.107524203216466 192.234957926718
0.110214088190296 193.25811150124
0.112901967327141 194.273291965858
0.115589206106506 195.2827800749
0.118276899089256 196.286132994564
0.120963845856199 197.280705064827
0.1236489890448 198.267595077522
0.126334326948714 199.250893486031
0.129019271066096 200.229404870241
0.131703423177453 201.202460857418
0.134387215496915 202.171296200795
0.137070506487586 203.136173455228
0.139752411923495 204.094214974139
0.142435945988044 205.046994031717
0.145118506783917 205.995253604418
0.14780106172358 206.940271500122
0.150482944633975 207.881645064829
0.15316432088345 208.818907400009
0.155844303152478 209.752006999288
0.158523745278895 210.681851722524
0.161203328536907 211.608912850589
0.163883477286478 212.532088920752
0.166562884477589 213.449328937567
0.169238668911136 214.3625338249
0.171912739204255 215.271646606838
0.174586461056764 216.176730074515
0.177260158845018 217.079053914425
0.179933408179331 217.976417396169
0.182603504970274 218.867005034976
0.185270323015243 219.750958115815
0.187932455830529 220.62658721754
0.190593034597779 221.498770313415
0.193251789814018 222.36770563941
0.195910194123655 223.233871752499
0.198568263824277 224.09731328145
0.201225542526091 224.957790803075
0.203881603193944 225.814935568455
0.206536335445092 226.668936902088
0.209187072933765 227.51871061706
0.211836506985331 228.364960261918
0.214485127972243 229.206647573481
0.217132945285098 230.044589561516
0.219780216289948 230.87987612409
0.222424116872431 231.699908537343
0.225059206130929 232.501801883968
0.227690655569081 233.297955392346
0.2303205643608 234.090009363359
0.23294850489983 234.877549929452
0.235574798414502 235.66181727521
0.238199949203122 236.442918270102
0.240823532354013 237.220643844663
0.243445476235657 237.994754314134
0.246064009080065 238.76343117326
0.24867433945825 239.512307569849
0.251275203079768 240.24783975311
0.253864237830909 240.966758555352
0.256451270059468 241.679881414468
0.259036157226284 242.388810268558
0.261618953955054 243.093312726959
0.264199808373962 243.792146127901
0.2667781272748 244.482292173945
0.269346580259287 245.144475395043
0.271900582451425 245.776299712999
0.274446261431933 246.394312883761
0.276979022592278 246.989322529459
0.279440779037615 247.493689992285
0.281869069960161 247.962718436779
0.284293052848327 248.42490838278
0.286712838633503 248.880449663576
0.289128281723447 249.32935291692
0.291539196697701 249.771515708156
0.29394613347692 250.207395955962
0.296342520020402 250.627107414205
0.298729321114927 251.032700898815
0.301066775117048 251.368469495553
0.30335194104212 251.64735456988
0.305627725082062 251.915087581418
0.307895120299284 252.171679444693
0.310157144575135 252.4204918262
0.312413894387954 252.661660627968
0.314665430272427 252.895294503978
0.316909583419658 253.118574766812
0.31912369059303 253.306891091185
0.321308668262323 253.468121612983
0.323468480313081 253.605863585322
0.325622747399802 253.7356079296
0.327771200555457 253.85735736039
0.329914499908376 253.971465344743
0.332052736526242 254.07769576373
0.33417048931748 254.160386806277
0.33628017262934 254.230666044427
0.338311545038985 254.217014150543
0.340267744546591 254.135506055862
0.342206123381938 254.033010688185
0.344139830148801 253.92158926126
0.34606843305644 253.800215505108
0.347989185287449 253.663376623905
0.349899852836565 253.507785573
0.351803759759522 253.338796615438
0.353702161375842 253.158331021205
0.35558216820762 252.948624424015
0.357451831317523 252.72234829645
0.359313203836273 252.481666274825
0.361107945701389 252.1641042407
0.362875831262776 251.815376143262
0.364643289028254 251.461775224905
0.366410534049312 251.1035013445
0.368177907553364 250.740765616815
0.369945523724323 250.373751817023
0.371711753241276 250.00060401475
0.373478040765195 249.623038758808
0.375244836050611 249.241649170032
0.377012290820607 248.856588156669
0.378780896984856 248.468050612236
0.380547271311133 248.072045205259
0.382307711483049 247.664708985207
0.384055611632113 247.241584474774
0.385792044369604 246.804193701789
0.387522244459832 246.358858831474
0.389253801718366 245.910137296097
0.390986628305191 245.458201302751
0.392720469705176 245.003467738821
0.39445521549959 244.545882902273
0.396179475912508 244.072915693249
0.397904071843184 243.59644944484
0.399621278511741 243.108251157844
0.401283107399015 242.558733224843
0.402909438943653 241.975356857195
0.404517726456666 241.372705634827
0.406123265287429 240.7643388787
0.407724037723361 240.148305763738
0.409323506768921 239.528545505333
0.410920657676685 238.903936505187
0.412514107428569 238.273507255251
0.414107581844119 237.640876745938
0.415699592666712 237.00478166639
0.417287789488742 236.36256261172
0.41886836803848 235.711118734087
0.420445430376706 235.055639767782
0.422022286997767 234.398252820255
0.42357791014693 233.716686816433
0.425101072535309 233.005093630947
0.426602931911066 232.274365527858
0.428100561893019 231.540062803681
0.429595564466901 230.803134982393
0.431088196466927 230.063784929362
0.432578322207724 229.322001406172
0.434065791387743 228.577765216668
0.435550941398149 227.830720280596
0.437033180192578 227.081169633125
0.438512314059815 226.329109276123
0.439988157641197 225.574519709794
0.441460593259051 224.817373705888
0.442925958105651 224.054436481887
0.444387093068433 223.288755903428
0.445844075093349 222.520426951416
0.447274152298627 221.73058426629
0.448687182055894 220.933557534852
0.450095576987078 220.132465786014
0.451498383744177 219.327632448043
0.452893679367146 218.519258588081
0.454282367105942 217.707991617994
0.455664729518009 216.893930811285
0.457040798797265 216.077184747706
0.4584106426713 215.257906983723
0.459767295925331 214.430320507399
0.461104955661241 213.590458706882
0.462421896911765 212.738125897316
0.463669934014925 211.846655872853
0.46490401576622 210.951164682578
0.466127579778731 210.053057453525
0.467327473290787 209.141946602546
0.468504596623511 208.220434089606
0.469669137712668 207.295075160608
0.470817685097751 206.363751062021
0.471958320573613 205.431135271635
0.473091695450464 204.497428379745
0.474218421816453 203.56280306127
0.475339099279063 202.627409819836
0.47645431068107 201.691381635402
0.477564790913166 200.754851565608
0.478671155069048 199.81798921286
0.479758097616307 198.871521454633
0.480835129686906 197.922083893544
0.481907972533456 196.972683665134
0.482938197429265 196.002034093705
0.483932511094456 195.018045538283
0.48491825253954 194.033184935987
0.485863961021992 193.025057769142
0.486768520760078 191.997405410922
0.487672704082873 190.968385865984
0.488577030211485 189.938223936286
0.489481844238843 188.907121808062
0.490387466200371 187.875268069115
0.491291760186991 186.839753362302
0.492183147528039 185.787556551893
0.492957436146369 184.587122320991
0.493664982604163 183.391375148613
0.494370575501197 182.193779504084
0.495074531004579 180.994544679566
0.495777187586766 179.793689989043
0.496478770725134 178.591280922333
0.497179402713417 177.387435964645
0.497879177270004 176.182258511422
0.498578166757129 174.975843299821
0.499276427219504 173.768279574745
0.499968031655109 172.553162562786
0.500648897051712 171.327061470293
0.501245523472332 170.014483014057
0.501800325504672 168.697509630732
0.502353582132837 167.379663928118
0.502905550198823 166.060822315486
0.503456361778624 164.741031028071
0.504000526021662 163.413725289294
0.504542608906265 162.084356103913
0.505069969797319 160.739211841426
0.505587873389422 159.387220786589
0.506105605552427 158.03506172729
0.506623156907082 156.682628853672
0.507140685116036 155.330106498992
0.5076582690806 153.977617490436
0.508175954378042 152.625262525145
0.50869380782828 151.273124418926
0.509211917923032 149.921272206909
0.509730322509704 148.569806660253
0.510249056762253 147.218826557665
0.51076815349963 145.868428700094
0.511287646440087 144.518699478388
0.51180760870038 143.169614087443
0.512327958506527 141.821190950613
0.512846628297316 140.471471214965
0.513361945245181 139.119225284033
0.513877929587598 137.768069701852
0.514355218858845 136.383585252754
0.514825442795542 135.008017928131
0.51529702446409 133.634228763337
0.515770021560426 132.262340977638
0.516244487035411 130.892472008666
0.516720494323692 129.52471543096
0.517198194269284 128.159104250393
0.517677637426912 126.795751305625
0.518158863973016 125.434730658078
0.51864101527814 124.07576823505
0.519124848968065 122.71938096367
0.519610677567819 121.365697497223
0.520098565847464 120.014768557359
0.520588610805148 118.666588213757
0.521080856201017 117.32125818745
0.5215753613557 115.978870948615
0.522071968001349 114.639421850658
0.522570933592367 113.303023558202
0.523072047095603 111.969748242762
0.523575719195921 110.639760258635
0.524081988577639 109.313155627587
0.524590962357201 107.989946816331
0.525102741983426 106.670185432695
0.525617361644988 105.353979394043
0.526134851585537 104.041435876345
0.526655238065772 102.73266094764
0.527178543251111 101.427759357672
0.527704630402722 100.126782237176
};
\addlegendentry{95 elements}
\addplot [very thick, darkorange25512714]
table {%
0 0
0.00286800230581545 25.0146524526197
0.00573621198799361 50.058614091693
0.0085766746909631 73.7046865948835
0.0113272542906404 92.1216741968853
0.0140223496092626 106.375452448932
0.0166854628155316 117.637126760646
0.0193332311959766 126.460841940502
0.0219806866390294 133.381344640055
0.0246204925651185 139.336969440845
0.0272488201846843 143.805533652917
0.0298764235895358 147.666347296383
0.0325807389611769 151.034381825493
0.0352907770960868 153.974290429504
0.0380004636283903 156.530446155204
0.0407128136827336 158.780172564858
0.0434329632866567 160.777847289209
0.0461558091867142 162.604635222925
0.0488869554430163 164.289265023433
0.0516229352624127 165.861126836278
0.0543679821586017 167.380671651288
0.0571115781178456 168.853399670293
0.0598599427163149 170.273961613189
0.0626068668314575 171.665645369095
0.0653524519436798 173.036903733115
0.0680953366365819 174.369798679889
0.0708347834425397 175.668751793944
0.0735696181547455 176.933154667709
0.0763022995897292 178.175294195084
0.0790327072721249 179.38928020124
0.0817619693978275 180.573702185611
0.0844897705356327 181.738816558144
0.0872169264986064 182.884757305931
0.0899487709574492 184.007897897441
0.0926789848942102 185.11376695051
0.0954085051770753 186.210611781786
0.0981383560687175 187.300727944449
0.100868463638549 188.383572401224
0.103598378408351 189.455807616836
0.106328400137999 190.520349566413
0.109058013796351 191.577757503192
0.111787089370631 192.627803129627
0.114514984864574 193.667271166434
0.117241048870067 194.698033239348
0.119965408150116 195.722125505784
0.12268713705854 196.735722949325
0.12540709136775 197.739659599733
0.128125796513784 198.736353110647
0.130844340918212 199.728695420202
0.133562498338602 200.715331629918
0.136280432105558 201.696347538702
0.13899844673819 202.673319793336
0.141715976295702 203.645544513765
0.144432588012181 204.613184394326
0.14714682469459 205.572527694404
0.149860381763912 206.527413736524
0.152571484246934 207.477699814179
0.155280932121911 208.424160491662
0.157988990443034 209.364898663891
0.160696628774832 210.301543409825
0.163403904556841 211.234348336462
0.166110536875039 212.163589942416
0.168815461946596 213.089151534385
0.171518885857433 214.010833430105
0.17422158675654 214.929110435612
0.176923135392591 215.842642384196
0.179624428443195 216.753302238673
0.182325469235851 217.661208864567
0.185025774952272 218.565322689762
0.187725621422822 219.466235740223
0.190424992504593 220.363899257617
0.193122931949148 221.257095935859
0.195819240354188 222.14570133561
0.198514892264834 223.028902908754
0.201208938214117 223.909084776418
0.203900253666425 224.785269884516
0.206590085870189 225.65705262795
0.209279164613233 226.525607334393
0.211965465572426 227.385657209607
0.214644704520284 228.231857804405
0.217322127182331 229.071281898686
0.219996788194528 229.904276755837
0.222665148685021 230.723889592548
0.225327874410297 231.534177521345
0.227989401451193 232.341317579609
0.230649921479431 233.145398362135
0.233309314357003 233.94606406051
0.235967096926751 234.741856829278
0.238620735803049 235.528259946764
0.241268488619297 236.304165972437
0.243909109522521 237.068785215636
0.2465444536437 237.821550102069
0.249174918968452 238.565622444048
0.251801619209011 239.302851088352
0.254425168510087 240.033811954916
0.257037943961218 240.747910912466
0.259624830293512 241.425922420275
0.262161959706368 242.053729941777
0.26468599441461 242.667980378727
0.267202969549189 243.272453457016
0.26970833393731 243.862036407674
0.272175360340601 244.406614277628
0.274579568952451 244.891903547198
0.276963426288147 245.357578094344
0.279342299334242 245.816639942108
0.281716308694913 246.269219861947
0.284085543872243 246.715406323381
0.286448989357641 247.15398718899
0.288804868588019 247.583993389361
0.291145202795239 247.99844558521
0.293475608250262 248.40129118875
0.295795855232126 248.791550599897
0.298070521266445 249.132606726951
0.30030296189879 249.429525207726
0.302492079019401 249.687113448849
0.304656683074492 249.923498178681
0.306806216052176 250.146414765015
0.308951041011038 250.36289156999
0.311091283257872 250.573037383765
0.313214954874134 250.767013876145
0.315317264742824 250.94108216965
0.317340252112473 251.049486365492
0.319262786345336 251.088276304425
0.321159873520697 251.107711918355
0.323050058992001 251.119082355777
0.324933652874677 251.122683267625
0.326804838430132 251.11328012903
0.328659677125522 251.086718459955
0.330506154656259 251.049594977613
0.332265503044097 250.92954167605
0.333978009112021 250.76785314946
0.33568093874336 250.593908087002
0.337380636548962 250.412056999652
0.339076542661156 250.221706854432
0.340769903980483 250.024292940242
0.342461195290579 249.820286699506
0.344148504952824 249.606783454491
0.34582564270181 249.376641168859
0.347496531464896 249.135365760687
0.349162254575089 248.884041551111
0.350825404011859 248.625301503241
0.35248628027727 248.359254109415
0.354142467435737 248.083132238789
0.355798136547217 247.801462432802
0.357454018535313 247.51546091474
0.359104430971189 247.218803142726
0.36072431073773 246.884748439636
0.362321741214918 246.523578175146
0.363902533243978 246.14307194443
0.365476025393233 245.75188669821
0.367043190883191 245.35190246002
0.368611234812192 244.948559547372
0.370180196675578 244.541932903737
0.371748306229464 244.130395600566
0.373309544769013 243.707751558887
0.374867603170729 243.27806692334
0.376415098324831 242.834085129058
0.377909664679722 242.338516460622
0.379379790360912 241.820006482199
0.380841718812922 241.292171647759
0.382304223430746 240.761058805909
0.383767440641089 240.226691907883
0.385231295266727 239.689270182741
0.38669593475741 239.148854959523
0.388161390791998 238.605508736389
0.389626328897221 238.057933644671
0.391085655826895 237.500695166398
0.392545199552299 236.940140180618
0.394006089626553 236.37657034731
0.395461247996033 235.802308671337
0.396874068637545 235.182090290194
0.398277286793738 234.549678433447
0.399671193666191 233.905899717196
0.401066111127522 233.259383561398
0.402462241292445 232.610026501117
0.40385916215838 231.957951574326
0.405256736616329 231.303417832233
0.406654219201834 230.646135276691
0.408050985037884 229.985973947083
0.40944868968406 229.323715462105
0.410847415847207 228.659299798483
0.412247025895937 227.992872867462
0.413646339979082 227.323933142919
0.415043764062402 226.652078138823
0.416441778127197 225.978184186228
0.417840286178361 225.302254946714
0.419239293432657 224.624190531972
0.420638531097663 223.943785058229
0.422035837866917 223.259230642425
0.423433095410123 222.57258645687
0.424829687618478 221.883379348969
0.426217345011928 221.184014062255
0.427585541094207 220.468800853933
0.428949774271436 219.748337315963
0.430310485409779 219.023898449363
0.431668535277485 218.296483453225
0.433024480417092 217.566248001692
0.434376650491418 216.830878020061
0.435722459558525 216.089246335348
0.437049066830084 215.330492848509
0.438367496336241 214.565202001021
0.439674071084127 213.790464853055
0.440967149983454 213.005171891605
0.442250435591707 212.21314075568
0.443504369886711 211.399374730198
0.444723398727051 210.565047083414
0.445934047739432 209.727383782514
0.447136117412421 208.886380242285
0.448329678372633 208.042102138569
0.449514402663246 207.194640701813
0.450690083745317 206.344123287853
0.451856601812843 205.490716190908
0.453014068596422 204.634630311078
0.454162808207634 203.776144046174
0.455303208638456 202.915534626386
0.456435887719989 202.053105695139
0.457561263788734 201.189142477347
0.458679929984984 200.323925118017
0.459792562406374 199.457721365601
0.460899882867949 198.590770906548
0.461993847368198 197.717433058884
0.463074724102871 196.838447701272
0.4641508294234 195.959141536769
0.465220137477632 195.078059147165
0.466231124294778 194.16541874439
0.467234438174729 193.252900953507
0.468229277462555 192.338933827063
0.469216939744946 191.424171923064
0.470191648369831 190.505441542113
0.471076728555291 189.558141514878
0.471953924525908 188.610114878879
0.47282681969203 187.66087990787
0.473696946026118 186.710283715188
0.474565273087919 185.758247880747
0.475432449258376 184.804751799271
0.476299187758845 183.849687753272
0.477155630977448 182.882197537881
0.478002725163133 181.903416992313
0.478686894394393 180.787105281737
0.479368882518815 179.667696766042
0.480049088168458 178.545244459503
0.480727724548952 177.419823562866
0.481404944333996 176.291469689954
0.48208084932177 175.160214395701
0.482755511447897 174.026090993346
0.483428944988104 172.889120194934
0.48410123655985 171.749357542374
0.48477246821311 170.606822266179
0.485442745779001 169.461478758765
0.486112128936618 168.313327384964
0.486768634747012 167.148286775987
0.487422990590525 165.979884909503
0.487989272210973 164.712189649753
0.488532039496205 163.450136990652
0.489067137705645 162.178502419196
0.489600401158237 160.904194574674
0.490114016307462 159.606960009213
0.490618219353818 158.302407382769
0.491121672249158 156.996333470479
0.491624523359334 155.688730027623
0.49212703547301 154.379801921427
0.492628984366481 153.069626295336
0.4931306551432 151.758473428376
0.493632117959113 150.446380208474
0.494133464797766 149.1335154651
0.494634700821884 147.819989085987
0.495135551736884 146.505623604744
0.495636187313771 145.190590578416
0.496136287522866 143.87480156018
0.496635830005015 142.558245701086
0.497134641326632 141.241024943125
0.497632180745965 139.922955463684
0.498129871402248 138.605026958516
0.498627428743624 137.287212667644
0.499124965423655 135.969723922441
0.499623144751568 134.652986995316
0.500121983332342 133.337114752386
0.500616627363893 132.017473856616
0.50111159171343 130.698603197555
0.501581459100503 129.357467121113
0.502035979904594 128.015594230857
0.502491977104543 126.675469502344
0.502949556926993 125.337164761816
0.503408802697914 124.000801054935
0.503869827493092 122.666454524084
0.504332701328073 121.334256478494
0.504797519824142 120.00431662537
0.505264351823652 118.676770710599
0.5057332636113 117.351764894273
0.506204300365818 116.029435115929
0.506677504021028 114.709913059987
0.507152935934732 113.393294533036
0.507630671897427 112.079679795628
0.508110780064869 110.76918027908
0.508593381496404 109.461841950515
0.509078540188657 108.157775119739
0.509566309120149 106.857097845839
0.510056765046876 105.559867713951
0.510549891891176 104.266195867528
0.511045715905398 102.976197663837
0.511544277814267 101.689959435296
};
\addlegendentry{152 elements}
\addplot [very thick, forestgreen4416044]
table {%
0 0
0.00294238128163867 25.0153005987433
0.00588495131592827 50.0612079536077
0.00879029656803699 73.266030090404
0.0116011259896577 91.2379819221462
0.0143519880005409 104.882022951411
0.0170707073316937 115.469552627727
0.0197818389792989 123.765343154886
0.0224980094011202 130.307091224936
0.0252260123145466 135.518247893802
0.0279549154857141 139.788631846369
0.0306820346192605 143.371563979517
0.0334065332371603 146.421805966574
0.0361343172386136 149.095679411911
0.0389119663639275 151.425703929167
0.0417113138083682 153.481770362057
0.0445084951726522 155.297982613318
0.0473105296686432 156.959514784781
0.0501111283128046 158.497105448846
0.0529125926475445 159.954804753153
0.0557125936313067 161.352654730672
0.058511438198707 162.705178531899
0.0613161023728553 164.003478660923
0.0641191456916179 165.260589839958
0.0669206206014859 166.481147372552
0.0697210083298111 167.674780873143
0.0725182774666536 168.839633738597
0.0753125183994923 169.980794998688
0.0781060421608348 171.105137402499
0.0808976167492812 172.210599429956
0.0836885085515202 173.300800268079
0.0864774412438601 174.373776888179
0.0892644986829932 175.431859606782
0.0920504292251313 176.480319618204
0.0948353677419246 177.517584089102
0.0976202649881162 178.544018555584
0.100403580432467 179.560396683474
0.103187127582756 180.565973426358
0.105970265601444 181.561696868682
0.108751564425271 182.545422100499
0.11153178815987 183.520317833495
0.114311981376502 184.488159887876
0.117091819810055 185.448692271233
0.119870527957181 186.402899902281
0.122647326908705 187.350059903386
0.125423077568909 188.29121079636
0.128198083393645 189.226661233717
0.130972192593293 190.1560890713
0.133745348194359 191.079680537027
0.136518092778829 191.998839427628
0.139289459846359 192.912453279115
0.14205996419234 193.820909919664
0.144829651236788 194.724171911935
0.147598545184568 195.622321271415
0.150366728507374 196.515871412843
0.153134981429999 197.406054499403
0.155903236784901 198.292936899758
0.158670974768744 199.175900637536
0.161438252180902 200.054900221935
0.164205015206492 200.929812371347
0.16697144892541 201.800357568862
0.16973731009239 202.666469870665
0.172502534059953 203.529092321592
0.175266661360512 204.387869176599
0.178030234597839 205.243270259823
0.180793636336217 206.094483166798
0.183556145892608 206.941968076957
0.18631824112548 207.786170119604
0.189079746652163 208.62699366071
0.19184125994093 209.46465435048
0.19460228781192 210.298434387066
0.197362186460928 211.127168749102
0.200120997416089 211.951468518087
0.202879116374629 212.772013892843
0.205636738312395 213.588747036926
0.20839397568351 214.402170270429
0.211150995789842 215.212580798431
0.213907862987757 216.019331142674
0.216664052958327 216.820391487836
0.219417956929414 217.611267826307
0.22216563744417 218.383997180656
0.224910528863986 219.149708765454
0.227652727224695 219.908525044079
0.230392082879939 220.659817234647
0.23312870391101 221.40370464538
0.235861140048409 222.142231858791
0.238592389761967 222.877235245734
0.241321306104731 223.607249607696
0.244045328583744 224.326771001585
0.246759808185598 225.028950529314
0.24945771559613 225.702673559567
0.252143104853116 226.355179702633
0.254817626731002 226.98991555613
0.257487589065846 227.616318166585
0.260152044992331 228.232599222702
0.262807883404294 228.834299919849
0.265457135069583 229.425824161593
0.268097627264786 230.006103814911
0.270731396831273 230.57541998102
0.27335587730525 231.131378212375
0.275962282401521 231.66311057958
0.27853781454677 232.156665293551
0.281080334032399 232.611804777914
0.283599392191312 233.039768637511
0.286096239314598 233.442068343712
0.288585571003821 233.830963189857
0.291064212397824 234.206133276387
0.293531820523993 234.567291640875
0.295973738543412 234.90074292273
0.298396166812137 235.213188200346
0.300805181479531 235.509671435145
0.303195852581766 235.785338637915
0.305556820467689 236.029948358763
0.307866238575526 236.224926068695
0.310125802606899 236.375011326107
0.312345240904228 236.484427166855
0.314535546300552 236.561843363727
0.31670112978966 236.611813704074
0.318858557607264 236.648985549999
0.321009131603197 236.674105662222
0.323147932928741 236.682045211795
0.325269188703314 236.6674376463
0.327369704295717 236.628538502033
0.329454670554964 236.568296509943
0.331531273631432 236.494294092017
0.333586914962038 236.393848465717
0.33561232635346 236.258343839808
0.337605358481947 236.085166148491
0.339567863366654 235.875365828585
0.341518403889519 235.647299640895
0.343447556072661 235.390254945588
0.345357755222035 235.106346649337
0.347259656596251 234.807704106364
0.349159334946773 234.500058366892
0.351059742857016 234.186248022541
0.352956506579751 233.861492002157
0.354849984929689 233.526818017843
0.356733607331179 233.175701649097
0.358608257367302 232.809416107008
0.360476022010351 232.430881784983
0.362339843921712 232.042308681536
0.364193693122129 231.63778999466
0.366038165599462 231.218065976845
0.367865392388171 230.775673879921
0.36967736153937 230.312228716045
0.371471133738696 229.825225083711
0.373258086767166 229.326336902679
0.375041455764792 228.817816736
0.376815462120372 228.293566219457
0.378578720842075 227.752326047223
0.380333931026637 227.198074246472
0.382088770319508 226.638087270023
0.383846538559201 226.073977491018
0.385607299941002 225.506827381287
0.387371078508401 224.935758412958
0.389132118438518 224.355575850865
0.390894442045727 223.77150234571
0.392654761741751 223.179362699315
0.394411412321885 222.577918816722
0.396168545673549 221.97202324895
0.397923939271508 221.359711136958
0.399678347207096 220.741470812072
0.401428369683182 220.114002086649
0.403173519098481 219.47761149655
0.404910601997052 218.829319153017
0.40664234783641 218.171163469781
0.408367284156713 217.502155375978
0.410082006834528 216.819517864189
0.411793221697224 216.130513458375
0.413503625156448 215.437240381608
0.415211881063355 214.73797793827
0.416915210736539 214.030672783589
0.41861333592075 213.315260113935
0.420303644289498 212.589797956829
0.421998655713937 211.862388376533
0.423696631512533 211.132027269996
0.425397663725308 210.401123678775
0.427101455149104 209.669534190373
0.428806629174517 208.936089169842
0.430511563136195 208.199444631448
0.432216425121074 207.459774890204
0.43392338862381 206.719253496823
0.435628194595759 205.973617207851
0.437329245175322 205.222035640108
0.43903273949532 204.469824006342
0.440736530261454 203.714948714222
0.442443834843729 202.95970567121
0.444150300878367 202.201394299743
0.445854026148186 201.438462358291
0.44755310304894 200.669745041341
0.449247948350305 199.895454135953
0.450938813890883 199.115511745199
0.452623333375616 198.329134069319
0.45430205801553 197.537053684659
0.455972240439575 196.735945410853
0.45763762792543 195.929803456113
0.4593003922496 195.121138615366
0.46096229485458 194.311096906192
0.462617317307991 193.49481061628
0.464267356379863 192.673434785418
0.465912043575379 191.847707855396
0.467544081271876 191.012810725052
0.469174669507756 190.177337556652
0.47080245007888 189.339926356982
0.472429642809225 188.501580868711
0.474055407174213 187.662942958587
0.475679421836971 186.824181934158
0.477301401170493 185.98530065688
0.478916414117323 185.143245939175
0.480526654503397 184.299705839393
0.482133375674511 183.455817666872
0.483731773449354 182.608712977327
0.485313262999302 181.753349277808
0.486883136270429 180.893865069871
0.488444963021716 180.032496411398
0.489986039877763 179.163192293077
0.491505943520524 178.286804969712
0.493015979511857 177.409387255127
0.494512997419972 176.529545254903
0.495981889544737 175.640531168652
0.497424564493337 174.744861584354
0.49884131773973 173.843828811833
0.500238401769548 172.9406651899
0.501610541059263 172.033875121826
0.502955337318601 171.123247648579
0.504266690431969 170.207302470882
0.505537271170828 169.284869883553
0.506759234704606 168.354626519759
0.507914113357533 167.41214374318
0.509002035342663 166.45368336889
0.510054461507464 165.473945081932
0.511038490357189 164.435795074551
0.51201827089074 163.387282411363
0.512953090920185 162.286855283538
0.513815985461527 161.129439204939
0.514668494592309 159.956585948469
0.515517557502689 158.776753857445
0.51632752687034 157.555031801646
0.517051398296384 156.268099821633
0.51777185933562 154.97537750056
0.518489237214883 153.67707609888
0.519203857298372 152.373348570912
0.519915811242725 151.064310798761
0.520607309789727 149.734384239541
0.521253844800921 148.369403942687
0.521898147733578 146.999889448648
0.522539239531802 145.624780929248
0.523164929837584 144.235058547965
0.523784901425969 142.838284542292
0.524399154890233 141.434826950528
0.52501147144214 140.027519669461
0.525621382162187 138.616129843609
0.526228102165608 137.200468054856
0.526826210840404 135.776403587611
0.527403088298124 134.336726341766
0.527974474481747 132.893499842575
0.528546869773919 131.449126953704
0.529120055530555 130.003681113178
0.529694141794347 128.557315244031
0.530268505432165 127.109970221137
0.530843043586042 125.661855342809
0.531419369870709 124.213629808208
0.53199763046945 122.765470955723
0.53257762334538 121.317482226409
0.533158938201164 119.8696242584
0.533737619379947 118.420600459995
0.53431772367628 116.972172560196
0.534896375444867 115.52367597976
0.535478022994557 114.076705529886
0.536062812070057 112.631472271542
0.536650913623799 111.188160916708
0.537239549468809 109.745989574054
0.537830310410133 108.30589726008
0.538419345986359 106.867048576474
0.539008022051585 105.430732188467
0.539600835218115 103.997688326046
0.54019801976195 102.56816066063
0.540799717752707 101.142365977864
0.541406036055936 99.7205442311442
0.542016671476536 98.3028484988035
0.542630906524058 96.8894656534695
0.543249980047531 95.480812374843
0.543873860399522 94.0771429560073
0.544502201220884 92.678668449392
0.545132827998238 91.2854086405362
0.545767397311837 89.8978258990867
0.546407600105392 88.5162241066775
0.5470535829882 87.1408269690495
0.547705012339906 85.7718711464225
0.548362084963664 84.409623283586
0.549025085579825 83.0543539476508
0.549694242232853 81.7062947246765
0.550369631036927 80.3656947195727
0.55105130379238 79.032817578023
0.551739353445377 77.7079230082797
0.552433794594045 76.3912795512948
0.553134615811894 75.0831589406768
0.553841913621127 73.7837945979865
0.554553982915055 72.4933662037682
0.555272099363882 71.2121981696553
0.555996865211752 69.9405276472225
};
\addlegendentry{602 elements}
\addplot [very thick, crimson2143940]
table {%
0 0
0.00296974457222592 25.0176177843505
0.00594015891379931 50.0703064664482
0.00887140312797338 73.1565597467557
0.0117060887528301 90.8871585243575
0.0144794201610833 104.290880452166
0.0172289135789939 114.656147134539
0.0199766794542635 122.709805520045
0.0227342783606581 129.006732699073
0.0254980303100168 134.009725446741
0.0282633683979191 138.096513523556
0.0310308236873777 141.515468257386
0.0337982227026553 144.451957060548
0.0365655802505599 147.014973902847
0.0393299111003526 149.264376581213
0.0421463076404467 151.244669452166
0.044977416918231 153.011668552957
0.047810773884653 154.631559839353
0.0506445368319264 156.142716514859
0.0534820265534485 157.566099457323
0.0563184595351336 158.923526928387
0.0591536601733727 160.22973031303
0.0619874286954481 161.490704733227
0.0648192881218535 162.712801108826
0.0676492352400789 163.9034905562
0.0704773602236291 165.066028015212
0.0733036414942914 166.204726713452
0.0761278958677978 167.322324371689
0.0789501137458884 168.419015770768
0.0817704502016239 169.495269060345
0.0845889194610232 170.553872212135
0.087405837997732 171.597814704647
0.0902213023117649 172.628732438146
0.0930353729895169 173.647234911632
0.095848050902829 174.654467030367
0.0986594589425483 175.650967298703
0.101469462909822 176.63693898129
0.104278380020612 177.612700054485
0.107086288234403 178.579030509647
0.109892983654927 179.536792767848
0.112698493040966 180.486539858006
0.115503650109872 181.428454017169
0.118307808467702 182.363164763189
0.121110823789906 183.290779752689
0.123912819739751 184.211122687978
0.126713743694147 185.12460951007
0.129513819343409 186.031213967334
0.13231299579467 186.931119023184
0.135111267386539 187.825204894906
0.137908526765461 188.713816086771
0.140704901649954 189.597401269066
0.143500365837826 190.476116521692
0.146295022228519 191.349862669555
0.149088666568425 192.218879176953
0.151881567459288 193.083517377672
0.154673781890168 193.943881041973
0.157465413821935 194.800022865117
0.160256284287702 195.652035506715
0.163046608468284 196.500071325778
0.165836504308062 197.344246383747
0.168625913144424 198.184515076794
0.171414713045574 199.020980980415
0.174202912311738 199.85362028695
0.176990542113495 200.682566143985
0.179777473694832 201.507916268715
0.182563923630545 202.329746724397
0.185349794850379 203.148077818907
0.188134994812073 203.962767025917
0.190919451253687 204.773685068439
0.19370337224931 205.580711686711
0.196486556335733 206.383510422209
0.199269039185473 207.182262715044
0.202050805488011 207.976868830595
0.204831716835928 208.766697003284
0.207611677632486 209.551356950718
0.210390598565692 210.329755507943
0.213168262425734 211.10147687368
0.215944443321588 211.866451890758
0.218719468016718 212.626254415269
0.221493381384308 213.380530144942
0.224265437582809 214.126469931044
0.22703437649671 214.860909504206
0.229800072435022 215.585093777979
0.232564006714509 216.303346426377
0.235325939981498 217.014760211847
0.238085213886623 217.717637196656
0.240839270041045 218.406004071781
0.243586146139492 219.077409942675
0.246328879206692 219.738947988482
0.249068426402597 220.392138947809
0.251804206728237 221.035908501675
0.25453391740219 221.666046420172
0.257252951373117 222.275158689117
0.259959829364691 222.86280489569
0.262660434637633 223.438857021786
0.265354709171094 224.00256546873
0.268042212072258 224.554024501712
0.270718110603393 225.086567831172
0.273373808786528 225.589106323102
0.276010091895764 226.064957908273
0.278636259115731 226.526137157683
0.281251081782794 226.971039546948
0.283854117435206 227.399658649105
0.286436803820497 227.802355343188
0.288983079823392 228.162189733506
0.29150270740846 228.492212790329
0.294005220112148 228.801283321915
0.296491167473276 229.090421644773
0.298959421975824 229.358618239166
0.301395161184332 229.591245782942
0.30378458949608 229.773333252811
0.30615128133119 229.926963365298
0.308498498260476 230.053760921031
0.310833845548464 230.162092833125
0.313152171535914 230.244156238378
0.315443850673605 230.291233650222
0.31769679758493 230.291723470175
0.319927295852932 230.261943877724
0.322142672596121 230.209103866388
0.32434453439062 230.134359904437
0.326537733955585 230.042928905915
0.328708670184785 229.919909757357
0.33085212061122 229.759962313221
0.332971559398301 229.566666521031
0.335080094052494 229.352437105719
0.337179504008341 229.1194777115
0.339269975973703 228.867834626052
0.341355684127217 228.602368692022
0.34342490083289 228.310066481348
0.345474319661204 227.988355470755
0.347503372722638 227.636794959406
0.349526138738673 227.270159656414
0.351542269871355 226.888426211581
0.3535524956831 226.492586656746
0.355556573051945 226.082289913002
0.357558007975002 225.661403548674
0.35954794038672 225.220283467963
0.361523918579926 224.757034027169
0.363484300086505 224.269485701975
0.365440029670926 223.7687714501
0.3673938664356 223.25791672289
0.369345354908733 222.736884829812
0.37129436528681 222.205182488577
0.373243098801684 221.663322352223
0.375190727275944 221.113536841196
0.377130099178154 220.548781597283
0.379061989075935 219.969939608321
0.38098019949866 219.371184129221
0.38289501124567 218.762500048978
0.384808012419442 218.145734867818
0.386720748722297 217.522402246294
0.388633683075861 216.893226887563
0.390545157946799 216.256572597778
0.3924559716181 215.613208059567
0.394365800433639 214.963317728909
0.396272003746672 214.304169635442
0.398174704648412 213.635561358489
0.400068322400285 212.952196415866
0.401956181437767 212.258281817048
0.403842687748439 211.557964388979
0.405729835063471 210.853360662425
0.407617419091776 210.144278259608
0.409506441820703 209.431890307138
0.41139402139344 208.713949549549
0.413280112556915 207.990730543314
0.41516593095997 207.263574773692
0.417052208447992 206.532855262893
0.418935928109867 205.796164719744
0.420815123037639 205.051746302242
0.42268680070223 204.297712943723
0.424555944091626 203.53780593907
0.426425165218161 202.774385915976
0.428296330303492 202.008858703855
0.43016756292007 201.239740527271
0.432040901011286 200.467420891832
0.433916328389589 199.693230500593
0.435791792129869 198.916069227536
0.4376685463163 198.136562116258
0.439548107454305 197.355575092574
0.441427176507215 196.571295248169
0.443304995771689 195.783538830119
0.445178564303324 194.990270747836
0.447047375516145 194.191198683144
0.448913485438837 193.387733710272
0.450778151118748 192.581135974976
0.452642374393807 191.772454861384
0.454507183158924 190.962692416407
0.45637224467011 190.151884182914
0.458239163052429 189.341396205939
0.460104420427328 188.528799746352
0.461970642989109 187.716034123897
0.463837076828476 186.902731038326
0.465704177407493 186.089235747034
0.467568218968702 185.273244194267
0.469425115230467 184.452009838541
0.471274520596406 183.625581024605
0.473116355145069 182.794089888309
0.474953088775044 181.959078338767
0.47678783323354 181.122734633246
0.478620781193348 180.285235877173
0.480450772256348 179.446566262706
0.482275933429879 178.605854014191
0.484098382552744 177.764641781753
0.485912197456917 176.919449680649
0.487717568921662 176.070559398795
0.489517364661009 175.219651249362
0.49131108721514 174.367099743329
0.493096247321939 173.511918401608
0.494871304210455 172.653609767052
0.49663172930953 171.789943806989
0.4983737024679 170.919811301934
0.500088098729451 170.039528848276
0.501780783987731 169.152845538877
0.503456242907837 168.262581515695
0.505110470385286 167.367405924032
0.506741726858325 166.46733153359
0.508344934369449 165.562014280578
0.509906037296918 164.647343356165
0.511430572428527 163.726297709389
0.512917635896154 162.799569986402
0.514350566117753 161.863061952665
0.515708792139767 160.914103766453
0.516976520952064 159.950776157764
0.518182663932597 158.97859183267
0.519354959264197 157.992453348884
0.520507986316509 156.991846915521
0.521647252492954 155.973130107473
0.522736197951987 154.898578402368
0.523760451867118 153.763154609708
0.524720371468477 152.56819121118
0.525623306628577 151.319249138048
0.526488338705669 150.036567781718
0.527301576568522 148.707190604855
0.528092653564547 147.354368339756
0.528848897377762 145.968600068711
0.5295793724725 144.55729859068
0.530295347613351 143.128702585394
0.530987273157114 141.676681101608
0.53167340095424 140.214886733979
0.532348682330718 138.73957200814
0.533013781291656 137.251815506594
0.533663142017453 135.748826126168
0.534305821878657 134.237041962232
0.534946164017522 132.719451935447
0.535582411639617 131.195264459151
0.53621587392953 129.665362181637
0.536843128096187 128.128263974704
0.537465796231352 126.585731067882
0.538085571955141 125.039125038888
0.538706292321362 123.490106447314
0.539326550797179 121.938393293979
0.539949196332907 120.385265483387
0.540570853078123 118.829999726788
0.541193041840594 117.273339245984
0.541814735002042 115.715131095508
0.542435868859255 114.156104603819
0.543058862611806 112.597156461642
0.543685977141495 111.038949077621
0.544317277197071 109.481743827569
0.544950721246599 107.925519709494
0.54558846303099 106.370930608246
0.546229826697318 104.8181554771
0.546875394746596 103.267599099074
0.547526051773575 101.719626618107
0.548181346769191 100.174512331613
0.548842777458016 98.6326988911147
0.549508401074836 97.0944493766318
0.55017970447407 95.560281419168
0.550855727077589 94.0305672730268
0.551539131967071 92.5056464649648
0.552229682916168 90.9858703125457
0.552927646425462 89.4716149850208
0.553633602553664 87.9632603216665
0.554347373797369 86.46125042932
0.555069273002526 84.9659251093638
0.555799526315583 83.4776824150467
0.556538661182612 81.9969109489452
0.557287119542517 80.524010107085
0.558044815071109 79.0594210434625
0.558811707793783 77.6036034425125
0.559587921811239 76.1570013854557
0.560374206277885 74.7200135832465
0.561170527747853 73.2931192752715
0.561976123753033 71.8768479781098
0.562791927071689 70.4716081457165
0.563618509712831 69.0778194563045
0.564455835226727 67.6959400712688
0.565304520536632 66.3263849546215
0.566164604493729 64.9696224812865
0.567035709178117 63.6261447233295
0.567918538316734 62.29634566155
0.568813047283902 60.980688386328
0.569719205250211 59.6796233915603
0.570637155844983 58.393562569124
0.571566819045763 57.122944131477
0.572508516260477 55.8681575199372
0.573461891200307 54.6296007914185
0.574426647772743 53.407679029086
0.575403079722695 52.2027059860533
0.576391094539133 51.015036031755
0.577390543515254 49.8449659944975
};
\addlegendentry{4804 elements}
\end{axis}

\end{tikzpicture}


==> figures/data/plate/pd/compare-pd120-502644.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{steelblue31119180}{RGB}{31,119,180}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{crimson2143940}{RGB}{214,39,40}

  \begin{axis}[
      legend cell align={left},
      legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.97,0.05)},
          anchor=south east,
          draw=lightgray204
        },
      tick align=outside,
      tick pos=left,
      x grid style={darkgray176},
      xlabel={\(\displaystyle u_A\) [mm]},
      xmajorgrids,
      xmin=0, xmax=0.406056786158412,
      xtick style={color=black},
      y grid style={darkgray176},
      ylabel={\(\displaystyle p / p_{max}\) [-]},
      ymajorgrids,
      ymin=0, ymax=1.06469309557446,
      ytick style={color=black},
      xticklabel style={
          /pgf/number format/fixed,
          /pgf/number format/precision=2
        },
      clip marker paths
    ]
    \addplot[forget plot, steelblue31119180, mark=*, mark size = 2]
    table{
    0.13231299579467 0.811714447251478
    };
    \node [anchor=north, align=center] (time) at (0.15,0.7) {Initialization of \\ damage};
    \draw [-stealth, line width=1pt, black] (time) -- (0.13231299579467, 0.811714447251478);
    \addplot [very thick, steelblue31119180, opacity=.8]
    table {%
        0 0
        0.00296974457222592 0.10863446331188
        0.00594015891379931 0.217421215630152
        0.00887140312797338 0.317669079219992
        0.0117060887528301 0.394660985444091
        0.0144794201610833 0.452864214486946
        0.0172289135789939 0.497873503254181
        0.0199766794542635 0.532845052661814
        0.0227342783606581 0.560188315737629
        0.0254980303100168 0.58191290345741
        0.0282633683979191 0.599659038729809
        0.0310308236873777 0.614505228954586
        0.0337982227026553 0.627256398466511
        0.0365655802505599 0.63838583379175
        0.0393299111003526 0.648153456546362
        0.0421463076404467 0.656752518818824
        0.044977416918231 0.664425391617572
        0.047810773884653 0.671459475439547
        0.0506445368319264 0.678021398954358
        0.0534820265534485 0.684202180968649
        0.0563184595351336 0.690096563322515
        0.0591536601733727 0.695768514380763
        0.0619874286954481 0.701244066872171
        0.0648192881218535 0.706550798513165
        0.0676492352400789 0.711721151270233
        0.0704773602236291 0.716769259128797
        0.0733036414942914 0.72171385149661
        0.0761278958677978 0.726566816429069
        0.0789501137458884 0.731328999726641
        0.0817704502016239 0.736002434244216
        0.0845889194610232 0.74059922624281
        0.087405837997732 0.745132356990111
        0.0902213023117649 0.749608930086031
        0.0930353729895169 0.754031592169314
        0.095848050902829 0.758405314783214
        0.0986594589425483 0.762732436285104
        0.101469462909822 0.767013839314836
        0.104278380020612 0.771250904627003
        0.107086288234403 0.775447019192481
        0.109892983654927 0.779605927918199
        0.112698493040966 0.783730032231839
        0.115503650109872 0.787820123464687
        0.118307808467702 0.791878935183731
        0.121110823789906 0.795906934868314
        0.123912819739751 0.79990335697772
        0.126713743694147 0.803870007660284
        0.129513819343409 0.807806772923068
        0.13231299579467 0.811714447251478
        0.135111267386539 0.81559685282928
        0.137908526765461 0.819455485603725
        0.140704901649954 0.823292293844072
        0.143500365837826 0.827107955298968
        0.146295022228519 0.830902039318562
        0.149088666568425 0.834675585733098
        0.151881567459288 0.838430120145755
        0.154673781890168 0.842166093160055
        0.157465413821935 0.845883733595599
        0.160256284287702 0.849583443809929
        0.163046608468284 0.853265885394383
        0.165836504308062 0.856931562324708
        0.168625913144424 0.86058027657455
        0.171414713045574 0.864212477901706
        0.174202912311738 0.86782806292573
        0.176990542113495 0.871427609815839
        0.179777473694832 0.875011542891216
        0.182563923630545 0.878580192442738
        0.185349794850379 0.882133646653682
        0.188134994812073 0.885671286629332
        0.190919451253687 0.889192551007848
        0.19370337224931 0.892696917583036
        0.196486556335733 0.89618292534485
        0.199269039185473 0.899651362164025
        0.202050805488011 0.903101794961075
        0.204831716835928 0.906531480408677
        0.207611677632486 0.909938723776397
        0.210390598565692 0.91331877819388
        0.213168262425734 0.916669838119561
        0.215944443321588 0.91999160325098
        0.218719468016718 0.923290907772488
        0.221493381384308 0.926566213190795
        0.224265437582809 0.929805321287522
        0.22703437649671 0.93299449179741
        0.229800072435022 0.936139130531536
        0.232564006714509 0.939258012259352
        0.235325939981498 0.942347197466486
        0.238085213886623 0.945399313166596
        0.240839270041045 0.948388421349698
        0.243586146139492 0.951303879451175
        0.246328879206692 0.954176488313702
        0.249068426402597 0.957012851468593
        0.251804206728237 0.95980830388071
        0.25453391740219 0.962544563391047
        0.257252951373117 0.965189522835385
        0.259959829364691 0.967741269801006
        0.262660434637633 0.970242671577049
        0.265354709171094 0.972690473167353
        0.268042212072258 0.97508508390139
        0.270718110603393 0.977397556627009
        0.273373808786528 0.979579738792991
        0.276010091895764 0.981646037911346
        0.278636259115731 0.983648625075404
        0.281251081782794 0.985580532929323
        0.283854117435206 0.987441733565187
        0.286436803820497 0.98919037085017
        0.288983079823392 0.990752886362654
        0.29150270740846 0.992185951571638
        0.294005220112148 0.993528034243692
        0.296491167473276 0.994783564918006
        0.298959421975824 0.995948159938406
        0.301395161184332 0.99695830281402
        0.30378458949608 0.997748984594179
        0.30615128133119 0.9984160954663
        0.308498498260476 0.998966690832136
        0.310833845548464 0.999437102492885
        0.313152171535914 0.999793447931692
        0.315443850673605 0.999997873045777
        0.31769679758493 1
        0.319927295852932 0.999870687526226
        0.322142672596121 0.999641239370036
        0.32434453439062 0.999316677284937
        0.326537733955585 0.998919654773036
        0.328708670184785 0.998385466454391
        0.33085212061122 0.997690923716487
        0.332971559398301 0.996851571831505
        0.335080094052494 0.995921319488593
        0.337179504008341 0.994909735612677
        0.339269975973703 0.9938170211996
        0.341355684127217 0.992664283576079
        0.34342490083289 0.991395014293319
        0.345474319661204 0.989998042636044
        0.347503372722638 0.988471454940873
        0.349526138738673 0.986879407699804
        0.351542269871355 0.985221799518838
        0.3535524956831 0.983502938116136
        0.355556573051945 0.981721298995278
        0.357558007975002 0.979893676369566
        0.35954794038672 0.977978192503869
        0.361523918579926 0.975966615909569
        0.363484300086505 0.973849525821189
        0.365440029670926 0.97167526508646
        0.3673938664356 0.969456971178573
        0.369345354908733 0.967194484775558
        0.37129436528681 0.96488566388863
        0.373243098801684 0.962532734620528
        0.375190727275944 0.960145390851758
        0.377130099178154 0.95769304373566
        0.379061989075935 0.955179527486618
        0.38098019949866 0.952579540521922
        0.38289501124567 0.949936440409287
        0.384808012419442 0.94725824958303
        0.386720748722297 0.944551540839309
      };
    \addlegendentry{precomputation}
    \addplot [very thick, darkorange25512714, opacity=.8, dashed]
    table {%
        0 0
        0.00296866208585993 0.108535393988184
        0.00593721569330531 0.217025661679318
        0.00886628789567187 0.317156170090673
        0.0117015066078049 0.394901748447756
        0.0144710456780876 0.452308874035829
        0.0172217316787325 0.498375515932932
        0.0199673266525808 0.532741981361072
        0.0227249609273589 0.55986905184268
        0.0254757824065554 0.581237957362991
        0.0282492473518567 0.600169283639513
        0.0310152408548681 0.613936577765088
        0.033778075347764 0.625835130051443
        0.0365486598231323 0.637427624120417
        0.0393153304105153 0.648079478869308
        0.0421315694216001 0.656930424802482
        0.0449591491941595 0.663915827210765
        0.0477910005700102 0.670690000982207
        0.0506245674274514 0.677589616816026
        0.0534591421291889 0.684072783327794
        0.056294892497019 0.690095876497538
        0.0591292866191941 0.695744534711281
        0.0619614553428854 0.70100029202037
        0.0647922747818313 0.706226369216123
        0.0676215432121217 0.711471433007957
        0.0704485237819244 0.716593776324972
        0.0732722075966033 0.721350085086807
        0.0760944867167711 0.726201526691735
        0.0789164992876945 0.73132896406299
        0.0817361655740995 0.73609737517419
        0.0845533871528755 0.740538012193326
        0.087369830340946 0.745056087043511
        0.0901840245790034 0.749439090942982
        0.0929960855206829 0.753731907001676
        0.0958068815218874 0.758089029250669
        0.0986166798805925 0.762491826545009
        0.101425540915126 0.7668654471639
        0.104233443815302 0.771177692606795
        0.107039838664393 0.775450747938683
        0.109845430902841 0.779680184315913
        0.112650125018584 0.783677813152407
        0.115453695244663 0.787628280614011
        0.118256533588932 0.791702242100581
        0.121059045803772 0.795758226205273
        0.123859987834346 0.79971628506008
        0.126659226440857 0.803611931927424
        0.129457964455087 0.807631626015718
        0.132255670357566 0.811578492945748
        0.135051842989531 0.81545195615003
        0.137847605576127 0.819309704604503
        0.140641867199463 0.823097757378702
        0.143435496351329 0.826891730337542
        0.146229402293377 0.830717486901876
        0.149022937294262 0.8345340564303
        0.151815051942189 0.838304023288906
        0.154606069169753 0.842037834297134
        0.157396837140892 0.845762017317875
        0.160186758098509 0.849449313062613
        0.162975753530536 0.853114026188253
        0.16576411321169 0.856760762637316
        0.168551515330875 0.860384762386962
        0.171338704778342 0.864012827540952
        0.1741254936758 0.86763356155329
        0.176911252066047 0.871216231299214
        0.179695968874592 0.874761534455456
        0.182480778880902 0.878327048103118
        0.185266360145959 0.881941199948256
        0.188051526869515 0.885531583876422
        0.190835812835674 0.889086784959482
        0.193618948830582 0.892587961836593
        0.196400843400493 0.896049429310305
        0.199181361534429 0.899487665480039
        0.201960612208188 0.902895223564374
        0.204739535930992 0.906321309293374
        0.207518569898355 0.909784349806786
        0.210296695883061 0.913224846140184
        0.213073563197245 0.916619964396222
        0.215849080437318 0.919944550247543
        0.218623272324116 0.923196023240942
        0.221396020768588 0.926378532042634
        0.224167458701702 0.929504104366029
        0.226937463805568 0.932576750797623
        0.229703115570571 0.935599630543742
        0.232467134216055 0.938777739843473
        0.235236160750887 0.940997893273415
        0.23801085532444 0.944331821940631
        0.240769991964944 0.947205310576884
        0.243544044526125 0.948292027415065
        0.246249686309309 0.948864356668481
        0.248468934880368 0.95142574793191
        0.250656630002959 0.953070104209655
        0.246562801600594 0.801445640324129
        0.249440123611505 0.908404822514385
      };
    \addlegendentry{DEIM ($k=26$)}
    \addplot [very thick, forestgreen4416044, opacity=1, dashed]
    table {%
        0 0
        0.00296867456616698 0.10853618034277
        0.0059372657029386 0.217028809144658
        0.00886631040732749 0.317160193921682
        0.011701489728046 0.394899074915752
        0.0144709879451692 0.452300613803616
        0.0172225782041726 0.498502043992307
        0.0199669336701152 0.532743059336064
        0.0227230718697323 0.559792739194226
        0.0254859087379882 0.582003992499421
        0.0282507767425815 0.600056801975885
        0.0310153292385275 0.61433579769786
        0.0337824674338608 0.62674840686408
        0.0365478923022762 0.638205977310009
        0.0393121738394772 0.648389438801122
        0.0421261185420898 0.657109492390035
        0.0449551938591371 0.664109156458553
        0.0477873377793002 0.670981985501827
        0.0506212021749931 0.677989826109928
        0.0534568145117321 0.684295474842383
        0.0562911126796005 0.690200760079538
        0.0591245940665948 0.695815900647869
        0.0619568142343874 0.701065543691634
        0.0647881814020692 0.706421009714134
        0.0676182562152909 0.711727784315828
        0.0704455763947176 0.716785997205969
        0.0732683021958204 0.721399473733972
        0.0760900596564178 0.726239090001908
        0.0789111957658423 0.73123253481973
        0.0817312758068474 0.736165095061905
        0.0845499725893689 0.74093121890026
        0.0873665458138139 0.745496535058013
        0.0901799926126649 0.7496939910103
        0.0929909401108017 0.753631989923082
        0.0958021754175405 0.757993419158998
        0.0986128457021412 0.762457461287507
        0.10142254345263 0.766948356481952
        0.104231029036051 0.771356867712694
        0.107036162814531 0.775478655511906
        0.109840508524471 0.779728904739601
        0.112642941561435 0.783563325740161
        0.115445688643996 0.787423341944363
        0.118249456225075 0.791522653523013
        0.121053569591679 0.795715534319627
        0.12385662900969 0.799957588947256
        0.126657541052915 0.804065077206414
        0.129455487541105 0.807930503609632
        0.132251910975237 0.811676960112962
        0.13504719792369 0.815408977850084
        0.137842525183254 0.819232837655667
        0.140636923516895 0.823039457727505
        0.143431180954056 0.826906799060182
        0.146225337356313 0.830822418174258
        0.149018592941515 0.834693401487439
        0.151810878498798 0.838469147661486
        0.15460252683803 0.842212254104115
        0.157392719919806 0.845888560594341
        0.160181808020154 0.849503763350313
        0.16297045226468 0.853124479195125
        0.165758724119102 0.856752016398587
        0.168546708586021 0.860396760108177
        0.171334260270322 0.864044808804134
        0.174121234531344 0.867681234784042
        0.176907672710808 0.871299255062764
        0.17969367296384 0.874903740670684
        0.182479008957084 0.87849792758441
        0.185263366925954 0.882072067242607
        0.18804660137263 0.885611425957582
        0.190829284785833 0.889122076539759
        0.193611793097305 0.892605017796684
        0.196393975297658 0.89606312380703
        0.199175662971037 0.899513917263084
        0.201956770487144 0.902940001852013
        0.204736703626356 0.906363839686872
        0.207514671658796 0.909801906771523
        0.210291266847458 0.913206970131086
        0.213066981038016 0.916565333726531
        0.215842030504045 0.919881790248113
        0.218616597763359 0.92316160347987
        0.221390728459643 0.926407526298427
        0.224164235114463 0.929627084706711
        0.226937165542844 0.932822577738136
        0.229708303330854 0.936002422339476
        0.232468478873073 0.939179698441926
        0.235213923390424 0.942298413469183
        0.237958160857734 0.945335620947717
        0.240703463406608 0.94829596388115
        0.243449046299035 0.951163176808889
        0.246193672709714 0.953988362929593
        0.248938136215098 0.956801898449926
        0.251681999882159 0.959603826332328
        0.254424536277454 0.962394372588275
        0.257163033504179 0.965168543775401
        0.259874269381936 0.967798884585845
        0.262545115043568 0.970223288164703
        0.265215234755165 0.972596064239571
        0.26788547965084 0.9749488962529
        0.270554795219024 0.977277970910606
        0.273212983489142 0.979475831311624
        0.275845911375802 0.981470748552008
        0.278474510672137 0.98339577434513
        0.281103777132269 0.985328840378247
        0.283728319232812 0.987248097021961
        0.286346384960356 0.989152340422028
        0.288917879952514 0.990951635730673
        0.291384807142954 0.992328576722213
        0.293838289692521 0.993544401523452
        0.29629350327815 0.994510304875918
        0.298756285043162 0.995501497795893
        0.301207996817071 0.99656104860522
        0.303643333277876 0.997647430156433
        0.30596158289767 0.998026740393744
        0.30830837583603 0.998675417831663
        0.310653357794992 0.999346492555732
        0.312981503435775 0.999883923453255
        0.315265267532647 1.00004408146445
        0.317477204097529 0.999743721811734
        0.319665525448148 0.999516941893054
        0.321877480855393 0.999193686917865
        0.324111115851487 0.998872220125627
        0.326363085007213 0.998786790202452
      };
    \addlegendentry{DEIM ($k=36$)}
    \addplot [very thick, crimson2143940, opacity=.8, dashed]
    table {%
        0 0
        0.00296867771836509 0.10853552788459
        0.00593727831005334 0.217026198455218
        0.00886626158793029 0.317105691631855
        0.0117015430557023 0.394994749490623
        0.014470935378014 0.452144816756546
        0.0172223964894237 0.498675907452278
        0.0199669327074524 0.532048769728467
        0.0227228134425446 0.56053778940789
        0.0254866665443697 0.582014491472884
        0.0282475091542852 0.600329999814665
        0.0310163630887086 0.613828370623876
        0.0337839415783247 0.626821516531742
        0.0365482964433055 0.638787818781059
        0.0393113036618776 0.648634275373043
        0.0421252974657726 0.656221666514904
        0.0449562022581409 0.663996865082418
        0.047787683098772 0.671253661364527
        0.0506201358150826 0.678078853736735
        0.0534561675253519 0.68439640401117
        0.0562913208893666 0.690159080313569
        0.0591249679921167 0.695713474749242
        0.0619565631145434 0.701056475518709
        0.064787715049462 0.706399790427812
        0.0676176368518607 0.711686584736697
        0.0704449395170918 0.716766067503365
        0.0732685000315318 0.721566183294201
        0.0760903787944283 0.726359527523144
        0.0789113681891163 0.731209924643819
        0.0817309746020608 0.735999477240041
        0.0845490628380479 0.740691468277626
        0.0873660110790229 0.745349857800565
        0.0901800835395943 0.749751965197302
        0.09299133812287 0.753911782495409
        0.09580202100272 0.758179687112124
        0.0986119247741682 0.762476949857457
        0.101420932458418 0.76678975884004
        0.104229192099845 0.771114069771359
        0.107035642594847 0.775382871595177
        0.109840610515911 0.779621186826
        0.112644198116494 0.783692242750168
        0.115447418358938 0.787698616989096
        0.118250398301644 0.791722318425718
        0.12105346255836 0.795797591332026
        0.123855117428629 0.799830785878283
        0.126655082507643 0.803792613025445
        0.129453418728004 0.807697860174635
        0.132251115682547 0.811613787880197
        0.135047738710981 0.815499693084771
        0.137843679479909 0.819377102394393
        0.140638554295813 0.823221945989973
        0.14343259424915 0.82704357520975
        0.146225828104412 0.830840072505885
        0.149017920275117 0.834584648766979
        0.151809839299875 0.838346834574577
        0.154601500861202 0.84211643265992
        0.157391638419494 0.845804088662227
        0.160180560194091 0.849429249922927
        0.162969192736689 0.853074196345366
        0.165757565184528 0.856727846818013
        0.168545822603918 0.860407386913123
        0.171333493632461 0.864064189934225
        0.174120622834018 0.867706320217557
        0.176907326847564 0.871342147219424
        0.179693672642977 0.874967711939661
        0.182479203722712 0.878556794389938
        0.185263704186975 0.882101812330359
        0.188046593248219 0.885571627771699
        0.190828424184703 0.88904193659072
        0.193610350022384 0.892516298114806
        0.196392163734226 0.895990445377883
        0.199173531797061 0.899450894067962
        0.201954462578166 0.90289403909709
        0.204734642202625 0.906335304158792
        0.207513633200742 0.909758872111466
        0.210289707799954 0.913161054633703
        0.21306468373548 0.916506901401473
        0.21583899006678 0.919815886439367
        0.21861175951565 0.923086459076494
        0.221383430516909 0.92632240910694
        0.224154649592791 0.92953638532461
        0.226925412368363 0.932733142142955
        0.229695589182518 0.935914269951374
        0.232465201001618 0.939080626945519
        0.235233436309547 0.942230919953978
        0.237978731186989 0.945248365252351
        0.240717133853782 0.948149297301042
        0.243455106211675 0.951008969683353
        0.246192695545775 0.953842047319609
        0.248927717271922 0.95663393215006
        0.251658965689275 0.95937521155237
        0.254389929896931 0.962113786835265
        0.257119881654556 0.964856424750184
        0.259849485140207 0.967602140913436
        0.262574839255483 0.970338265178295
        0.265255443048368 0.97263441682521
        0.267915489642372 0.9748511591666
        0.270568267369519 0.977009969772434
        0.27322002479755 0.979169274546415
        0.27586983069505 0.98132253984428
        0.278514519464727 0.983441026557211
        0.281159385191049 0.985583090515043
        0.283797294451055 0.987678400641436
        0.286432978513568 0.98977761498641
        0.289041940579256 0.991720440848515
        0.291612306100375 0.993470523401495
        0.294049243717658 0.994138916176777
        0.296408608950051 0.994263649682163
        0.293104693519059 0.871927856654381
        0.290229158879977 0.765152746380856
        0.287356263042446 0.65833475938599
        0.28448334497176 0.551474088763409
        0.281610404326754 0.444571147822001
        0.278737440925222 0.337627023824506
        0.275864623902244 0.230712850682031
        0.272994598292006 0.12475016746365
        0.270153831288262 0.0278216681466807
        0.267340608770514 -0.0608381158992582
        0.264515806830711 -0.146755931096499
        0.261719517510264 -0.226220557150777
        0.25894606634728 -0.293861911489291
      };
    \addlegendentry{DEIM ($k=44$)}
  \end{axis}

\end{tikzpicture}


==> figures/data/plate/pd/plate-pd120-relerrdisp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}

    \begin{axis}[
            legend cell align={left},
            legend style={
                    fill opacity=0.8,
                    draw opacity=1,
                    text opacity=1,
                    at={(1.03,1)},
                    anchor=north west,
                    draw=lightgray204
                },
            log basis y={10},
            tick align=outside,
            tick pos=left,
            x grid style={darkgray176},
            xlabel={\(\displaystyle k\)},
            xmajorgrids,
            xmin=1, xmax=50,
            xtick style={color=black},
            y grid style={darkgray176},
            ylabel={\(\displaystyle \varepsilon_{u_{A}}\)},
            ymajorgrids,
            ymin=1e-05, ymax=10,
            ymode=log,
            ytick style={color=black},
            ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
            yticklabels={
                    \(\displaystyle {10^{-6}}\),
                    \(\displaystyle {10^{-5}}\),
                    \(\displaystyle {10^{-4}}\),
                    \(\displaystyle {10^{-3}}\),
                    \(\displaystyle {10^{-2}}\),
                    \(\displaystyle {10^{-1}}\),
                    \(\displaystyle {10^{0}}\),
                    \(\displaystyle {10^{1}}\),
                    \(\displaystyle {10^{2}}\)
                }
        ]
        \addlegendimage{empty legend}
        \addlegendentry{\hspace{-.3cm}$m$}
        \addplot [thick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 0.00155336481678711
                4 0.00964493004075724
                6 0.131650445499123
                8 0.000479844049417917
                10 0.0251426241581524
                12 0.102643295870976
                14 0.0248534667030697
                16 0.693188348321637
                18 0.283146011986559
                20 0.000261491976019537
                22 0.306023676969002
                24 0.00594977486638429
                26 0.0596122964261695
                28 4.5862602981909e-05
                30 0.169630417010838
                32 0.228841352601069
                34 0.194708764702557
                36 0.0443563145384848
                38 0.0319331402353558
                40 0.262747013508319
                42 0.738297283613156
                44 0.784395837781388
                46 0.122387997496353
                48 0.782167735656077
                50 0.00202587392168881
            };
        \addlegendentry{20}
        \addplot [thick, darkorange25512714, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 0.0149033536826648
                4 0.0102473104707314
                6 0.00290776548535477
                8 0.00214502000841119
                10 0.0132186669545736
                12 0.00195781038734397
                14 0.357074488525539
                16 0.888070421918862
                18 0.000374917791631649
                20 0.0427281848859916
                22 9.91894956906035e-05
                24 0.000333985336958983
                26 0.000769768600875378
                28 0.0219483269191083
                30 0.000304139024678476
                32 0.0345113594569251
                34 0.100831305612874
                36 0.0103155943913121
                38 0.10814462982877
                40 0.114844403712157
                42 0.229679771322353
                44 0.728397004525471
                46 0.527277942263641
                48 0.0177370848316226
                50 0.0624190150007514
            };
        \addlegendentry{40}
        \addplot [thick, forestgreen4416044, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 0.0150476134852989
                4 0.0101702429939864
                6 0.131578912910531
                8 0.00204982910285346
                10 0.0136702702339943
                12 0.00210416910307965
                14 0.357015753969469
                16 0.10251384741738
                18 0.000225930808226413
                20 0.0423464677032971
                22 0.000247228177325976
                24 0.000739623794485693
                26 0.0922684329328754
                28 0.00678922381250603
                30 0.000509892105763906
                32 0.000467156441315764
                34 0.000310922887092085
                36 0.000534850739166785
                38 0.100648510759796
                40 0.00107016428793654
                42 0.207122222171715
                44 0.232380812573861
                46 0.0959742125986049
                48 0.0207961161604425
                50 0.0181209739830768
            };
        \addlegendentry{50}
        \addplot [thick, crimson2143940, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 0.0151563914548546
                4 0.0102088353785796
                6 0.131534231511474
                8 0.00209759890909932
                10 0.0809113554729257
                12 0.00210354272755335
                14 1.40281752513989
                16 0.114164469862046
                18 0.570810523830016
                20 0.0284200282629581
                22 0.092902888094349
                24 7.32109460135546e-05
                26 0.0926727998830147
                28 0.000267368001316175
                30 0.000423122726397663
                32 0.101571979785951
                34 0.000379414452976637
                36 0.000509388430715392
                38 0.132107352235385
                40 0.0406553029701697
                42 0.0218322043471633
                44 0.020847280870308
                46 0.0179902737784082
                48 0.0206025934403314
                50 0.0216891869510534
            };
        \addlegendentry{70}
    \end{axis}

\end{tikzpicture}


==> figures/data/plate/pd/plate-pd120-relerrdmg.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}

    \begin{axis}[
            legend cell align={left},
            legend style={
                    fill opacity=0.8,
                    draw opacity=1,
                    text opacity=1,
                    at={(1.03,1)},
                    anchor=north west,
                    draw=lightgray204
                },
            log basis y={10},
            tick align=outside,
            tick pos=left,
            x grid style={darkgray176},
            xlabel={\(\displaystyle k\)},
            xmajorgrids,
            xmin=1, xmax=50,
            xtick style={color=black},
            y grid style={darkgray176},
            ylabel={\(\displaystyle \varepsilon_{D_{B}}\)},
            ymajorgrids,
            ymin=0.0001, ymax=5,
            ymode=log,
            ytick style={color=black},
            ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100},
            yticklabels={
                    \(\displaystyle {10^{-5}}\),
                    \(\displaystyle {10^{-4}}\),
                    \(\displaystyle {10^{-3}}\),
                    \(\displaystyle {10^{-2}}\),
                    \(\displaystyle {10^{-1}}\),
                    \(\displaystyle {10^{0}}\),
                    \(\displaystyle {10^{1}}\),
                    \(\displaystyle {10^{2}}\)
                }
        ]
        \addlegendimage{empty legend}
        \addlegendentry{\hspace{-.3cm}$m$}
        \addplot [thick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 0.225720581782189
                4 0.144071338334573
                6 0.465612786603169
                8 0.068871939189554
                10 0.879203318000212
                12 0.631735553881978
                14 0.840899768030775
                16 0.343663833163858
                18 0.60813745742425
                20 0.00971486905541022
                22 1.26559615521072
                24 0.0324242871484772
                26 0.134910946625615
                28 0.014918623086754
                30 0.271056930651811
                32 0.914591286703056
                34 0.822860417926375
                36 0.761457011650608
                38 0.758002516606443
                40 0.936312812201862
                42 0.436971428549679
                44 0.991442496330005
                46 0.242469540381095
                48 1.22344101823399
                50 0.479255962208724
            };
        \addlegendentry{20}
        \addplot [thick, darkorange25512714, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 0.174004065490282
                4 0.123027036384245
                6 0.0309333644551828
                8 0.0404824736183414
                10 0.0973360804800033
                12 0.0166836730833978
                14 0.805664310910161
                16 0.998980897803223
                18 0.00779467102550448
                20 0.227459089321114
                22 0.00563758905142893
                24 0.0037754153080722
                26 0.00316123171869137
                28 0.110721644664941
                30 0.00387992295047763
                32 0.197278524477654
                34 0.460780948236185
                36 0.0663424227947502
                38 0.529718601817379
                40 0.571013874503283
                42 0.300262254659881
                44 0.701835815790635
                46 0.287197197066796
                48 0.302876883651492
                50 0.340394948473919
            };
        \addlegendentry{40}
        \addplot [thick, forestgreen4416044, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 0.177288639432334
                4 0.126897461868312
                6 0.606600775841213
                8 0.0409711164564071
                10 0.0937483743195694
                12 0.0194986459219369
                14 0.804736933089652
                16 0.752763140424293
                18 0.00711711441142009
                20 0.229694590600618
                22 0.00857235547160395
                24 0.00345727234009514
                26 0.468705424258276
                28 0.0456867208286353
                30 0.00153331918400127
                32 0.00650625988072023
                34 0.00297822681068688
                36 0.00110611790516718
                38 0.482586184399449
                40 0.000738437368985921
                42 0.585737222623506
                44 0.801736774617655
                46 1.58030287077742
                48 0.589849256970381
                50 0.372409274141872
            };
        \addlegendentry{50}
        \addplot [thick, crimson2143940, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 0.178447608296542
                4 0.127577635780366
                6 0.60651576682186
                8 0.040760794517812
                10 0.374235261282777
                12 0.0188992673012023
                14 0.305194658077146
                16 0.606350014363641
                18 0.737901548583373
                20 0.155503099953597
                22 0.457842204968725
                24 0.0045571898219488
                26 0.460995395364132
                28 0.00343947147162429
                30 0.00278761294444161
                32 0.478629757407317
                34 0.0038844032581011
                36 0.00162065516744296
                38 0.427973960410829
                40 0.0346628759319319
                42 0.390212237148087
                44 0.596592087847198
                46 0.371677241308817
                48 0.572078313510583
                50 0.637702935369085
            };
        \addlegendentry{70}
    \end{axis}

\end{tikzpicture}


==> figures/data/plate/pd/plate-pd120-relerrpmax.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}

    \begin{axis}[
            legend cell align={left},
            legend style={
                    fill opacity=0.8,
                    draw opacity=1,
                    text opacity=1,
                    at={(1.03,1)},
                    anchor=north west,
                    draw=lightgray204
                },
            log basis y={10},
            tick align=outside,
            tick pos=left,
            x grid style={darkgray176},
            xlabel={\(\displaystyle k\)},
            xmajorgrids,
            xmin=1, xmax=50,
            xtick style={color=black},
            y grid style={darkgray176},
            ylabel={\(\displaystyle \varepsilon_{p_{max}}\)},
            ymajorgrids,
            ymin=1e-05, ymax=10,
            ymode=log,
            ytick style={color=black},
            ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
            yticklabels={
                    \(\displaystyle {10^{-6}}\),
                    \(\displaystyle {10^{-5}}\),
                    \(\displaystyle {10^{-4}}\),
                    \(\displaystyle {10^{-3}}\),
                    \(\displaystyle {10^{-2}}\),
                    \(\displaystyle {10^{-1}}\),
                    \(\displaystyle {10^{0}}\),
                    \(\displaystyle {10^{1}}\),
                    \(\displaystyle {10^{2}}\)
                }
        ]
        \addlegendimage{empty legend}
        \addlegendentry{\hspace{-.3cm}$m$}
        \addplot [thick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 0.0682299844868119
                4 0.0227358064054878
                6 0.0125809448420111
                8 0.00793879725608674
                10 0.0688405484420737
                12 0.00277251144097103
                14 0.0322101776637043
                16 2.15215535232163
                18 0.054691544112248
                20 0.00187005212199052
                22 0.0668515743740051
                24 0.00499039845516552
                26 0.00356249079072743
                28 0.000857252860034189
                30 0.0558258037369838
                32 0.0385224995698235
                34 0.0234095752529874
                36 0.0544453243711679
                38 0.0511579367332605
                40 0.0518775650185782
                42 0.296842762385783
                44 0.287631455443242
                46 0.12093273500741
                48 0.201262734081016
                50 0.0606910566590514
            };
        \addlegendentry{20}
        \addplot [thick, darkorange25512714, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 0.0754640490016576
                4 0.0220004900601723
                6 0.00808414911309063
                8 0.00670660417798433
                10 0.00344367294911366
                12 0.00175942303358875
                14 0.0673150910846558
                16 0.353741420092755
                18 0.000913035182365048
                20 0.00191035580465823
                22 0.000801041555373898
                24 0.000643095037991946
                26 0.000246876363904948
                28 0.00138090188920953
                30 0.000606171616133312
                32 0.00218731547230473
                34 0.00787056110713832
                36 0.000507760545033857
                38 0.00732712450221966
                40 0.00829601235378927
                42 0.079058480036668
                44 0.323254828709181
                46 0.271503285889067
                48 0.00647889805090745
                50 0.000889452845388535
            };
        \addlegendentry{40}
        \addplot [thick, forestgreen4416044, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 0.0741329528065932
                4 0.0223416816546378
                6 0.0129279219683065
                8 0.00675171514121806
                10 0.00293517103245916
                12 0.0019600939832993
                14 0.0747480633997276
                16 0.00110534647604369
                18 0.000741737188662474
                20 0.00142331015103291
                22 0.000303480216040233
                24 0.000448618009460996
                26 0.00573635031783741
                28 0.000816448144465594
                30 0.000407089789834156
                32 0.00225396270000448
                34 0.000238213999707178
                36 4.40814644543473e-05
                38 0.00880092886922592
                40 0.000382310764887949
                42 0.0470139603599503
                44 0.0469298957903447
                46 0.00271600540119932
                48 0.0288323511129501
                50 0.0130222847622232
            };
        \addlegendentry{50}
        \addplot [thick, crimson2143940, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 0.0740907484565517
                4 0.0224293668332438
                6 0.0129277854089393
                8 0.00676073657515588
                10 0.00816162162470156
                12 0.00191757332599481
                14 0.745200607027763
                16 0.00543071604825801
                18 0.322559983667542
                20 0.00144670155555923
                22 0.00682587879723153
                24 0.000146295585239023
                26 0.00674443586670469
                28 0.000674660413623722
                30 0.000566150649524498
                32 0.00666999100912622
                34 0.000316083571647328
                36 0.000142613643169066
                38 0.00774309423502432
                40 0.00381107291259377
                42 0.0258930097369749
                44 0.0308159624111518
                46 0.0246118195089566
                48 0.0285704222101934
                50 0.0330160340088024
            };
        \addlegendentry{70}
    \end{axis}

\end{tikzpicture}


==> figures/data/plate/pd/plate-pd120-speedup.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}

    \begin{axis}[
            legend cell align={left},
            legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
            tick align=outside,
            tick pos=left,
            x grid style={darkgray176},
            xlabel={\(\displaystyle k\)},
            xmajorgrids,
            xmin=1, xmax=50,
            xtick style={color=black},
            y grid style={darkgray176},
            ylabel={speedup},
            ymajorgrids,
            ymin=5, ymax=150,
            ytick style={color=black}
        ]
        \addlegendimage{empty legend}
        \addlegendentry{\hspace{-.3cm}$m$}
        \addplot [thick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 148.100119332211
                4 111.870200584764
                6 95.4766848535707
                8 72.6614670925455
                10 59.0144849615968
                12 54.1957962128735
                14 49.1839995437298
                16 50.1130842100328
                18 43.462137263073
                20 35.1314930781886
                22 37.3370320286627
                24 33.1922863022317
                26 32.2311813862518
                28 27.7669999137576
                30 25.9544706849964
                32 25.5436035189774
                34 23.4694175548215
                36 22.8646073530229
                38 23.4821143923371
                40 21.513577825857
                42 28.2268331865462
                44 25.4525075902526
                46 20.3634815280199
                48 23.5386546885987
                50 17.5386529270572
            };
        \addlegendentry{20}
        \addplot [thick, darkorange25512714, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 124.23362623721
                4 99.0427928119048
                6 79.347295703046
                8 66.0392317732579
                10 55.2224932339301
                12 47.769325302968
                14 48.6416168911857
                16 56.3810631028615
                18 36.159296442221
                20 34.2909899938016
                22 32.1176679299093
                24 31.4209606854948
                26 27.5336491812248
                28 26.350085320006
                30 26.7141751990073
                32 25.7364218143936
                34 26.0661413511367
                36 23.1845176483319
                38 22.685061068372
                40 21.2843384571018
                42 21.1247544314384
                44 24.5498492733274
                46 21.7907509173792
                48 18.505418727882
                50 16.0806399183944
            };
        \addlegendentry{40}
        \addplot [thick, forestgreen4416044, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 116.847829438542
                4 93.8777127912806
                6 79.4077725654668
                8 62.8454508457887
                10 52.9419006743298
                12 46.5404688442308
                14 49.9197970615481
                16 38.6328879708949
                18 35.0031058222173
                20 32.8598123097778
                22 31.5277355112977
                24 29.896433822997
                26 28.5011995413634
                28 24.6577345923005
                30 25.7934260690529
                32 25.1561620001999
                34 22.6472632843039
                36 23.3175360673071
                38 23.7236922310419
                40 20.8313798825179
                42 19.7303109238605
                44 18.8762515236532
                46 17.5651733391203
                48 17.1224057450036
                50 16.2903056828741
            };
        \addlegendentry{50}
        \addplot [thick, crimson2143940, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 101.693207580934
                4 81.2142075261194
                6 74.882652233972
                8 58.6694193427414
                10 49.5963178323621
                12 43.5122050212088
                14 41.6504294719172
                16 38.0449460049248
                18 40.1382200673671
                20 30.3435787988648
                22 31.0328305768756
                24 28.2441073668742
                26 26.777540540032
                28 23.7777096222742
                30 23.8287310071633
                32 24.7211120628274
                34 21.2705964264877
                36 21.746042435395
                38 20.9830742378903
                40 20.0632173598388
                42 18.7536146731173
                44 16.2492909797552
                46 17.1266517065492
                48 16.4915402921554
                50 15.5189086711494
            };
        \addlegendentry{70}
    \end{axis}

\end{tikzpicture}


==> figures/data/plate/pd/speedup_PD.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
        legend cell align={left},
        legend style={
                fill opacity=0.8,
                draw opacity=1,
                text opacity=1,
                at={(1.03,1)},
                anchor=north west,
                draw=lightgray204
            },,
        tick align=outside,
        tick pos=left,
        x grid style={darkgray176},
        xlabel={\(\displaystyle k\)},
        xmajorgrids,
        xmin=0, xmax=50,
        xtick style={color=black},
        y grid style={darkgray176},
        ylabel={speedup $s_p$},
        ymajorgrids,
        ymin=0, ymax=150,
        ytick style={color=black}
    ]
\addlegendimage{empty legend}
\addlegendentry{\hspace{-.3cm}$m$}
\addplot [very thick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}]
table {%
2 148.100119332211
4 111.870200584764
6 95.4766848535707
8 72.6614670925455
10 59.0144849615968
12 54.1957962128735
14 49.1839995437298
16 50.1130842100328
18 43.462137263073
20 35.1314930781886
22 37.3370320286627
24 33.1922863022317
26 32.2311813862518
28 27.7669999137576
30 25.9544706849964
32 25.5436035189774
34 23.4694175548215
36 22.8646073530229
38 23.4821143923371
40 21.513577825857
42 28.2268331865462
44 25.4525075902526
46 20.3634815280199
48 23.5386546885987
50 17.5386529270572
};
\addlegendentry{20}
\addplot [very thick, darkorange25512714, mark=*, mark size=1.5, mark options={solid}]
table {%
2 124.23362623721
4 99.0427928119048
6 79.347295703046
8 66.0392317732579
10 55.2224932339301
12 47.769325302968
14 48.6416168911857
16 56.3810631028615
18 36.159296442221
20 34.2909899938016
22 32.1176679299093
24 31.4209606854948
26 27.5336491812248
28 26.350085320006
30 26.7141751990073
32 25.7364218143936
34 26.0661413511367
36 23.1845176483319
38 22.685061068372
40 21.2843384571018
42 21.1247544314384
44 24.5498492733274
46 21.7907509173792
48 18.505418727882
50 16.0806399183944
};
\addlegendentry{40}
\addplot [very thick, forestgreen4416044, mark=*, mark size=1.5, mark options={solid}]
table {%
2 116.847829438542
4 93.8777127912806
6 79.4077725654668
8 62.8454508457887
10 52.9419006743298
12 46.5404688442308
14 49.9197970615481
16 38.6328879708949
18 35.0031058222173
20 32.8598123097778
22 31.5277355112977
24 29.896433822997
26 28.5011995413634
28 24.6577345923005
30 25.7934260690529
32 25.1561620001999
34 22.6472632843039
36 23.3175360673071
38 23.7236922310419
40 20.8313798825179
42 19.7303109238605
44 18.8762515236532
46 17.5651733391203
48 17.1224057450036
50 16.2903056828741
};
\addlegendentry{50}
\addplot [very thick, crimson2143940, mark=*, mark size=1.5, mark options={solid}]
table {%
2 101.693207580934
4 81.2142075261194
6 74.882652233972
8 58.6694193427414
10 49.5963178323621
12 43.5122050212088
14 41.6504294719172
16 38.0449460049248
18 40.1382200673671
20 30.3435787988648
22 31.0328305768756
24 28.2441073668742
26 26.777540540032
28 23.7777096222742
30 23.8287310071633
32 24.7211120628274
34 21.2705964264877
36 21.746042435395
38 20.9830742378903
40 20.0632173598388
42 18.7536146731173
44 16.2492909797552
46 17.1266517065492
48 16.4915402921554
50 15.5189086711494
};
\addlegendentry{70}
\end{axis}

\end{tikzpicture}


==> figures/data/plate/plate-hole_dmg50_relerrdisp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumpurple148103189}{RGB}{148,103,189}
    \definecolor{steelblue31119180}{RGB}{31,119,180}

    \begin{axis}[
            legend cell align={left},
            legend style={
                    fill opacity=0.8,
                    draw opacity=1,
                    text opacity=1,
                    at={(1.03,1)},
                    anchor=north west,
                    draw=lightgray204
                },
            log basis y={10},
            tick align=outside,
            tick pos=left,
            x grid style={darkgray176},
            xlabel={\(\displaystyle k\)},
            xmajorgrids,
            xmin=0, xmax=50,
            xtick style={color=black},
            y grid style={darkgray176},
            ylabel={\(\displaystyle \varepsilon_{u_{A}}\)},
            ymajorgrids,
            ymin=5.71184610822082e-05, ymax=119.739099424467,
            ymode=log,
            ytick style={color=black}
        ]
        \addlegendimage{empty legend}
        \addlegendentry{\hspace{-.3cm}$m$}
        \addplot [very thick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 0.0150822079218874
                4 0.00947288020201278
                6 0.211259511458646
                8 0.968848588619464
                10 0.237792282380738
                12 0.672646456483873
                14 1.76783873584464
                16 0.0608551569062446
                18 0.440543950627421
                20 0.246558170664464
                22 0.466817743837336
                24 0.446188779320761
                26 0.352383105151737
                28 0.23491543044696
                30 0.497099526659093
                32 0.497050279027238
                34 0.00216068949238443
                36 0.377602996970357
                38 0.46957757908451
                40 0.469608507245395
                42 0.469603529607037
                44 0.469604692742199
                46 0.469604672670394
                48 0.469603421603999
                50 0.469601905721718
            };
        \addlegendentry{10}
        \addplot [very thick, darkorange25512714, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 0.0251248583306278
                4 0.352218965422525
                6 0.671420990984495
                8 0.000330049223789365
                10 0.418199778901496
                12 0.00141904230196721
                14 1.35770778957044
                16 0.00263539479739147
                18 61.7869730668133
                20 0.414187844609483
                22 0.00279522398869736
                24 0.495513012487637
                26 0.407117733940228
                28 0.347779771643924
                30 0.468990642885702
                32 0.333135221697982
                34 0.495851116043332
                36 0.468697867749078
                38 0.468791162274367
                40 0.468796316414027
                42 0.468796478340565
                44 0.468796383228696
                46 0.468796338904389
                48 0.468796150990578
                50 0.468796331844051
            };
        \addlegendentry{20}
        \addplot [very thick, forestgreen4416044, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 0.0139631577824875
                4 0.354097615546369
                6 0.279693912057756
                8 0.190289235682781
                10 0.417287737937466
                12 0.000224925949453884
                14 0.00116243333254698
                16 0.341561554164958
                18 0.412224510180566
                20 0.000190962815483565
                22 0.000242017525329547
                24 0.000472927976755581
                26 0.242154782163052
                28 0.333833300890157
                30 0.277424067584177
                32 0.000179663846058954
                34 0.106885180645233
                36 0.324801477797352
                38 0.26018559346215
                40 0.235923360570915
                42 0.236551150513916
                44 0.236508644517726
                46 0.236437872449626
                48 0.241200846021385
                50 0.240260239880792
            };
        \addlegendentry{30}
        \addplot [very thick, crimson2143940, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 0.0138876219788035
                4 0.354111589556619
                6 0.279673278537455
                8 0.189770811104737
                10 0.417283820491432
                12 0.000222366569109493
                14 0.00116161423827142
                16 0.341141887451074
                18 0.412228305438775
                20 0.000184451830586673
                22 0.000235259516306492
                24 0.00046426670675037
                26 0.000425631061649513
                28 0.00015352035927329
                30 0.000141193119631832
                32 0.00012945742356537
                34 0.000110691829539851
                36 0.306344954965967
                38 0.38804203144742
                40 0.38791914789867
                42 0.388038346888107
                44 0.388037498037495
                46 0.388029653210129
                48 0.387634581838576
                50 0.387952862508019
            };
        \addlegendentry{40}
        \addplot [very thick, mediumpurple148103189, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 0.0139764003547895
                4 0.354116009922533
                6 0.279755377260259
                8 0.19010165087057
                10 0.4173031435253
                12 0.00024319131330698
                14 0.00113765795480707
                16 0.341087689415143
                18 0.412247191156888
                20 0.000206021092727919
                22 0.000255873038451923
                24 0.000486613325528144
                26 0.000448598225095313
                28 0.000173149292217235
                30 0.000164367363814432
                32 0.000152674705855198
                34 0.000133965879173902
                36 0.306363067863297
                38 0.388058678488147
                40 0.388053626843781
                42 0.388054467699715
                44 0.388053699107738
                46 0.388053920930228
                48 0.388054065232971
                50 0.388053773360952
            };
        \addlegendentry{50}
    \end{axis}

\end{tikzpicture}


==> figures/data/plate/plate-hole_dmg50_relerrdmg.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumpurple148103189}{RGB}{148,103,189}
    \definecolor{steelblue31119180}{RGB}{31,119,180}

    \begin{axis}[
            legend cell align={left},
            legend style={
                    fill opacity=0.8,
                    draw opacity=1,
                    text opacity=1,
                    at={(1.03,1)},
                    anchor=north west,
                    draw=lightgray204
                },
            log basis y={10},
            tick align=outside,
            tick pos=left,
            x grid style={darkgray176},
            xlabel={\(\displaystyle k\)},
            xmajorgrids,
            xmin=0, xmax=50,
            xtick style={color=black},
            y grid style={darkgray176},
            ylabel={\(\displaystyle \varepsilon_{D_{B}}\)},
            ymajorgrids,
            ymin=0.00019089593842685, ymax=170.107366332957,
            ymode=log,
            ytick style={color=black}
        ]
        \addlegendimage{empty legend}
        \addlegendentry{\hspace{-.3cm}$m$}
        \addplot [very thick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 0.0296588608495411
                4 0.0121438159864973
                6 2.54053198954182
                8 0.243689343524612
                10 0.0272059682430412
                12 0.095133328558861
                14 6.29178635787408
                16 0.0102085845995478
                18 0.0459232381510432
                20 0.0173777949735557
                22 0.0481462554452982
                24 0.0504668293166861
                26 0.18066558882353
                28 0.151215807767948
                30 0.0621637700990966
                32 0.0620628396524219
                34 0.00379202770778881
                36 0.0249845489460735
                38 0.0560776582790682
                40 0.0560275432715426
                42 0.05602624679117
                44 0.0560263314146658
                46 0.0560267698403802
                48 0.0560278417232819
                50 0.0560280360778745
            };
        \addlegendentry{10}
        \addplot [very thick, darkorange25512714, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 0.040353430240051
                4 0.0350373061086929
                6 0.100255989519597
                8 0.00444709731866786
                10 0.0508940404864366
                12 0.00220360888607948
                14 1.72092703802872
                16 0.00242656798273291
                18 91.2582043826126
                20 0.0457959116961241
                22 0.00128624762402411
                24 0.0602563788411067
                26 0.280945504237764
                28 0.0311312387918093
                30 0.0536546831985907
                32 0.0305761673195472
                34 0.0603260512983894
                36 0.0538583829518204
                38 0.0535438276499662
                40 0.0535432520504145
                42 0.0535430663492637
                44 0.0535431130405145
                46 0.0535436580936318
                48 0.053543085910482
                50 0.0535436970415686
            };
        \addlegendentry{20}
        \addplot [very thick, forestgreen4416044, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 0.0382120198522831
                4 0.035233523957926
                6 0.0244441955019109
                8 0.0109555239190217
                10 0.051005003306305
                12 0.0024778590512172
                14 0.00233996937139597
                16 0.0315750903618372
                18 0.0433203584214026
                20 0.00106005668381345
                22 0.00097899813257319
                24 0.00091252433298291
                26 0.0183978907093309
                28 0.0294029369725127
                30 0.0236784143353105
                32 0.000836078857611638
                34 0.00646346430855396
                36 0.0290839973047027
                38 0.0212767209269508
                40 0.0184396730393884
                42 0.0185104827320204
                44 0.0185060582421234
                46 0.0184986565012735
                48 0.0190322944200974
                50 0.0189284672177473
            };
        \addlegendentry{30}
        \addplot [very thick, crimson2143940, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 0.0381921357756533
                4 0.0352348020129049
                6 0.0244415498721696
                8 0.0108894234857438
                10 0.0510055083684908
                12 0.00248072739513241
                14 0.00234055464558646
                16 0.0315175567722838
                18 0.0433233335937956
                20 0.00108147614394588
                22 0.000973730678788377
                24 0.000866451047716727
                26 0.000924729685809976
                28 0.000577704720417667
                30 0.000424598372718993
                32 0.000407887713573118
                34 0.000357627672846128
                36 0.0267660970153822
                38 0.0387095079855694
                40 0.0387087946214256
                42 0.0387085271944808
                44 0.0387087093228034
                46 0.0387091893991453
                48 0.0387087935157584
                50 0.0387095831432994
            };
        \addlegendentry{40}
        \addplot [very thick, mediumpurple148103189, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 0.0382029418819281
                4 0.0352337957113748
                6 0.0244402025244855
                8 0.0108797412899218
                10 0.0510049573826039
                12 0.00247882205679249
                14 0.00233914710224036
                16 0.0315102317720395
                18 0.0433252632412756
                20 0.00107941129833289
                22 0.000972510766929837
                24 0.000864884286785551
                26 0.000922342840071575
                28 0.00064869268582608
                30 0.000422986998578962
                32 0.000406189082503104
                34 0.000355834366336019
                36 0.0267686772749394
                38 0.0387124920108161
                40 0.0387116099135244
                42 0.0387112581155774
                44 0.0387115777912426
                46 0.0387119802886319
                48 0.0387113035774557
                50 0.0387122735654968
            };
        \addlegendentry{50}
    \end{axis}

\end{tikzpicture}


==> figures/data/plate/plate-hole_dmg50_relerrlambda.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumpurple148103189}{RGB}{148,103,189}
    \definecolor{steelblue31119180}{RGB}{31,119,180}

    \begin{axis}[
            legend cell align={left},
            legend style={
                    fill opacity=0.8,
                    draw opacity=1,
                    text opacity=1,
                    at={(1.03,1)},
                    anchor=north west,
                    draw=lightgray204
                },
            log basis y={10},
            tick align=outside,
            tick pos=left,
            x grid style={darkgray176},
            xlabel={\(\displaystyle k\)},
            xmajorgrids,
            xmin=0, xmax=50,
            xtick style={color=black},
            y grid style={darkgray176},
            ylabel={\(\displaystyle \varepsilon_{p_{max}}\)},
            ymajorgrids,
            ymin=1.12475503438145e-07, ymax=242.629575192323,
            ymode=log,
            ytick style={color=black}
        ]
        \addlegendimage{empty legend}
        \addlegendentry{\hspace{-.3cm}$m$}
        \addplot [very thick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 0.00370878620866201
                4 0.00292229578947555
                6 1.94455358392013
                8 0.170543924258387
                10 0.0718904791145451
                12 0.0122157653220153
                14 7.11689260571052
                16 0.00359624771921362
                18 0.0142318143769703
                20 0.0053481525842346
                22 0.0126344506025029
                24 0.00152302672825177
                26 0.291217461259149
                28 0.234390922450151
                30 0.00392434930533792
                32 0.00424104412919252
                34 0.00607460186077299
                36 0.013992941861096
                38 0.00460791865551665
                40 0.00457845200135312
                42 0.00457625193585694
                44 0.00457666047720295
                46 0.00457721328914794
                48 0.0045772830655422
                50 0.00457677335452687
            };
        \addlegendentry{10}
        \addplot [very thick, darkorange25512714, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 0.00945253749210248
                4 0.00233507076936999
                6 0.0198808905626886
                8 0.00620251869098326
                10 0.00491609323774932
                12 0.000157888776660937
                14 2.06562347098175
                16 0.000606622926118251
                18 91.3431957467226
                20 0.00189297019323444
                22 6.13900916461046e-06
                24 0.00459038011362739
                26 0.043087216662465
                28 0.011928064306219
                30 0.00199480589066868
                32 0.000469258476994273
                34 0.00414561531903681
                36 0.00225822573059904
                38 0.00188515905837042
                40 0.00188351471282948
                42 0.0018832392336725
                44 0.00188330859741916
                46 0.00188391237327305
                48 0.0018833132171369
                50 0.00188409645630384
            };
        \addlegendentry{20}
        \addplot [very thick, forestgreen4416044, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 0.00855840582998744
                4 0.00238224641271656
                6 0.00155035766286941
                8 0.00659578617632738
                10 0.00457105731853057
                12 0.00222413010926485
                14 6.33802946227559e-05
                16 8.69660511412408e-05
                18 0.000594697140500959
                20 0.000128930416170298
                22 0.000134595859311345
                24 7.03482106809338e-05
                26 0.000853999821632334
                28 0.00033661982240182
                30 0.000179586596475925
                32 0.00445972163582566
                34 9.32907159471739e-05
                36 3.2815035835593e-05
                38 0.000229080451944698
                40 0.000226393519551541
                42 0.000226141194304804
                44 0.000225811504800105
                46 0.000225399166670251
                48 0.000224177900516588
                50 0.000223867454500497
            };
        \addlegendentry{30}
        \addplot [very thick, crimson2143940, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 0.00854958615670246
                4 0.00238089747530087
                6 0.0015473783760869
                8 0.00652518608839507
                10 0.00457051154829951
                12 0.00220559668989294
                14 5.18384673148983e-05
                16 9.21900084601374e-05
                18 0.000593760541612861
                20 0.000133401937234069
                22 0.00014043411814687
                24 1.03209923178602e-05
                26 1.30942262435808e-05
                28 6.74645597192986e-06
                30 3.13358819052778e-06
                32 1.5654448879343e-05
                34 1.96813474038519e-05
                36 3.27417991489372e-05
                38 1.20744693551924e-06
                40 1.30319331579004e-06
                42 1.55033843587074e-06
                44 1.28665025553634e-06
                46 7.76347678593735e-07
                48 1.30839882966467e-06
                50 3.19864887771127e-07
            };
        \addlegendentry{40}
        \addplot [very thick, mediumpurple148103189, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 0.00854885919027413
                4 0.00237935156065109
                6 0.00155768867423806
                8 0.0066264368986997
                10 0.00457228302319421
                12 0.00220669933512872
                14 5.17881484695075e-05
                16 9.19976677809966e-05
                18 0.000591105500582523
                20 0.000133265369650631
                22 0.000140252957793306
                24 1.01373539555136e-05
                26 1.24154604583133e-05
                28 6.65370922601928e-06
                30 3.33075368430657e-06
                32 1.5745495815435e-05
                34 1.97161656854114e-05
                36 3.28635070942386e-05
                38 9.32167419776715e-07
                40 1.15223311718628e-06
                42 1.49536700464708e-06
                44 1.07140330223967e-06
                46 6.50579814553113e-07
                48 1.50439205977189e-06
                50 2.98762085075384e-07
            };
        \addlegendentry{50}
    \end{axis}

\end{tikzpicture}


==> figures/data/plate/plate-hole_dmg50_time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumpurple148103189}{RGB}{148,103,189}
    \definecolor{steelblue31119180}{RGB}{31,119,180}

    \begin{axis}[
            legend cell align={left},
            legend style={
                    fill opacity=0.8,
                    draw opacity=1,
                    text opacity=1,
                    at={(1.03,1)},
                    anchor=north west,
                    draw=lightgray204
                },,
            tick align=outside,
            tick pos=left,
            x grid style={darkgray176},
            xlabel={\(\displaystyle k\)},
            xmajorgrids,
            xmin=0, xmax=50,
            xtick style={color=black},
            y grid style={darkgray176},
            ylabel={speedup $s_p$},
            ymajorgrids,
            ymin=27.7562034752645, ymax=124.236397007469,
            ytick style={color=black}
        ]
        \addlegendimage{empty legend}
        \addlegendentry{\hspace{-.3cm}$m$}
        \addplot [very thick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 119.850933665096
                4 110.486005272072
                6 102.3138448121
                8 104.37105642925
                10 85.4876500785631
                12 82.9827399817313
                14 77.5770168763761
                16 75.9592978704431
                18 74.2988918736906
                20 67.7684185932347
                22 65.5544426276402
                24 68.4283642847669
                26 62.3775419908634
                28 59.7750517877502
                30 57.4283496470323
                32 58.128799659274
                34 53.4888624153457
                36 51.4316038606552
                38 48.240422801247
                40 46.2534375192734
                42 46.549978877512
                44 47.0518946141251
                46 42.1724171624798
                48 44.4928066005436
                50 44.5831460841198
            };
        \addlegendentry{10}
        \addplot [very thick, darkorange25512714, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 117.81645284522
                4 106.419470613758
                6 88.6507811757705
                8 86.5894265513666
                10 82.2680318387894
                12 75.1717153817319
                14 75.2718892746851
                16 72.9348551156772
                18 67.9063109701097
                20 65.522910979875
                22 58.7538232815023
                24 62.908205355041
                26 57.0295674882665
                28 58.4061973844428
                30 50.937228218498
                32 52.3415846841323
                34 50.0406827243024
                36 48.0603956216782
                38 46.1080076675376
                40 44.3920305941411
                42 43.5713308078915
                44 41.5544530572305
                46 40.4415984435956
                48 41.4866535244961
                50 39.8352254987884
            };
        \addlegendentry{20}
        \addplot [very thick, forestgreen4416044, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 98.3114643079609
                4 86.2160665598025
                6 81.6822690806088
                8 76.8874060861204
                10 71.1037438476863
                12 71.7627898553156
                14 72.3585074610666
                16 66.1012979409934
                18 62.3256743244058
                20 59.3582628421602
                22 55.604602943835
                24 53.6790142789163
                26 53.836893648872
                28 51.477978714183
                30 49.6930215913299
                32 48.0807982086533
                34 47.1320571591777
                36 45.6054659335811
                38 41.7451134238238
                40 41.4039422879735
                42 40.7951549889624
                44 38.7275531098217
                46 37.6023613369217
                48 37.6908435574839
                50 39.1070853181024
            };
        \addlegendentry{30}
        \addplot [very thick, crimson2143940, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 93.5814716312623
                4 82.311022421711
                6 74.066613317708
                8 72.5590166899708
                10 65.7606403281945
                12 62.3452432286627
                14 61.807711927864
                16 59.2470869667752
                18 57.1525379739556
                20 54.5113382284413
                22 50.7279094698539
                24 51.1848002841684
                26 48.6714236539253
                28 47.7216724704137
                30 45.1320709599235
                32 44.3894921891046
                34 42.8002289812251
                36 41.1500719009053
                38 38.612775487132
                40 38.5196045500358
                42 37.5270322645078
                44 36.5995416478635
                46 34.9241672299685
                48 35.1233287329268
                50 36.1819198797575
            };
        \addlegendentry{40}
        \addplot [very thick, mediumpurple148103189, mark=*, mark size=1.5, mark options={solid}]
        table {%
                2 81.8717341403509
                4 76.645273072728
                6 69.6339572270164
                8 65.8600920707468
                10 60.6389437090442
                12 60.0854881725507
                14 56.7494899838476
                16 55.6499643041886
                18 52.2969550923896
                20 48.9460655275882
                22 46.7367433902724
                24 47.1888783610893
                26 46.0004650604027
                28 44.1356973215786
                30 42.0607308367242
                32 41.8466454548889
                34 38.9923529108508
                36 38.3262748155376
                38 36.4939701286009
                40 35.838786200467
                42 34.9516422796755
                44 35.1551215054555
                46 32.1416668176374
                48 33.0370623613347
                50 34.4264920530537
            };
        \addlegendentry{50}
    \end{axis}

\end{tikzpicture}


==> figures/data/plate/plate_plasti_rel_err_big.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{crimson2143940}{RGB}{214,39,40}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{steelblue31119180}{RGB}{31,119,180}

  \begin{axis}[
      % legend cell align={left},
      % legend style={
      %     fill opacity=0.8,
      %     draw opacity=1,
      %     text opacity=1,
      %     at={(0.03,0.03)},
      %     anchor=south west,
      %     draw=lightgray204
      %   },
      log basis y={10},
      tick align=outside,
      tick pos=left,
      x grid style={darkgray176},
      xlabel={\(\displaystyle k\)},
      xmajorgrids,
      xmin=1, xmax=10,
      xtick style={color=black},
      y grid style={darkgray176},
      % ylabel={\(\displaystyle \varepsilon_{u_{A}}=\frac{|u_{A\:prec}-u_{A\:DEIM}|}{u_{A\:prec}}\)},
      ymajorgrids,
      ymin=1e-05, ymax=1,
      ymode=log,
      ytick style={color=black}
    ]
    \addplot [very thick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}]
    table {%
        1 0.0905264259763907
        2 0.0946669622905976
        3 0.103998770142933
        4 0.095192960274342
        5 0.0951635652872056
        6 0.0952551556368201
        7 0.0952480461554244
        8 0.0951933647204304
        9 0.0952028331881995
        10 0.0952065023268951
        11 0.0951844125804985
        12 0.214457959554125
        13 0.161638929201367
        14 0.0952152119475302
        15 0.0952111124811141
        16 0.0952201711600552
        17 0.265235218946444
        18 0.265240288944666
        19 0.0952091029611898
        20 0.0952166742344835
      };
    % \addlegendentry{5}
    \addplot [very thick, darkorange25512714, mark=*, mark size=1.5, mark options={solid}]
    table {%
        1 0.00670505244390698
        2 0.000312915212020938
        3 0.668176775313934
        4 0.0013178033145587
        5 0.00134332650744336
        6 0.00144899792276502
        7 0.00139788570774546
        8 0.00140801075632559
        9 0.00140905625981945
        10 0.00136923318293089
        11 0.00188524824119824
        12 0.00141940717704177
        13 0.0014186237906629
        14 0.00142460298906884
        15 0.00142956320388123
        16 0.001430063208599
        17 0.00143210994291539
        18 0.00142384201210487
        19 0.199512134384697
        20 0.201601970999472
      };
    % \addlegendentry{10}
    \addplot [very thick, forestgreen4416044, mark=*, mark size=1.5, mark options={solid}]
    table {%
        1 0.0077232833943352
        2 0.000591591482071531
        3 0.608984295173511
        4 0.000396329030416772
        5 0.000420056488069102
        6 0.000517268293529755
        7 0.00047769468149737
        8 0.000473432969138534
        9 0.000474534802923479
        10 0.000485830434477218
        11 0.000487823612296457
        12 0.000500911044078499
        13 0.000490671838536083
        14 0.599919611255767
        15 0.000496220615985604
        16 0.000490495973160227
        17 0.000505866415070486
        18 0.000496448275413344
        19 0.000500961831285905
        20 0.000501898696396647
      };
    % \addlegendentry{15}
    \addplot [very thick, crimson2143940, mark=*, mark size=1.5, mark options={solid}]
    table {%
        1 0.00790319733239587
        2 0.00075084547049829
        3 0.0210537560896897
        4 0.00024189267977287
        5 0.000266483510745253
        6 0.000363428257751369
        7 0.000322981127706014
        8 0.000319282855233089
        9 0.000321384744200524
        10 0.00033762671219525
        11 0.000336782672115129
        12 0.000343934662115544
        13 0.000336204465547091
        14 0.000347935569326959
        15 0.000342207228321746
        16 0.000339480190310397
        17 0.000343399044713085
        18 0.000342484618216186
        19 0.00034484196765711
        20 0.000343689156775153
      };
    % \addlegendentry{20}
  \end{axis}

\end{tikzpicture}


==> figures/data/plate/plate_plasti_rel_err_small.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{crimson2143940}{RGB}{214,39,40}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{steelblue31119180}{RGB}{31,119,180}

  \begin{axis}[
      legend cell align={left},
      legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.03,0.03)},
          anchor=south west,
          draw=lightgray204
        },
      log basis y={10},
      tick align=outside,
      tick pos=left,
      x grid style={darkgray176},
      xlabel={\(\displaystyle k\)},
      xmajorgrids,
      xmin=1, xmax=10,
      xtick style={color=black},
      y grid style={darkgray176},
      ylabel={\(\displaystyle \varepsilon_{u_{A}}\)},
      ymajorgrids,
      ymin=1e-05, ymax=1,
      ymode=log,
      ytick style={color=black}
    ]
    \addlegendimage{empty legend}
    \addlegendentry{\hspace{-.3cm}$m$}
    \addplot [very thick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}]
    table {%
        1 0.224272486394312
        2 0.225353737056163
        3 0.224166590957005
        4 0.224510991167994
        5 0.226303143210599
        6 0.227363024034014
        7 0.2259475736957
        8 0.226204774154867
        9 0.225519767182192
        10 0.225698707589838
        11 0.225737487992811
        12 0.225453155350387
        13 0.22560946920508
        14 0.225681187113289
        15 0.225619110262091
        16 0.225510816412991
        17 0.225448222455346
        18 0.225772949673425
        19 0.225690810842111
        20 0.225449450575664
      };
    \addlegendentry{5}
    \addplot [very thick, darkorange25512714, mark=*, mark size=1.5, mark options={solid}]
    table {%
        1 0.0856165807351638
        2 0.0975284143043523
        3 0.10522764072977
        4 0.0978428843837166
        5 0.0994250557400799
        6 0.102404612253122
        7 0.100626629136623
        8 0.10089558111284
        9 0.100294465965703
        10 0.101188910129764
        11 0.101478604154934
        12 0.100813118325805
        13 0.100684617292385
        14 0.100529840948176
        15 0.100601272855969
        16 0.100408333727166
        17 0.100397307202375
        18 0.101688167097158
        19 0.101457037756065
        20 0.100649263820588
      };
    \addlegendentry{10}
    \addplot [very thick, forestgreen4416044, mark=*, mark size=1.5, mark options={solid}]
    table {%
        1 0.0197358553733737
        2 0.0248065327960194
        3 0.0978308654909454
        4 0.0254850229030457
        5 0.0269552738910592
        6 0.0314108042635537
        7 0.0292707311934087
        8 0.0296859123422733
        9 0.0312950425682155
        10 0.0306208469716148
        11 0.0313983854547918
        12 0.0298578613605239
        13 0.0304595354758219
        14 0.0304143644024767
        15 0.0300527401711046
        16 0.0292438893871119
        17 0.029281890047646
        18 0.02986548652109
        19 0.0292883364006353
        20 0.0290881367229201
      };
    \addlegendentry{15}
    \addplot [very thick, crimson2143940, mark=*, mark size=1.5, mark options={solid}]
    table {%
        1 0.057727932853576
        2 0.0075325644964263
        3 0.0962419279792656
        4 0.00649769761558516
        5 0.00543025909087832
        6 0.000777932127705835
        7 0.00251619000765443
        8 0.00256354713118013
        9 0.00374682128928542
        10 0.00238079769523677
        11 0.00234736006589161
        12 0.00232428437465514
        13 0.000329083349049298
        14 0.000485087913100721
        15 0.00249343888991128
        16 0.00297700748165268
        17 0.00298402934081399
        18 0.000236083588169269
        19 0.000608450033517141
        20 0.00107778747998949
      };
    \addlegendentry{20}
  \end{axis}
\end{tikzpicture}


==> figures/data/plate/plate_plasti_speedup_big.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{crimson2143940}{RGB}{214,39,40}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{steelblue31119180}{RGB}{31,119,180}

  \begin{axis}[
      legend cell align={left},
      legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
      tick align=outside,
      tick pos=left,
      x grid style={darkgray176},
      xlabel={\(\displaystyle k\)},
      xmajorgrids,
      xmin=1, xmax=10,
      xtick style={color=black},
      y grid style={darkgray176},
      ymajorgrids,
      ymin=5, ymax=310,
      ytick style={color=black}
    ]
    \addlegendimage{empty legend}
    \addlegendentry{\hspace{-.3cm}$m$}
    \addplot [very thick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}]
    table {%
        1 301.777998382892
        2 241.967791754111
        3 212.664708446141
        4 189.283824688065
        5 165.692231672234
        6 148.709667660003
        7 152.62215541315
        8 127.313026599583
        9 113.578664389432
        10 105.985591089271
        11 100.573786956675
        12 96.5324620541834
        13 98.3303357611845
        14 84.2879751128029
        15 78.8095787019648
        16 75.1721470575879
        17 80.5802831101647
        18 77.159773600462
        19 69.566134091581
        20 67.3518827414143
      };
    \addlegendentry{5}
    \addplot [very thick, darkorange25512714, mark=*, mark size=1.5, mark options={solid}]
    table {%
        1 268.991976636253
        2 236.895088116247
        3 216.387502724211
        4 177.490800754997
        5 158.137513332304
        6 151.553949724852
        7 147.617892979422
        8 123.373627660346
        9 108.630879143919
        10 100.595974007195
        11 97.896328156425
        12 86.1521770120292
        13 84.5129686695965
        14 81.4461859566206
        15 74.8923392103608
        16 73.8624826194716
        17 66.9812407451008
        18 67.0684633521561
        19 73.7083253986763
        20 75.9320713689773
      };
    \addlegendentry{10}
    \addplot [very thick, forestgreen4416044, mark=*, mark size=1.5, mark options={solid}]
    table {%
        1 258.694056473821
        2 220.456852082531
        3 201.602613767895
        4 170.765474101758
        5 154.184497392282
        6 143.531935624886
        7 138.406851908404
        8 121.255680816641
        9 107.99926900589
        10 102.222830205355
        11 96.0280510654271
        12 88.4931540497661
        13 83.9381284746797
        14 96.2885638716564
        15 74.3307503720086
        16 75.2868067615381
        17 66.944770947374
        18 68.0945844551485
        19 62.5190801834601
        20 66.1632992892121
      };
    \addlegendentry{15}
    \addplot [very thick, crimson2143940, mark=*, mark size=1.5, mark options={solid}]
    table {%
        1 252.966019184801
        2 215.828539486129
        3 193.329956859895
        4 167.992798005656
        5 153.364483398022
        6 141.895542727604
        7 141.243541153798
        8 121.035083561544
        9 105.307208372836
        10 101.966807546746
        11 94.8477243655022
        12 84.9907634274822
        13 84.4916011948014
        14 80.1463626716341
        15 73.6579995824488
        16 73.3585002343894
        17 67.6235057883795
        18 65.5364339840842
        19 65.2674325531844
        20 65.6993427949703
      };
    \addlegendentry{20}
  \end{axis}

\end{tikzpicture}


==> figures/data/plate/plate_plasti_speedup_small.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}

    \begin{axis}[
            legend cell align={left},
            legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
            tick align=outside,
            tick pos=left,
            x grid style={darkgray176},
            xlabel={\(\displaystyle k\)},
            xmajorgrids,
            xmin=1, xmax=10,
            xtick style={color=black},
            y grid style={darkgray176},
            ylabel={speedup $s_p$},
            % ylabel={},
            ymajorgrids,
            ymin=5, ymax=310,
            ytick style={color=black}
        ]
        \addplot [very thick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}]
        table {%
                1 81.2410770365472
                2 37.0213054966654
                3 31.5382153667479
                4 20.9181605811729
                5 19.8483625500716
                6 17.1005288817299
                7 12.4269522149997
                8 11.4924539676928
                9 11.5511457394378
                10 9.26457082959891
                11 9.18015327286765
                12 8.12862926720597
                13 8.10014113264352
                14 7.92774131288264
                15 7.57661507779642
                16 7.32019954848916
                17 6.62491551554665
                18 6.34325881791677
                19 6.04496095778965
                20 6.24107093662828
            };
        % \addlegendentry{5}
        \addplot [very thick, darkorange25512714, mark=*, mark size=1.5, mark options={solid}]
        table {%
                1 64.2989541003397
                2 35.4943994281957
                3 30.8071654454317
                4 20.2759319764568
                5 17.7355476306413
                6 16.0373752190349
                7 13.4859568721756
                8 10.9795893170876
                9 9.87550062665555
                10 9.18917782387808
                11 8.66836988830859
                12 7.83626466058754
                13 7.64437338167139
                14 7.57202211820597
                15 7.15752783577635
                16 6.81514335654279
                17 6.32741567051886
                18 6.44897337299244
                19 5.92834398490636
                20 6.3442370543112
            };
        % \addlegendentry{10}
        \addplot [very thick, forestgreen4416044, mark=*, mark size=1.5, mark options={solid}]
        table {%
                1 59.2597811787189
                2 35.188210983903
                3 30.5911715646991
                4 21.5391894784545
                5 18.2582133484869
                6 14.6240906436084
                7 12.5028566829058
                8 10.4481519055699
                9 9.66118139516095
                10 9.17964603914519
                11 8.21747808659511
                12 7.45770997044376
                13 7.459516102257
                14 7.30827017770058
                15 6.98732611433523
                16 6.87217961661484
                17 6.11764277795286
                18 5.98914737956064
                19 5.80173640975115
                20 6.05476357984324
            };
        % \addlegendentry{15}
        \addplot [very thick, crimson2143940, mark=*, mark size=1.5, mark options={solid}]
        table {%
                1 55.1362284401325
                2 29.6278106149733
                3 28.891249807817
                4 20.8740447597813
                5 16.7461393894561
                6 16.5994395088918
                7 12.8787533346946
                8 11.0913512953583
                9 10.412778767372
                10 9.17250503324245
                11 8.56173543092038
                12 7.68492667395062
                13 7.5570044861922
                14 7.26251669154161
                15 6.91632910279093
                16 6.73807597874472
                17 6.09217996566534
                18 6.21242360088797
                19 5.94864498943521
                20 5.93032740045513
            };
        % \addlegendentry{20}
    \end{axis}

\end{tikzpicture}


==> figures/disp-controlled.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'disp-controlled.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{337.12259368bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84840646)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{disp-controlled.pdf}}%
    \put(0.05399855,0.80122402){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$p$\end{tabular}}}}%
    \put(0.94546265,0.01259219){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$u$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{disp-controlled.pdf}}%
    \put(0.13858873,0.01464187){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$u_0$\end{tabular}}}}%
    \put(0.20975104,0.01451152){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$u_1$\end{tabular}}}}%
    \put(0.28091334,0.01451152){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$u_2$\end{tabular}}}}%
    \put(0.35207552,0.01451152){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$u_3$\end{tabular}}}}%
    \put(0.42323808,0.01451152){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$u_4$\end{tabular}}}}%
    \put(0.49440026,0.01451152){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$u_5$\end{tabular}}}}%
    \put(0.56556269,0.01459786){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$u_6$\end{tabular}}}}%
    \put(0.636725,0.01451152){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$u_7$\end{tabular}}}}%
    \put(0.70788743,0.01451152){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$u_8$\end{tabular}}}}%
    \put(0.77904961,0.01451152){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$u_9$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{disp-controlled.pdf}}%
  \end{picture}%
\endgroup%


==> figures/load-controlled.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'load-controlled.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{337.12259368bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84840646)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{load-controlled.pdf}}%
    \put(0.05399832,0.80122402){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$p$\end{tabular}}}}%
    \put(0.94546234,0.01259262){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$u$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{load-controlled.pdf}}%
    \put(0.06289717,0.14445311){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$p_0$\end{tabular}}}}%
    \put(0.06289717,0.23966703){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$p_1$\end{tabular}}}}%
    \put(0.06289717,0.33488088){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$p_2$\end{tabular}}}}%
    \put(0.06289717,0.4300948){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$p_3$\end{tabular}}}}%
    \put(0.06289717,0.52530879){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$p_4$\end{tabular}}}}%
    \put(0.06289717,0.62052271){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$p_5$\end{tabular}}}}%
    \put(0.06289717,0.71573663){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$p_6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{load-controlled.pdf}}%
  \end{picture}%
\endgroup%


==> figures/plate.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plate.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3457.91027159bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.11985842)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{plate.pdf}}%
    \put(0.3724705,0.67609743){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.51633102,0.59390037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.29906389,0.5106514){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.90840708,0.55605382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$20$\end{tabular}}}}%
    \put(0.38187143,0.00248568){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$20$\end{tabular}}}}%
    \put(0.46450481,0.48367796){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R5$\end{tabular}}}}%
    \put(0.369984,0.08286006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p$\end{tabular}}}}%
    \put(0.43031615,1.08864024){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p$\end{tabular}}}}%
    \put(0.89110267,0.06937506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/platequarter.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'platequarter.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2440.88615357bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9338084)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{platequarter.pdf}}%
    \put(0.09483505,0.32517661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.29249142,0.20381489){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.28069498,0.30435467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R5$\end{tabular}}}}%
    \put(-0.00424101,0.08157696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{platequarter.pdf}}%
    \put(0.14938486,0.718312){\color[rgb]{0,0.45882353,0.74901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}A\end{tabular}}}}%
    \put(0.43386303,0.21093456){\color[rgb]{0,0.45882353,0.74901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{platequarter.pdf}}%
    \put(0.39374815,0.02344395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10$\end{tabular}}}}%
    \put(0.80411878,0.0713737){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.85375478,0.43151157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10$\end{tabular}}}}%
    \put(0.46978395,0.88964349){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p(t)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{platequarter.pdf}}%
  \end{picture}%
\endgroup%

